Two-layer nonlinear control of DC-DC buck converters with meshed network topology

In this paper, we analyse the behaviour of a buck converter network that contains arbitrary, up to mild regularity assumptions, loads. Our analysis of the network begins with the study of the current dynamics; we propose a novel Lyapunov function for the current in closed-loop with a bounded integrator. We leverage on these results to analyse the interaction properties between voltages and bounded currents as well as between node voltages and to propose a two-layer optimal controller that keeps network voltages within a compact neighbourhood of the nominal operational voltage. We analyse the stability of the closed loop system in two ways: one considering the interconnection properties which yields a weaker ISS type property and a second that contemplates the network in closed loop with a distributed optimal controller. For the latter, we propose a novel distributed way of controlling a Laplacian network using neighbouring information which results in asymptotic stability. We demonstrate our results in a meshed topology network containing 6 power converters, each converter feeding an individual constant power load with values chaning arbitrarily within a pre-specified range.

==> figs/I.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.87059,0.40784,0.21176}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.82\linewidth,
height=0.33\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
every outer x axis line/.append style={white!10!black},
every x tick label/.append style={font=\color{white!10!black}},
%legend style={draw=none,at={(0.6,1.10)},anchor=north,legend columns=-2,fill = none},
xmin=0,
xmax=1.4,
xtick={  0, 0.29, 0.58, 0.837, 1.16,1.4},
xticklabels={  $0$, $.3$, $.6$, $.8$, $1.2$,$1.4$},
tick align=outside,
xlabel={[\si{\second}]},
xmajorgrids,
every outer y axis line/.append style={white!10!black},
every y tick label/.append style={font=\color{white!10!black}},
ymin=-10,
ymax=100,
%ytick={-50,0,50,100},
ylabel={$i_i$ [\si{\ampere}]},
%yticklabels={$-S_b$,$0$,$Sb$,$S_w$},
ymajorgrids,
y label style={at={(axis description cs:-0.05,0.5)}},
x label style={at={(axis description cs:-0.08,-0.04)}},
ytick={  0, 100},
yticklabels={  $0$, $100$},
axis x line*=bottom,
axis y line*=left
]
% \addplot [color=black,solid,line width = 2pt,forget plot]
% table[row sep=crcr]{%
%   0  575\\
%   14 575\\
% };

% \addplot [color=black,solid,line width = 2pt]
% table[row sep=crcr]{%
%   0  545\\
%   14 545\\
% };\label{fig:v:terminal_cons}

\addplot [color=mycolor1,solid,line width = 1.3pt]
table[row sep=crcr]{%
0	81.8927023430871\\
0.002	80.2119793942498\\
0.004	78.4967433726306\\
0.006	76.7609102386708\\
0.008	75.0169927303355\\
0.01	73.2792494305361\\
0.012	71.558432243414\\
0.014	69.8640070670149\\
0.016	68.2012086444475\\
0.018	66.5801857286441\\
0.02	65.0044660537525\\
0.022	63.4794712292227\\
0.024	62.0115867458035\\
0.026	60.60254160032\\
0.028	59.2548290571742\\
0.03	57.9682830324144\\
0.032	56.7426567981082\\
0.034	55.5829213567403\\
0.036	54.4868728204645\\
0.038	53.453927789989\\
0.04	52.48296099485\\
0.042	51.5727992356793\\
0.044	50.7181099554062\\
0.046	49.9204320738923\\
0.048	49.1784032812881\\
0.05	48.4887088693834\\
0.052	47.8474493614004\\
0.054	47.2550643053837\\
0.056	46.7076605904117\\
0.058	46.2034682400036\\
0.06	45.7399168007086\\
0.062	45.3160344871239\\
0.064	44.9302114141608\\
0.066	44.581121786616\\
0.068	44.2637441701528\\
0.07	43.9786348755789\\
0.072	43.7206736647848\\
0.074	43.4899594109007\\
0.076	43.2829804383186\\
0.078	43.0993008787816\\
0.08	42.937805572938\\
0.082	42.7927023353303\\
0.084	42.6648117846704\\
0.086	42.5534944021396\\
0.088	42.4567227071052\\
0.09	42.372364675705\\
0.092	42.3002414164644\\
0.094	42.2387206498291\\
0.096	42.1860253077215\\
0.098	42.1399135255844\\
0.1	42.1017027194026\\
0.102	42.0703967232445\\
0.104	42.0443769082228\\
0.106	42.0242725519753\\
0.108	42.0093273948826\\
0.11	41.9958987539563\\
0.112	41.9856546234563\\
0.114	41.9766552763355\\
0.116	41.9702718167477\\
0.118	41.9657809133843\\
0.12	41.9621241878399\\
0.122	41.9592321068267\\
0.124	41.9571564955213\\
0.126	41.9556205912982\\
0.128	41.9541398165597\\
0.13	41.9519439157805\\
0.132	41.9507747823666\\
0.134	41.9493469797285\\
0.136	41.9485117943843\\
0.138	41.9470704984344\\
0.14	41.9446321327891\\
0.142	41.9408465057533\\
0.144	41.9377989327578\\
0.146	41.932508338764\\
0.148	41.9263369038816\\
0.15	41.9194383166978\\
0.152	41.9113753455924\\
0.154	41.9029408514728\\
0.156	41.8938540634166\\
0.158	41.8855599468665\\
0.16	41.8760508960236\\
0.162	41.8671828514361\\
0.164	41.8589198666061\\
0.166	41.8486230267772\\
0.168	41.8364082211406\\
0.17	41.8247968614619\\
0.172	41.8118688752514\\
0.174	41.7991113038844\\
0.176	41.7872550319251\\
0.178	41.7751059116806\\
0.18	41.7619679221342\\
0.182	41.7491036028177\\
0.184	41.7372124188251\\
0.186	41.7264521860236\\
0.188	41.7142116969841\\
0.19	41.7020529755028\\
0.192	41.6892424943109\\
0.194	41.6763714554885\\
0.196	41.6639034613501\\
0.198	41.6518063058604\\
0.2	41.6407395963552\\
0.202	41.6307624005048\\
0.204	41.6182832128943\\
0.206	41.6053986892325\\
0.208	41.595199024764\\
0.21	41.5852470188813\\
0.212	41.5764233084927\\
0.214	41.5685790474027\\
0.216	41.5613755025879\\
0.218	41.5545532141317\\
0.22	41.549140028085\\
0.222	41.5430228241116\\
0.224	41.5374988526072\\
0.226	41.531027982645\\
0.228	41.5248153724795\\
0.23	41.5181026992255\\
0.232	41.5107541077609\\
0.234	41.5031254606549\\
0.236	41.4950103977745\\
0.238	41.4870396662858\\
0.24	41.478434463701\\
0.242	41.4697673576035\\
0.244	41.4619467105107\\
0.246	41.4529625128229\\
0.248	41.4439260235307\\
0.25	41.4349473824172\\
0.252	41.4266508396137\\
0.254	41.4188512269588\\
0.256	41.4125919419674\\
0.258	41.4065306236995\\
0.26	41.4002079076862\\
0.262	41.3935650589179\\
0.264	41.3881190618187\\
0.266	41.3827472890744\\
0.268	41.3763486800001\\
0.27	41.3702206660471\\
0.272	41.3635088711274\\
0.274	41.3570220660099\\
0.276	41.3511842779501\\
0.278	41.345550616119\\
0.28	41.3421843475081\\
0.282	41.3375858799786\\
0.284	41.3331897201246\\
0.286	41.3281631956892\\
0.288	41.3249530685271\\
0.29	41.3216361763437\\
0.292	41.3195594545069\\
0.294	41.3173167234621\\
0.296	41.313952098699\\
0.298	41.3102648798521\\
0.3	41.3046523626004\\
0.302	41.3015398262212\\
0.304	41.2997759583664\\
0.306	41.2957352827462\\
0.308	41.2933974073906\\
0.31	41.2915270781529\\
0.312	41.3231885661937\\
0.314	41.3776295701304\\
0.316	41.4473968756947\\
0.318	41.5259408926481\\
0.32	41.6080969552551\\
0.322	41.6897180045654\\
0.324	41.7682363027323\\
0.326	41.8393232709292\\
0.328	41.9011359668023\\
0.33	41.9515132951141\\
0.332	41.9900295908627\\
0.334	42.0179721654079\\
0.336	42.0337797721651\\
0.338	42.039118122532\\
0.34	42.0330409508432\\
0.342	42.0176989985423\\
0.344	41.9925442418181\\
0.346	41.9545494168246\\
0.348	41.9087981655525\\
0.35	41.8544152529646\\
0.352	41.792046295653\\
0.354	41.72120546803\\
0.356	41.6442066534427\\
0.358	41.5636043834699\\
0.36	41.4781990933065\\
0.362	41.3876460798049\\
0.364	41.2939579709246\\
0.366	41.1973817587725\\
0.368	41.0972320383722\\
0.37	40.9946074198179\\
0.372	40.890678903347\\
0.374	40.7847805582883\\
0.376	40.6784561397639\\
0.378	40.5688550296787\\
0.38	40.4590855453754\\
0.382	40.3483905412615\\
0.384	40.2376341998218\\
0.386	40.1249915539\\
0.388	40.013939091656\\
0.39	39.9044406692652\\
0.392	39.7966928789765\\
0.394	39.6907022670367\\
0.396	39.5847283771788\\
0.398	39.4795662333358\\
0.4	39.3755679603367\\
0.402	39.2725244109249\\
0.404	39.1695563943488\\
0.406	39.0674237642017\\
0.408	38.9656930131066\\
0.41	38.8663421212054\\
0.412	38.7713205776299\\
0.414	38.6788764248256\\
0.416	38.5897417914633\\
0.418	38.5019096436836\\
0.42	38.416013215549\\
0.422	38.3341263915764\\
0.424	38.2544819225878\\
0.426	38.175244390105\\
0.428	38.0961092006379\\
0.43	38.020430733205\\
0.432	37.9468038445725\\
0.434	37.8743311832762\\
0.436	37.8040031809706\\
0.438	37.7333879322214\\
0.44	37.664832016487\\
0.442	37.6004243757612\\
0.444	37.5376069906973\\
0.446	37.4754437735961\\
0.448	37.4171546616462\\
0.45	37.3613086801367\\
0.452	37.308123062002\\
0.454	37.2575158494869\\
0.456	37.2072485842435\\
0.458	37.1588605309866\\
0.46	37.113523095245\\
0.462	37.0686835843049\\
0.464	37.0245325501777\\
0.466	36.9811257706773\\
0.468	36.9384501486029\\
0.47	36.897172585786\\
0.472	36.8561758810252\\
0.474	36.8164923069573\\
0.476	36.7764306252596\\
0.478	36.7376570053464\\
0.48	36.699096647078\\
0.482	36.6630774332156\\
0.484	36.628040829506\\
0.486	36.5951613841583\\
0.488	36.5623795715244\\
0.49	36.529565891479\\
0.492	36.4971211176942\\
0.494	36.4651159091418\\
0.496	36.4342889758303\\
0.498	36.4032737326295\\
0.5	36.3741210133997\\
0.502	36.3447294319414\\
0.504	36.3162317369977\\
0.506	36.2861130936159\\
0.508	36.2564182402193\\
0.51	36.2280842838169\\
0.512	36.2001778126352\\
0.514	36.1741573433171\\
0.516	36.1505175764535\\
0.518	36.1260775585397\\
0.52	36.1032625446151\\
0.522	36.0826403542422\\
0.524	36.0624908837981\\
0.526	36.042016946956\\
0.528	36.0236105613849\\
0.53	36.0059712031861\\
0.532	35.9882760803877\\
0.534	35.971603701265\\
0.536	35.9570867936263\\
0.538	35.9419446196484\\
0.54	35.9254842813355\\
0.542	35.9088122925791\\
0.544	35.8929960734217\\
0.546	35.8762413776882\\
0.548	35.8597123822537\\
0.55	35.8430131353316\\
0.552	35.8239416508734\\
0.554	35.8051521866762\\
0.556	35.787715179029\\
0.558	35.7707753607916\\
0.56	35.7560576302007\\
0.562	35.742811645565\\
0.564	35.7287036672618\\
0.566	35.7146706656775\\
0.568	35.701483239774\\
0.57	35.6907631124205\\
0.572	35.6808249733665\\
0.574	35.6717429329025\\
0.576	35.66397497014\\
0.578	35.6549418925619\\
0.58	35.6437547697917\\
0.582	35.6348218188219\\
0.584	35.6260277299579\\
0.586	35.6173781708659\\
0.588	35.6103621600094\\
0.59	35.6020527243078\\
0.592	35.5937782490924\\
0.594	35.5868812320393\\
0.596	35.5799138223158\\
0.598	35.5728567318886\\
0.6	35.5663884559524\\
0.602	35.5589592562314\\
0.604	35.550221768748\\
0.606	35.5414822009744\\
0.608	35.5341067297094\\
0.61	35.5273574410072\\
0.612	35.5190380093761\\
0.614	35.5101260855812\\
0.616	35.5015099269891\\
0.618	35.4933371082247\\
0.62	33.6209857996086\\
0.622	31.9592409411396\\
0.624	30.4824813313856\\
0.626	29.1683053654841\\
0.628	27.9998028602645\\
0.63	26.9613683742178\\
0.632	26.0372897226787\\
0.634	25.21616318061\\
0.636	24.484640405639\\
0.638	23.8334317053481\\
0.64	23.2534755907218\\
0.642	22.7364075276237\\
0.644	22.2755060898257\\
0.646	21.8647657449546\\
0.648	21.5006521546667\\
0.65	21.1764103962015\\
0.652	20.8900384865321\\
0.654	20.6372853330813\\
0.656	20.4132568730584\\
0.658	20.2173202119559\\
0.66	20.0458426690247\\
0.662	19.8958125739029\\
0.664	19.7662201182016\\
0.666	19.6535367410219\\
0.668	19.5571371816196\\
0.67	19.4721492574958\\
0.672	19.398251416727\\
0.674	19.33550901159\\
0.676	19.2829111635582\\
0.678	19.2381070535064\\
0.68	19.2019020391973\\
0.682	19.1719570818827\\
0.684	19.1465666814462\\
0.686	19.1273710344335\\
0.688	19.1118830323701\\
0.69	19.1005422460706\\
0.692	19.0927016077384\\
0.694	19.0864828460381\\
0.696	19.0825412486669\\
0.698	19.0784734911668\\
0.7	19.0760543922969\\
0.702	19.0756101430759\\
0.704	19.0762218720027\\
0.706	19.0774348795543\\
0.708	19.0786730254085\\
0.71	19.0796546402511\\
0.712	19.0790369344957\\
0.714	19.0798064471715\\
0.716	19.0800377708046\\
0.718	19.0812784205515\\
0.72	19.0821448584352\\
0.722	19.0816271690808\\
0.724	19.080850453636\\
0.726	19.079071348587\\
0.728	19.0788232367653\\
0.73	19.0790299364096\\
0.732	19.0774837920529\\
0.734	19.0756478396194\\
0.736	19.073836163865\\
0.738	19.072042943213\\
0.74	19.070320235037\\
0.742	19.0689906867992\\
0.744	19.0667559112014\\
0.746	19.0638312268279\\
0.748	19.0585035237761\\
0.75	19.0532611559618\\
0.752	19.047510952013\\
0.754	19.039846146499\\
0.756	19.0323372179426\\
0.758	19.0237249052\\
0.76	19.0159548435255\\
0.762	19.0073332064303\\
0.764	18.9984615242065\\
0.766	18.9887792765298\\
0.768	18.9804385908152\\
0.77	18.9721919266684\\
0.772	18.9642857537845\\
0.774	18.9555956756518\\
0.776	18.9471733187863\\
0.778	18.9394658935717\\
0.78	18.9327794958808\\
0.782	18.9257197009705\\
0.784	18.9185493339975\\
0.786	18.9098883904095\\
0.788	18.9010257478502\\
0.79	18.8930388946974\\
0.792	18.8858143327277\\
0.794	18.8787732098653\\
0.796	18.8708227023658\\
0.798	18.863020167661\\
0.8	18.8556725210576\\
0.802	18.8463907433722\\
0.804	18.8369387270723\\
0.806	18.8289549785451\\
0.808	18.8225355575164\\
0.81	18.8179933453532\\
0.812	18.8138756276175\\
0.814	18.8099095737009\\
0.816	18.8050536038937\\
0.818	18.8002841834787\\
0.82	18.7964081803499\\
0.822	18.7928485046283\\
0.824	18.7898477504536\\
0.826	18.7873958321657\\
0.828	18.7846878151761\\
0.83	18.7806742451483\\
0.832	18.7766510468989\\
0.834	18.7728710698671\\
0.836	18.7687078385791\\
0.838	18.7637349494874\\
0.84	18.7568084123298\\
0.842	18.7518914392074\\
0.844	18.7458076195458\\
0.846	18.7392682427894\\
0.848	18.7356845042747\\
0.85	18.7309545625883\\
0.852	18.7270665392063\\
0.854	18.724010679135\\
0.856	18.7210470371512\\
0.858	18.7195037858442\\
0.86	18.7186271858295\\
0.862	18.7178509077508\\
0.864	18.7169511334109\\
0.866	18.7166667267884\\
0.868	18.7181360123944\\
0.87	18.7191727994108\\
0.872	18.7200400304935\\
0.874	18.7213864412661\\
0.876	18.7213765888629\\
0.878	18.7221705275288\\
0.88	18.7209420208316\\
0.882	18.7195452885883\\
0.884	18.71602925717\\
0.886	18.7120539072444\\
0.888	18.7095665795392\\
0.89	18.7089773934499\\
0.892	18.707191912073\\
0.894	18.7056851322043\\
0.896	18.7054780940717\\
0.898	18.7038347565606\\
0.9	18.7023443519534\\
0.902	18.7006970311433\\
0.904	18.6994154899898\\
0.906	18.6974359166664\\
0.908	18.6969419017523\\
0.91	18.6978574842591\\
0.912	18.699669385361\\
0.914	18.6980683165401\\
0.916	18.6968365907436\\
0.918	18.6929867976308\\
0.92	18.6879206888348\\
0.922	18.6833945479733\\
0.924	18.6786639837961\\
0.926	18.6754686000489\\
0.928	18.6718950054191\\
0.93	18.6695712699151\\
0.932	18.6697862050644\\
0.934	18.6741989665558\\
0.936	18.6811347337785\\
0.938	18.6933215214896\\
0.94	18.7102355408841\\
0.942	18.7289025207702\\
0.944	18.7498332470771\\
0.946	18.7699609203344\\
0.948	18.7893830326125\\
0.95	18.8092393057804\\
0.952	18.8276650496482\\
0.954	18.8448171340539\\
0.956	18.8581318764965\\
0.958	18.8651546077115\\
0.96	18.8671021800693\\
0.962	18.8658794941545\\
0.964	18.8625534035796\\
0.966	18.854889007093\\
0.968	18.8449318653089\\
0.97	18.8310190306164\\
0.972	18.8134554380693\\
0.974	18.7909053636536\\
0.976	18.7632422417245\\
0.978	18.7347712397576\\
0.98	18.70283829227\\
0.982	18.6684433698363\\
0.984	18.6315816467637\\
0.986	18.5935843324068\\
0.988	18.555140379353\\
0.99	18.5155865650133\\
0.992	18.4762449290614\\
0.994	18.4377054235623\\
0.996	18.4018197289371\\
0.998	18.3670135683196\\
1	18.3314660217319\\
1.002	18.2980880354194\\
1.004	18.2674716346177\\
1.006	18.2379167325605\\
1.008	18.2074215318894\\
1.01	18.1779194057047\\
1.012	18.149944303327\\
1.014	18.1224528119179\\
1.016	18.0986448451057\\
1.018	18.0751515642256\\
1.02	18.0529468457172\\
1.022	18.0314315249288\\
1.024	18.0118539164907\\
1.026	17.9942824890847\\
1.028	17.9775368483224\\
1.03	17.9632223598035\\
1.032	17.9528874388778\\
1.034	17.9452966097062\\
1.036	17.9398647880426\\
1.038	17.9366592815102\\
1.04	17.934164991789\\
1.042	17.931452868009\\
1.044	17.9312302430189\\
1.046	17.9341112330183\\
1.048	17.9373142276909\\
1.05	17.9415840513692\\
1.052	17.9458064467334\\
1.054	17.9497244121137\\
1.056	17.953550912762\\
1.058	17.9593535992322\\
1.06	17.9656622680795\\
1.062	17.9751228139813\\
1.064	17.9867168869656\\
1.066	18.0001811832448\\
1.068	18.0135980412056\\
1.07	18.0270318098435\\
1.072	18.0398286764864\\
1.074	18.053545933517\\
1.076	18.0685947347679\\
1.078	18.0825165841613\\
1.08	18.0966246357548\\
1.082	18.1112544497734\\
1.084	18.1270896396374\\
1.086	18.1432886412811\\
1.088	18.1597339371611\\
1.09	18.1774245191522\\
1.092	18.1951666451136\\
1.094	18.2141812076492\\
1.096	18.2310452148764\\
1.098	18.2462366757968\\
1.1	18.2602678075769\\
1.102	18.2732504713198\\
1.104	18.2838838801179\\
1.106	18.2944912809253\\
1.108	18.3045343828431\\
1.11	18.314271416094\\
1.112	18.3232002470705\\
1.114	18.3322477403043\\
1.116	18.3399879553187\\
1.118	18.3491613895821\\
1.12	18.3582497938374\\
1.122	18.3654808222355\\
1.124	18.3723958174646\\
1.126	18.377570103285\\
1.128	18.3858083299768\\
1.13	18.3935032928725\\
1.132	18.39859107876\\
1.134	18.403813852738\\
1.136	18.4095396897493\\
1.138	18.4157281263405\\
1.14	18.4215434108886\\
1.142	18.4278015687606\\
1.144	18.4338266849892\\
1.146	18.4401433691956\\
1.148	18.4453945248565\\
1.15	18.4523887810106\\
1.152	18.4587150704503\\
1.154	18.4644379400089\\
1.156	18.4706165076941\\
1.158	18.4761661134319\\
1.16	18.4832648696341\\
1.162	18.4881093195806\\
1.164	18.492259229335\\
1.166	18.4982266113784\\
1.168	18.5048772500312\\
1.17	18.5117108238108\\
1.172	18.5201472347929\\
1.174	18.5257885927488\\
1.176	18.5318515880892\\
1.178	18.5370707243574\\
1.18	18.5420622084347\\
1.182	18.5466918161916\\
1.184	18.549215472982\\
1.186	18.5506797904482\\
1.188	18.5519134346614\\
1.19	18.5537911063408\\
1.192	18.5574221944237\\
1.194	18.5596322240363\\
1.196	18.5601647629556\\
1.198	18.5610966512731\\
1.2	18.5602377197599\\
1.202	18.5618852204105\\
1.204	18.5635860270862\\
1.206	18.5649025958165\\
1.208	18.566026819299\\
1.21	18.5683927167111\\
1.212	18.5722944524617\\
1.214	18.5763332220287\\
1.216	18.5801231625171\\
1.218	18.5837878243647\\
1.22	18.587361576564\\
1.222	18.5910906472486\\
1.224	18.5935085102792\\
1.226	18.595557884695\\
1.228	18.5964776129395\\
1.23	18.596030069788\\
1.232	18.5972695152447\\
1.234	18.5982002010108\\
1.236	18.5983731032157\\
1.238	18.5983256162057\\
1.24	18.5993802573361\\
1.242	18.5568157068184\\
1.244	18.4848766434096\\
1.246	18.3954779673524\\
1.248	18.2973483036711\\
1.25	18.1953220018624\\
1.252	18.0966694610386\\
1.254	18.0045403291486\\
1.256	17.9239277399195\\
1.258	17.8559644872234\\
1.26	17.7993806964431\\
1.262	17.7558849305729\\
1.264	17.7265231348755\\
1.266	17.7104846522947\\
1.268	17.7101154434564\\
1.27	17.7222165116248\\
1.272	17.7474710382232\\
1.274	17.7849812930956\\
1.276	17.8351581950539\\
1.278	17.8933898052653\\
1.28	17.9626246443287\\
1.282	18.0402095455053\\
1.284	18.1266028839758\\
1.286	18.2216019657182\\
1.288	18.3224896606762\\
1.29	18.4294716997868\\
1.292	18.5434072969822\\
1.294	18.6596780055074\\
1.296	18.7785581701706\\
1.298	18.8993982108085\\
1.3	19.022090546348\\
1.302	19.1453255794665\\
1.304	19.2685635498533\\
1.306	19.3923168981412\\
1.308	19.5159953024221\\
1.31	19.6383649213768\\
1.312	19.7575807358391\\
1.314	19.8754577821622\\
1.316	19.9902114824522\\
1.318	20.102931105994\\
1.32	20.2114175766866\\
1.322	20.3179660796674\\
1.324	20.4204879158188\\
1.326	20.5211015068049\\
1.328	20.6181686825008\\
1.33	20.7129631257786\\
1.332	20.8054275080854\\
1.334	20.8940023612072\\
1.336	20.9783709526375\\
1.338	21.0612881526716\\
1.34	21.1400485826328\\
1.342	21.2162890660545\\
1.344	21.2885596694577\\
1.346	21.3581986880301\\
1.348	21.4255014394814\\
1.35	21.4899116898215\\
1.352	21.551014349863\\
1.354	21.6108896818006\\
1.356	21.6688753462238\\
1.358	21.7239697066866\\
1.36	21.7782849715681\\
1.362	21.8300998505101\\
1.364	21.8802545077827\\
1.366	21.9279702461646\\
1.368	21.9735019045201\\
1.37	22.0166774747667\\
1.372	22.0570464333762\\
1.374	22.0925118838899\\
1.376	22.1279847307489\\
1.378	22.1606386138091\\
1.38	22.1908088578559\\
1.382	22.2215524171144\\
1.384	22.2501158201177\\
1.386	22.2768842783518\\
1.388	22.3024862472703\\
1.39	22.3291688688556\\
1.392	22.354319417918\\
1.394	22.3779618184064\\
1.396	22.4008642731771\\
1.398	22.4215254789058\\
1.4	22.4411397536338\\
};\label{fig:i:i_1}


\addplot [color=mycolor2,solid,line width = 1.3pt]
table[row sep=crcr]{%
0	89.775458005015\\
0.002	89.2783490428245\\
0.004	88.6079751459784\\
0.006	87.8037690949916\\
0.008	86.8974631221139\\
0.01	85.9206719330306\\
0.012	84.8982386040492\\
0.014	83.8520760744844\\
0.016	82.7959484335659\\
0.018	81.7455837850696\\
0.02	80.713686090068\\
0.022	79.7071996334397\\
0.024	78.7361582102456\\
0.026	77.8085083501099\\
0.028	76.9271861039164\\
0.03	76.0972496145065\\
0.032	75.3184490504978\\
0.034	74.5926550948342\\
0.036	73.9214080981618\\
0.038	73.3018266556142\\
0.04	72.7340107983559\\
0.042	72.2164536069309\\
0.044	71.7494840126417\\
0.046	71.3299855182235\\
0.048	70.9604466049251\\
0.05	70.6363128697524\\
0.052	70.3553618526673\\
0.054	70.1147656902456\\
0.056	69.911332404142\\
0.058	69.7451305535073\\
0.06	69.6132874708406\\
0.062	69.5123575521128\\
0.064	69.4394523489657\\
0.066	69.3931225906528\\
0.068	69.3701555867874\\
0.07	69.3710019042407\\
0.072	69.3944982611721\\
0.074	69.4349658841747\\
0.076	69.4939055601846\\
0.078	69.5660754978457\\
0.08	69.6499817404823\\
0.082	69.7441060195276\\
0.084	69.8466366695086\\
0.086	69.9576704413445\\
0.088	70.0774645816933\\
0.09	70.2025066883849\\
0.092	70.3314809575251\\
0.094	70.4646487908092\\
0.096	70.6005104367011\\
0.098	70.7397356722896\\
0.1	70.8787439243873\\
0.102	71.0182682767813\\
0.104	71.1582705963055\\
0.106	71.2950705856576\\
0.108	71.429511906004\\
0.11	71.5619331618276\\
0.112	71.6930607074961\\
0.114	71.8188009458742\\
0.116	71.9436328499915\\
0.118	72.063529082135\\
0.12	72.1792757976848\\
0.122	72.2910108788012\\
0.124	72.3967978449918\\
0.126	72.4976206723232\\
0.128	72.593925331056\\
0.13	72.6853430454134\\
0.132	72.7751589154494\\
0.134	72.8619460560302\\
0.136	72.9446798924097\\
0.138	73.0235146429814\\
0.14	73.0988893891\\
0.142	73.1699553961081\\
0.144	73.2355195224404\\
0.146	73.2962219901578\\
0.148	73.3555136351686\\
0.15	73.4090597634887\\
0.152	73.4593830853149\\
0.154	73.5080807310149\\
0.156	73.5538099447039\\
0.158	73.5972065626234\\
0.16	73.6365380034191\\
0.162	73.6744422353898\\
0.164	73.7105974048901\\
0.166	73.7442672797185\\
0.168	73.7753434775161\\
0.17	73.804426292463\\
0.172	73.8316861257519\\
0.174	73.858692624066\\
0.176	73.8830815855582\\
0.178	73.9055995798078\\
0.18	73.9266696749738\\
0.182	73.9457121027338\\
0.184	73.9640343222644\\
0.186	73.9802442747017\\
0.188	73.99424101716\\
0.19	74.0078054763574\\
0.192	74.0203852210369\\
0.194	74.0318449327657\\
0.196	74.0429345621285\\
0.198	74.0517321860014\\
0.2	74.0604875990679\\
0.202	74.0683897705864\\
0.204	74.074511340134\\
0.206	74.0824709763984\\
0.208	74.0901086960224\\
0.21	74.0966331155541\\
0.212	74.1027501578647\\
0.214	74.1093646291961\\
0.216	74.114926393233\\
0.218	74.1221117013959\\
0.22	74.1287235390919\\
0.222	74.1361843033914\\
0.224	74.1439553468636\\
0.226	74.1514683399963\\
0.228	74.158188608473\\
0.23	74.1647336750185\\
0.232	74.1722789227092\\
0.234	74.1802181717826\\
0.236	74.1867025350517\\
0.238	74.1939422512902\\
0.24	74.2009601216424\\
0.242	74.2084430764132\\
0.244	74.2164831789094\\
0.246	74.2223843010237\\
0.248	74.2275255197449\\
0.25	74.2338262838999\\
0.252	74.2401027274275\\
0.254	74.2457719564274\\
0.256	74.2499146407858\\
0.258	74.2525869247447\\
0.26	74.2551100336661\\
0.262	74.2588949108588\\
0.264	74.2623443480917\\
0.266	74.2665270055019\\
0.268	74.268190051601\\
0.27	74.2702850959046\\
0.272	74.2712603374135\\
0.274	74.2704567396789\\
0.276	74.2677902813694\\
0.278	74.2647329598132\\
0.28	74.2620957882971\\
0.282	74.2598137358173\\
0.284	74.2589878823578\\
0.286	74.2606108633485\\
0.288	74.264312091034\\
0.29	74.2683060375623\\
0.292	74.274185325544\\
0.294	74.2802250356317\\
0.296	74.2846009133881\\
0.298	74.2860634798444\\
0.3	74.2880530382227\\
0.302	74.2896768624395\\
0.304	74.2895256489011\\
0.306	74.2873479703465\\
0.308	74.2861778902049\\
0.31	74.2835097893139\\
0.312	74.2798592789103\\
0.314	74.2774043453162\\
0.316	74.2772772136293\\
0.318	74.2795019322953\\
0.32	74.2841330951412\\
0.322	74.2911329745334\\
0.324	74.2999173721092\\
0.326	74.3079959255266\\
0.328	74.3176679896006\\
0.33	74.3285564598056\\
0.332	74.3401045108848\\
0.334	74.3519515190926\\
0.336	74.3615244810191\\
0.338	74.3693228120449\\
0.34	74.374044655824\\
0.342	74.3774027423343\\
0.344	74.3796193667903\\
0.346	74.3813497599879\\
0.348	74.380451615449\\
0.35	74.3796002175174\\
0.352	74.3789111773145\\
0.354	74.3770170472235\\
0.356	74.3753855891394\\
0.358	74.373790717024\\
0.36	74.3708453408848\\
0.362	74.3657312744489\\
0.364	74.3599970565805\\
0.366	74.3515730997201\\
0.368	74.3427776881297\\
0.37	74.3335448176729\\
0.372	74.3232038831544\\
0.374	74.3107957070108\\
0.376	74.2990073595792\\
0.378	74.2873817286915\\
0.38	74.2756676556067\\
0.382	74.2638827574248\\
0.384	74.2521906436288\\
0.386	74.2400147983518\\
0.388	74.225262541648\\
0.39	74.2104986809634\\
0.392	74.1959284192364\\
0.394	74.1813416228122\\
0.396	74.1659140610762\\
0.398	74.1519092744878\\
0.4	74.1401249710431\\
0.402	74.1299733876021\\
0.404	74.1188632061782\\
0.406	74.1077294452548\\
0.408	74.0976364470769\\
0.41	74.0858946854215\\
0.412	74.075572106456\\
0.414	74.0667920288677\\
0.416	74.0612690846387\\
0.418	74.057473902804\\
0.42	74.0528915279022\\
0.422	74.0490701348247\\
0.424	74.0448866197603\\
0.426	74.0429270194534\\
0.428	74.0418229037218\\
0.43	74.0396558056692\\
0.432	74.0377828694603\\
0.434	74.0354523914132\\
0.436	74.0332106503649\\
0.438	74.0307446373433\\
0.44	74.0286707122489\\
0.442	74.0265618198115\\
0.444	74.0242792484741\\
0.446	74.0239260430987\\
0.448	74.0256926928256\\
0.45	74.0283310253445\\
0.452	74.0307778762202\\
0.454	74.0352781648218\\
0.456	74.0400695258916\\
0.458	74.0432903641549\\
0.46	74.0459543871922\\
0.462	74.0492804766502\\
0.464	74.0516561441663\\
0.466	74.0541728849141\\
0.468	74.056303381953\\
0.47	74.059503348147\\
0.472	74.0630714935031\\
0.474	74.0674195799178\\
0.476	74.0706817906791\\
0.478	74.0758840529088\\
0.48	74.0809031866438\\
0.482	74.0852660179876\\
0.484	74.0893942464328\\
0.486	74.0930165454754\\
0.488	74.0987498621071\\
0.49	74.106239973535\\
0.492	74.1109059924797\\
0.494	74.1160507292071\\
0.496	74.1207320001048\\
0.498	74.1234074518294\\
0.5	74.1268223664984\\
0.502	74.1314605522821\\
0.504	74.1346578350609\\
0.506	74.1363967576487\\
0.508	74.1381789207084\\
0.51	74.1423375043574\\
0.512	74.1445423298887\\
0.514	74.1447531968124\\
0.516	74.1460301525063\\
0.518	74.1477897134755\\
0.52	74.1498837400924\\
0.522	74.1520156434386\\
0.524	74.1522249302895\\
0.526	74.1553947972051\\
0.528	74.1580676145929\\
0.53	74.1614282366816\\
0.532	74.1649000167459\\
0.534	74.1695660747327\\
0.536	74.1743609403468\\
0.538	74.1775143041177\\
0.54	74.1801820152903\\
0.542	74.1809135849615\\
0.544	74.1809058228114\\
0.546	74.1812869408846\\
0.548	74.1828838999534\\
0.55	74.1847338182852\\
0.552	74.1865150824882\\
0.554	74.1880777456273\\
0.556	74.188942445868\\
0.558	74.1905948793552\\
0.56	74.1921059742389\\
0.562	74.1931017103035\\
0.564	74.1934453393558\\
0.566	74.1925747815602\\
0.568	74.194317141256\\
0.57	74.1947004323543\\
0.572	74.1943044132108\\
0.574	74.1941220458092\\
0.576	74.195340938199\\
0.578	74.1966780099054\\
0.58	74.1980979866611\\
0.582	74.200211528284\\
0.584	74.2019125126999\\
0.586	74.2041394709802\\
0.588	74.206375113234\\
0.59	74.2090008499176\\
0.592	74.2142612675702\\
0.594	74.2195088691526\\
0.596	74.2244811001281\\
0.598	74.2304752465694\\
0.6	74.2361498011469\\
0.602	74.2411995165532\\
0.604	74.2462527477503\\
0.606	74.2496392243361\\
0.608	74.2522862399235\\
0.61	74.2553552210561\\
0.612	74.2571587924353\\
0.614	74.2592849346589\\
0.616	74.2619493819199\\
0.618	74.2626563186434\\
0.62	74.2634709885581\\
0.622	74.2413364074554\\
0.624	74.2004907004783\\
0.626	74.1485115388053\\
0.628	74.0916791311046\\
0.63	74.0367775244053\\
0.632	73.9826341624081\\
0.634	73.9335077576491\\
0.636	73.89130728807\\
0.638	73.8556662791441\\
0.64	73.8291073324503\\
0.642	73.8115217205682\\
0.644	73.802781719316\\
0.646	73.8029495783166\\
0.648	73.8114444561022\\
0.65	73.8287272677721\\
0.652	73.8548366344036\\
0.654	73.8873287381597\\
0.656	73.926022454011\\
0.658	73.9687770396995\\
0.66	74.016452621145\\
0.662	74.0686092441929\\
0.664	74.1231767459392\\
0.666	74.1794534291482\\
0.668	74.2382076886813\\
0.67	74.2986430886073\\
0.672	74.3614824943965\\
0.674	74.4270277070844\\
0.676	74.4912605688729\\
0.678	74.5570607840227\\
0.68	74.6238761836846\\
0.682	74.6898279593111\\
0.684	74.7543816772299\\
0.686	74.8188222239752\\
0.688	74.8835414741387\\
0.69	74.9488304884559\\
0.692	75.0113196084608\\
0.694	75.072522904141\\
0.696	75.1309005765769\\
0.698	75.1880720437171\\
0.7	75.2444877112681\\
0.702	75.2976162881657\\
0.704	75.3488573378287\\
0.706	75.3985540032579\\
0.708	75.4459371127655\\
0.71	75.4895987804254\\
0.712	75.5335851336885\\
0.714	75.5779090386545\\
0.716	75.6180385641035\\
0.718	75.6571370845554\\
0.72	75.6920612279969\\
0.722	75.7251466282198\\
0.724	75.7556968792742\\
0.726	75.7863659833743\\
0.728	75.8150358635323\\
0.73	75.8412714804371\\
0.732	75.8660313935591\\
0.734	75.8897318607415\\
0.736	75.91416189039\\
0.738	75.9366026699193\\
0.74	75.9586400877454\\
0.742	75.980592591199\\
0.744	76.0002820019267\\
0.746	76.0197102719867\\
0.748	76.0370376202184\\
0.75	76.0539708329511\\
0.752	76.0699158120555\\
0.754	76.0838746748649\\
0.756	76.0960367591174\\
0.758	76.1058766760333\\
0.76	76.1152835022221\\
0.762	76.1259193704989\\
0.764	76.1348358009228\\
0.766	76.1431327463761\\
0.768	76.1509348906663\\
0.77	76.1595480694939\\
0.772	76.1692815957474\\
0.774	76.1765369171052\\
0.776	76.1831848081397\\
0.778	76.1881676927359\\
0.78	76.191905243819\\
0.782	76.1980453247079\\
0.784	76.2034270237148\\
0.786	76.2060858389645\\
0.788	76.2104350023697\\
0.79	76.2164727585757\\
0.792	76.2202973506256\\
0.794	76.2244743170854\\
0.796	76.2286652309605\\
0.798	76.2327127298246\\
0.8	76.2346495070145\\
0.802	76.236233185312\\
0.804	76.2381778161061\\
0.806	76.2409120669279\\
0.808	76.243624936789\\
0.81	76.2450673458879\\
0.812	76.2473216648907\\
0.814	76.2499020986153\\
0.816	76.2518887016805\\
0.818	76.2552102985156\\
0.82	76.2570431512807\\
0.822	76.2568277957055\\
0.824	76.2583088479859\\
0.826	76.2606693708092\\
0.828	76.2624284438186\\
0.83	76.2630988389169\\
0.832	76.2635238020139\\
0.834	76.2639485778846\\
0.836	76.2654174441875\\
0.838	76.267089650244\\
0.84	76.2681988041736\\
0.842	76.2718364947598\\
0.844	76.2754175415924\\
0.846	76.2790878173368\\
0.848	76.2822808572532\\
0.85	76.2871395581219\\
0.852	76.2921288288012\\
0.854	76.2953623167445\\
0.856	76.2993870317166\\
0.858	76.3037322782677\\
0.86	76.3067383081177\\
0.862	76.3090981780706\\
0.864	76.3112879632417\\
0.866	76.3141598099898\\
0.868	76.3145199135746\\
0.87	76.3138439083342\\
0.872	76.3152533583292\\
0.874	76.3169566336611\\
0.876	76.3191181946713\\
0.878	76.3226871264414\\
0.88	76.3275989399676\\
0.882	76.3323157456487\\
0.884	76.3351968074698\\
0.886	76.3386763984482\\
0.888	76.3424137225073\\
0.89	76.3456133139766\\
0.892	76.3468997353953\\
0.894	76.347201690547\\
0.896	76.3478168686795\\
0.898	76.3480596514861\\
0.9	76.3471248502903\\
0.902	76.3485626077848\\
0.904	76.3510256938166\\
0.906	76.3534808211811\\
0.908	76.3566127398191\\
0.91	76.3576597724717\\
0.912	76.359153794453\\
0.914	76.3622127049341\\
0.916	76.3641766291908\\
0.918	76.3638324556926\\
0.92	76.3620000624994\\
0.922	76.3609838782893\\
0.924	76.3597963598716\\
0.926	76.3575504919686\\
0.928	76.3541821491294\\
0.93	76.3499726274781\\
0.932	76.4109552965546\\
0.934	76.515520632782\\
0.936	76.6456142430054\\
0.938	76.7864415389808\\
0.94	76.9301987577329\\
0.942	77.0647970484457\\
0.944	77.1871114159565\\
0.946	77.2920783152354\\
0.948	77.3778425409289\\
0.95	77.4414047759728\\
0.952	77.4835120119843\\
0.954	77.502560011119\\
0.956	77.5010708583881\\
0.958	77.4806049874039\\
0.96	77.4398883085944\\
0.962	77.3793430440568\\
0.964	77.3038181854693\\
0.966	77.2133587562296\\
0.968	77.1080443593429\\
0.97	76.9915154064334\\
0.972	76.864078155725\\
0.974	76.7276994474563\\
0.976	76.5818933848575\\
0.978	76.4299064012119\\
0.98	76.2734535506062\\
0.982	76.1139829591842\\
0.984	75.9515684915531\\
0.986	75.7859095312123\\
0.988	75.6184422236801\\
0.99	75.4522820395302\\
0.992	75.2860070329306\\
0.994	75.1224875816053\\
0.996	74.9617319235154\\
0.998	74.8048358234107\\
1	74.6514421399598\\
1.002	74.5034156439638\\
1.004	74.3593838682362\\
1.006	74.2220026917092\\
1.008	74.0886447965377\\
1.01	73.9605404583252\\
1.012	73.8373850596886\\
1.014	73.7183447120875\\
1.016	73.6057798424021\\
1.018	73.497442372119\\
1.02	73.396293460752\\
1.022	73.2992018518711\\
1.024	73.2063891177428\\
1.026	73.1188353183173\\
1.028	73.0354323366121\\
1.03	72.9568408932087\\
1.032	72.8824604272493\\
1.034	72.8118454218919\\
1.036	72.7432642669498\\
1.038	72.6793191547968\\
1.04	72.621564581136\\
1.042	72.5677870337862\\
1.044	72.5154636609255\\
1.046	72.4683887587524\\
1.048	72.4241590835921\\
1.05	72.3818321099936\\
1.052	72.3421820968405\\
1.054	72.3049057088413\\
1.056	72.2696719687588\\
1.058	72.2359690901175\\
1.06	72.2030731054926\\
1.062	72.172301164767\\
1.064	72.1448342646228\\
1.066	72.1208873519922\\
1.068	72.0994839798201\\
1.07	72.0799965447462\\
1.072	72.0607935628495\\
1.074	72.0430650077979\\
1.076	72.0268383249001\\
1.078	72.0132701204085\\
1.08	72.0004389715602\\
1.082	71.9882692077534\\
1.084	71.9768525883265\\
1.086	71.9675040340241\\
1.088	71.9586510561703\\
1.09	71.9486096965739\\
1.092	71.9378798560602\\
1.094	71.9291128348695\\
1.096	71.9211607021941\\
1.098	71.9162114500816\\
1.1	71.9116072779126\\
1.102	71.9087621902653\\
1.104	71.9070151244144\\
1.106	71.9037870817881\\
1.108	71.9005995054694\\
1.11	71.8957635674594\\
1.112	71.8901049642271\\
1.114	71.8836237419485\\
1.116	71.8780169254397\\
1.118	71.8726938383684\\
1.12	71.8676560165704\\
1.122	71.8650866152589\\
1.124	71.8620828351756\\
1.126	71.8593288760853\\
1.128	71.8592510273812\\
1.13	71.857036670424\\
1.132	71.853219512921\\
1.134	71.8498153242521\\
1.136	71.8462961628141\\
1.138	71.8433615939597\\
1.14	71.84041555818\\
1.142	71.8385204099295\\
1.144	71.8388865455279\\
1.146	71.8399983898508\\
1.148	71.8414458878443\\
1.15	71.843249882796\\
1.152	71.8442181121005\\
1.154	71.845602961209\\
1.156	71.8465225171797\\
1.158	71.8467934016422\\
1.16	71.8471429463473\\
1.162	71.8483920970232\\
1.164	71.850169628398\\
1.166	71.8501652206007\\
1.168	71.8518791123232\\
1.17	71.8531764362953\\
1.172	71.8525068410469\\
1.174	71.8518129926292\\
1.176	71.8516484450085\\
1.178	71.8503004187687\\
1.18	71.8465512046423\\
1.182	71.8424588628556\\
1.184	71.8400723724694\\
1.186	71.8374521135739\\
1.188	71.8361598730365\\
1.19	71.8335694988893\\
1.192	71.8304176323469\\
1.194	71.8285114054613\\
1.196	71.8260290584858\\
1.198	71.8217851293139\\
1.2	71.8186612873824\\
1.202	71.816566125433\\
1.204	71.8137211021036\\
1.206	71.8132554988615\\
1.208	71.812237593911\\
1.21	71.8113538067575\\
1.212	71.8114583598711\\
1.214	71.8128128964731\\
1.216	71.8127524919337\\
1.218	71.8123396915087\\
1.22	71.8099631267379\\
1.222	71.8068353580385\\
1.224	71.8021407655461\\
1.226	71.7970482478389\\
1.228	71.7912378139899\\
1.23	71.7846668952662\\
1.232	71.7787887415959\\
1.234	71.7750439754183\\
1.236	71.7722818915147\\
1.238	71.7712388186756\\
1.24	68.2454459909699\\
1.242	65.1186370705985\\
1.244	62.3434233612506\\
1.246	59.8781747954853\\
1.248	57.6869845501536\\
1.25	55.7390458055284\\
1.252	54.0056319556234\\
1.254	52.4645558886914\\
1.256	51.0912308503941\\
1.258	49.8699727369669\\
1.26	48.7832680077991\\
1.262	47.819083923736\\
1.264	46.9634214973597\\
1.266	46.2036047118507\\
1.268	45.5290222790723\\
1.27	44.9320964381706\\
1.272	44.4032438088044\\
1.274	43.9372838941372\\
1.276	43.5245925202998\\
1.278	43.1611246223757\\
1.28	42.8405589957881\\
1.282	42.5613493670699\\
1.284	42.3181787173077\\
1.286	42.107448353784\\
1.288	41.9245425368416\\
1.29	41.7651484326938\\
1.292	41.6291099769152\\
1.294	41.5140938440244\\
1.296	41.4161298718828\\
1.298	41.334674233753\\
1.3	41.2654955450676\\
1.302	41.207076520444\\
1.304	41.1589196081916\\
1.306	41.1219053577105\\
1.308	41.0914039766844\\
1.31	41.0655993126469\\
1.312	41.0453126914926\\
1.314	41.0293189416684\\
1.316	41.0147843415543\\
1.318	41.0021077218207\\
1.32	40.9941109236263\\
1.322	40.9888603154552\\
1.324	40.9871133389377\\
1.326	40.9851903715023\\
1.328	40.9830046127985\\
1.33	40.9822089845148\\
1.332	40.9819310907691\\
1.334	40.9812089129043\\
1.336	40.9806877261998\\
1.338	40.9785851140839\\
1.34	40.9779404653572\\
1.342	40.9782493071969\\
1.344	40.9775773052823\\
1.346	40.976957757259\\
1.348	40.9774686792715\\
1.35	40.9784251670162\\
1.352	40.978466136171\\
1.354	40.9764585764812\\
1.356	40.9732376928821\\
1.358	40.9712345067041\\
1.36	40.969709856473\\
1.362	40.9670077964838\\
1.364	40.9627713080365\\
1.366	40.9584316828399\\
1.368	40.9534643056654\\
1.37	40.9486720934134\\
1.372	40.9441569737875\\
1.374	40.9386921494513\\
1.376	40.9331346409715\\
1.378	40.9286065025267\\
1.38	40.9229471750208\\
1.382	40.9166097910961\\
1.384	40.9076785310617\\
1.386	40.8991885430564\\
1.388	40.8900789328168\\
1.39	40.8812477203507\\
1.392	40.8721537910434\\
1.394	40.864269191506\\
1.396	40.8551883917294\\
1.398	40.8445444362514\\
1.4	40.8339737386286\\
};\label{fig:i:i_2}


\addplot [color=mycolor3,solid,line width = 1.3pt]
table[row sep=crcr]{%
0	80.6801709831653\\
0.002	78.7408048867639\\
0.004	76.7654707551747\\
0.006	74.7820842306431\\
0.008	72.8123469457297\\
0.01	70.8780319224822\\
0.012	68.9954861023092\\
0.014	67.1789575815034\\
0.016	65.4341626409527\\
0.018	63.7689286002034\\
0.02	62.1905898742312\\
0.022	60.698910406803\\
0.024	59.2980683834579\\
0.026	57.9912804027559\\
0.028	56.7765582569343\\
0.03	55.6543309197403\\
0.032	54.6209315609811\\
0.034	53.6736988419987\\
0.036	52.8112665634761\\
0.038	52.0271937802144\\
0.04	51.3187441832334\\
0.042	50.6816899779858\\
0.044	50.1138950113867\\
0.046	49.6109603610035\\
0.048	49.1736837979363\\
0.05	48.7961233788817\\
0.052	48.4746029874003\\
0.054	48.2040395498976\\
0.056	47.9796876111459\\
0.058	47.8006355963417\\
0.06	47.6637209324469\\
0.062	47.5641972557355\\
0.064	47.4981794289069\\
0.066	47.4637601992384\\
0.068	47.4570545024511\\
0.07	47.4775260209441\\
0.072	47.5239466397729\\
0.074	47.5896485918061\\
0.076	47.6762047736903\\
0.078	47.7778298072872\\
0.08	47.8919168887782\\
0.082	48.0169762395904\\
0.084	48.1512960328852\\
0.086	48.2944795957691\\
0.088	48.4471982041975\\
0.09	48.6049453531108\\
0.092	48.7666849736665\\
0.094	48.9317387997717\\
0.096	49.0985319826196\\
0.098	49.2680366341826\\
0.1	49.4368775254248\\
0.102	49.6050856376047\\
0.104	49.7735950225238\\
0.106	49.937902233121\\
0.108	50.0985485951596\\
0.11	50.2565286831935\\
0.112	50.4120868710524\\
0.114	50.5612257277596\\
0.116	50.7087520200577\\
0.118	50.8498592192854\\
0.12	50.9864318219849\\
0.122	51.1181439091564\\
0.124	51.2426245465244\\
0.126	51.3611830557798\\
0.128	51.473788767537\\
0.13	51.5807799778379\\
0.132	51.6855052488681\\
0.134	51.7861940738143\\
0.136	51.8818846568626\\
0.138	51.9728188551376\\
0.14	52.0592880116112\\
0.142	52.1406247304707\\
0.144	52.2158794880088\\
0.146	52.285567038243\\
0.148	52.3532568446587\\
0.15	52.4144237707634\\
0.152	52.4725257509945\\
0.154	52.5280868103119\\
0.156	52.5805261461793\\
0.158	52.6303704355098\\
0.16	52.6755285281362\\
0.162	52.7185439403463\\
0.164	52.759387435328\\
0.166	52.7974150909749\\
0.168	52.8317582043379\\
0.17	52.8638573859095\\
0.172	52.8934706140414\\
0.174	52.9232952537143\\
0.176	52.9499882167551\\
0.178	52.9740528854067\\
0.18	52.9969440330791\\
0.182	53.0172139637466\\
0.184	53.0362232164941\\
0.186	53.0533901479886\\
0.188	53.0686501916395\\
0.19	53.0839242644062\\
0.192	53.0983484611923\\
0.194	53.1119698029983\\
0.196	53.1244384759621\\
0.198	53.1344976229148\\
0.2	53.1440714838789\\
0.202	53.1522051121617\\
0.204	53.1588149697455\\
0.206	53.167510256396\\
0.208	53.1761435509413\\
0.21	53.1837681686027\\
0.212	53.190735372157\\
0.214	53.1982138929791\\
0.216	53.2047317814301\\
0.218	53.2129810076725\\
0.22	53.220786909876\\
0.222	53.2290821882036\\
0.224	53.2380844557884\\
0.226	53.2474101206265\\
0.228	53.2552254513639\\
0.23	53.2632792772432\\
0.232	53.272111192501\\
0.234	53.2809660591025\\
0.236	53.2885433451745\\
0.238	53.2964269725367\\
0.24	53.3048035102451\\
0.242	53.3136892922548\\
0.244	53.3234638892911\\
0.246	53.330952864281\\
0.248	53.3374699664516\\
0.25	53.3448444349635\\
0.252	53.3521738053214\\
0.254	53.3585244192495\\
0.256	53.3625457650652\\
0.258	53.3646881427444\\
0.26	53.3666774545756\\
0.262	53.3701909298053\\
0.264	53.3734803912807\\
0.266	53.3776481626167\\
0.268	53.3788563759023\\
0.27	53.380374938844\\
0.272	53.380535691635\\
0.274	53.3790697920238\\
0.276	53.3755967208402\\
0.278	53.3712479724538\\
0.28	53.3680727910695\\
0.282	53.3656292919176\\
0.284	53.3642326576376\\
0.286	53.3655272475476\\
0.288	53.3689857052594\\
0.29	53.372308913119\\
0.292	53.377698317751\\
0.294	53.383955879715\\
0.296	53.3888514471876\\
0.298	53.3907264880384\\
0.3	53.3930986693646\\
0.302	53.3947746139469\\
0.304	53.3948127435717\\
0.306	53.3925291743071\\
0.308	53.3917706379373\\
0.31	53.3896201047946\\
0.312	53.3859632741057\\
0.314	53.3826188371904\\
0.316	53.3821212738385\\
0.318	53.3837536463491\\
0.32	53.3873667322844\\
0.322	53.3929897505452\\
0.324	53.4007049733199\\
0.326	53.4069696155442\\
0.328	53.4153312847029\\
0.33	53.4253169842125\\
0.332	53.4357933763517\\
0.334	53.4469663511957\\
0.336	53.4561744310773\\
0.338	53.4633756508036\\
0.34	53.4676966693595\\
0.342	53.4704857566803\\
0.344	53.472989888384\\
0.346	53.4754297166696\\
0.348	53.4757086641399\\
0.35	53.476248981024\\
0.352	53.4770896172545\\
0.354	53.476923680087\\
0.356	53.4773043441287\\
0.358	53.4779057570431\\
0.36	53.4777073867439\\
0.362	53.4748637678558\\
0.364	53.4717973337348\\
0.366	53.4658047861615\\
0.368	53.4590459171284\\
0.37	53.4520873751446\\
0.372	53.4435257245008\\
0.374	53.4326544424172\\
0.376	53.4232448096567\\
0.378	53.4136721675654\\
0.38	53.4035943031532\\
0.382	53.3934643668507\\
0.384	53.3837919395154\\
0.386	53.3732222006822\\
0.388	53.3601208670454\\
0.39	53.3470241864432\\
0.392	53.3338665432023\\
0.394	53.3212510644917\\
0.396	53.307808567445\\
0.398	53.2966315763651\\
0.4	53.2875695235557\\
0.402	53.2803165986177\\
0.404	53.2717605866892\\
0.406	53.2625872203032\\
0.408	53.2540978621093\\
0.41	53.2437654045814\\
0.412	53.2341930818276\\
0.414	53.2269045283074\\
0.416	53.2229645556797\\
0.418	53.2204259907817\\
0.42	53.2172276765622\\
0.422	53.2155028893822\\
0.424	53.2127694477458\\
0.426	53.2122784412649\\
0.428	53.2121185506176\\
0.43	53.2104903251336\\
0.432	53.2083547277281\\
0.434	53.2054893604084\\
0.436	53.2030448667638\\
0.438	53.2004290810081\\
0.44	53.1989087437212\\
0.442	53.1972250008612\\
0.444	53.1951156555348\\
0.446	53.1955520007565\\
0.448	53.1984989695892\\
0.45	53.2014886611449\\
0.452	53.2039031672735\\
0.454	53.2087806432392\\
0.456	53.2141910759971\\
0.458	53.217790723357\\
0.46	53.220882213129\\
0.462	53.2251898532893\\
0.464	53.2278430089929\\
0.466	53.2296656849173\\
0.468	53.2308704468861\\
0.47	53.2336283445109\\
0.472	53.2360423067924\\
0.474	53.2389372192307\\
0.476	53.2409866946201\\
0.478	53.245265395689\\
0.48	53.2493188830887\\
0.482	53.2521538314368\\
0.484	53.2555114972773\\
0.486	53.2581666662255\\
0.488	53.2629574077876\\
0.49	53.2698719744606\\
0.492	53.2737515015852\\
0.494	53.2778665784099\\
0.496	53.2813343616779\\
0.498	53.2828533511753\\
0.5	53.2846824967217\\
0.502	53.2876117238618\\
0.504	53.2890206762854\\
0.506	53.2889908580446\\
0.508	53.2898525283344\\
0.51	53.2934085679553\\
0.512	53.2950050613861\\
0.514	53.2946099465012\\
0.516	53.2955594792681\\
0.518	53.2962031941472\\
0.52	53.2979744357467\\
0.522	53.2993011256061\\
0.524	53.2987581129225\\
0.526	53.3013844598536\\
0.528	53.302770528324\\
0.53	53.3055150099337\\
0.532	53.3090304757585\\
0.534	53.3134724559759\\
0.536	53.317994184168\\
0.538	53.3202865621909\\
0.54	53.3221942602647\\
0.542	53.3221835544099\\
0.544	53.3208299055351\\
0.546	53.3202715044026\\
0.548	53.3205995164097\\
0.55	53.3218649155198\\
0.552	53.32309547425\\
0.554	53.3235999697926\\
0.556	53.3227919603034\\
0.558	53.3230640554562\\
0.56	53.3235679066959\\
0.562	53.3234237766722\\
0.564	53.3225569458011\\
0.566	53.3203303357208\\
0.568	53.3208818744618\\
0.57	53.3198502500049\\
0.572	53.3184528194676\\
0.574	53.3174198235547\\
0.576	53.3187271220913\\
0.578	53.3202175230576\\
0.58	53.321545629762\\
0.582	53.3235575434546\\
0.584	53.3247725192884\\
0.586	53.32622992672\\
0.588	53.3278765093352\\
0.59	53.3296965641454\\
0.592	53.3344153582104\\
0.594	53.3394514304738\\
0.596	53.3439267866885\\
0.598	53.3500547114188\\
0.6	53.3562802229176\\
0.602	53.3625136387327\\
0.604	53.3692470283491\\
0.606	53.3739061603758\\
0.608	53.3771211557041\\
0.61	53.3813829064268\\
0.612	53.3843930913671\\
0.614	53.3877326654704\\
0.616	53.3919169266369\\
0.618	53.3936102805723\\
0.62	53.3944648683632\\
0.622	53.3792458298947\\
0.624	53.3496935217151\\
0.626	53.3117849080853\\
0.628	53.2708296010705\\
0.63	53.2318311724463\\
0.632	53.1928441107661\\
0.634	53.1579724852358\\
0.636	53.1276429357824\\
0.638	53.101525933642\\
0.64	53.0826762822609\\
0.642	53.0709102095418\\
0.644	53.0657953028566\\
0.646	53.066595184819\\
0.648	53.0739544634833\\
0.65	53.088086058937\\
0.652	53.1089154180765\\
0.654	53.134460307347\\
0.656	53.1644297855574\\
0.658	53.1961779362152\\
0.66	53.2318799789136\\
0.662	53.271110373416\\
0.664	53.3120732578508\\
0.666	53.3533774301959\\
0.668	53.3966748511765\\
0.67	53.4407550242917\\
0.672	53.4863051442848\\
0.674	53.5344339135361\\
0.676	53.5807226506277\\
0.678	53.6287577694038\\
0.68	53.6778505513865\\
0.682	53.7260806804116\\
0.684	53.7731810158365\\
0.686	53.820271702848\\
0.688	53.8675738138248\\
0.69	53.915605260479\\
0.692	53.961309947908\\
0.694	54.0053562681474\\
0.696	54.0468433750867\\
0.698	54.0880479248344\\
0.7	54.1294031363682\\
0.702	54.1675620132748\\
0.704	54.2047846160595\\
0.706	54.2406005010744\\
0.708	54.2741656859811\\
0.71	54.304134113728\\
0.712	54.3349853068707\\
0.714	54.3667600454423\\
0.716	54.3946869146295\\
0.718	54.422207050868\\
0.72	54.4459802761092\\
0.722	54.4680975598271\\
0.724	54.4878884695081\\
0.726	54.5088355666197\\
0.728	54.5275148267888\\
0.73	54.5440446390414\\
0.732	54.559056491709\\
0.734	54.5733348601925\\
0.736	54.5890850896088\\
0.738	54.6033674923246\\
0.74	54.618463669463\\
0.742	54.6344414017912\\
0.744	54.6485892388084\\
0.746	54.6623108847357\\
0.748	54.6747593139605\\
0.75	54.6867996820786\\
0.752	54.6975110359102\\
0.754	54.7066447263986\\
0.756	54.7139254718286\\
0.758	54.7188131485722\\
0.76	54.7241445475279\\
0.762	54.7309958156684\\
0.764	54.7367529965346\\
0.766	54.7414865967217\\
0.768	54.7461760407206\\
0.77	54.7523920382748\\
0.772	54.7597119463863\\
0.774	54.7646845998432\\
0.776	54.7692309136099\\
0.778	54.7721983756109\\
0.78	54.7744207136408\\
0.782	54.7791985618928\\
0.784	54.7836043013567\\
0.786	54.7852366695508\\
0.788	54.7887130842247\\
0.79	54.7938578475247\\
0.792	54.7968247620292\\
0.794	54.7997163775532\\
0.796	54.8030534174669\\
0.798	54.8066121637324\\
0.8	54.8078618438924\\
0.802	54.8088912990768\\
0.804	54.8096591355384\\
0.806	54.811536132831\\
0.808	54.8128867741377\\
0.81	54.8128597263552\\
0.812	54.8134398566386\\
0.814	54.8138812903442\\
0.816	54.813853774208\\
0.818	54.8154794686515\\
0.82	54.8153284549958\\
0.822	54.8131352424992\\
0.824	54.813273491641\\
0.826	54.8141205953009\\
0.828	54.8142149210776\\
0.83	54.8133350393619\\
0.832	54.8125935422218\\
0.834	54.8124745231307\\
0.836	54.8132840565171\\
0.838	54.8141836094864\\
0.84	54.8142507669689\\
0.842	54.8172307229826\\
0.844	54.8203860847013\\
0.846	54.8234784095544\\
0.848	54.826253638892\\
0.85	54.8307698383234\\
0.852	54.8350229667775\\
0.854	54.8379527102688\\
0.856	54.8414287329514\\
0.858	54.8450536877186\\
0.86	54.8467358939426\\
0.862	54.8482417976124\\
0.864	54.8503220383462\\
0.866	54.8531468589026\\
0.868	54.853551062518\\
0.87	54.8529911636079\\
0.872	54.8548180243064\\
0.874	54.8562712095673\\
0.876	54.8584822918734\\
0.878	54.8624555376075\\
0.88	54.867834119965\\
0.882	54.8730812731063\\
0.884	54.8761645172767\\
0.886	54.8798164667836\\
0.888	54.8838003157455\\
0.89	54.8878304990198\\
0.892	54.8893597587716\\
0.894	54.889424641647\\
0.896	54.8902393073833\\
0.898	54.8913686526517\\
0.9	54.8907122118647\\
0.902	54.8925368192081\\
0.904	54.8951852222245\\
0.906	54.8979074383604\\
0.908	54.9014617850456\\
0.91	54.9030414221168\\
0.912	54.9045711465275\\
0.914	54.9077787386706\\
0.916	54.9098451790659\\
0.918	54.9090837143764\\
0.92	54.9065001854904\\
0.922	54.9051066601399\\
0.924	54.9029255187226\\
0.926	54.8997323257989\\
0.928	54.8959669397102\\
0.93	54.8908653627561\\
0.932	54.9727900899659\\
0.934	55.1124543576445\\
0.936	55.286054432609\\
0.938	55.473727504589\\
0.94	55.6647894304876\\
0.942	55.843842965931\\
0.944	56.0064248592899\\
0.946	56.1455563787262\\
0.948	56.2593949505437\\
0.95	56.3432703618286\\
0.952	56.3977596127538\\
0.954	56.4216561001381\\
0.956	56.4183961145665\\
0.958	56.3894892758046\\
0.96	56.333782792898\\
0.962	56.2519728768769\\
0.964	56.1501820995661\\
0.966	56.0285340644733\\
0.968	55.8878407690649\\
0.97	55.7326065897043\\
0.972	55.5630247851034\\
0.974	55.3820981711993\\
0.976	55.1897132675427\\
0.978	54.9885445484268\\
0.98	54.7810567498063\\
0.982	54.5701184902349\\
0.984	54.3552029694282\\
0.986	54.1366858757646\\
0.988	53.9159294860107\\
0.99	53.696696563187\\
0.992	53.4774648079657\\
0.994	53.2613074894796\\
0.996	53.0483869019544\\
0.998	52.8410120092078\\
1	52.6380088306051\\
1.002	52.4425429666065\\
1.004	52.2522826775144\\
1.006	52.0706568403818\\
1.008	51.8943168986151\\
1.01	51.7246844186282\\
1.012	51.5615374642302\\
1.014	51.4038263445917\\
1.016	51.254799387709\\
1.018	51.1110872194043\\
1.02	50.976496474095\\
1.022	50.8469813388622\\
1.024	50.7241598413067\\
1.026	50.6086924197745\\
1.028	50.4993789527658\\
1.03	50.3965179080838\\
1.032	50.2984170050199\\
1.034	50.2044995793167\\
1.036	50.1135947499123\\
1.038	50.0290669465779\\
1.04	49.951938317254\\
1.042	49.8804315486619\\
1.044	49.8109859111111\\
1.046	49.7478845558213\\
1.048	49.6881631139552\\
1.05	49.6312101678956\\
1.052	49.5783607791327\\
1.054	49.5287471712397\\
1.056	49.4816202194154\\
1.058	49.4367521289731\\
1.06	49.3934732933794\\
1.062	49.3530725803056\\
1.064	49.3164266170163\\
1.066	49.2837330189021\\
1.068	49.2544416014485\\
1.07	49.2270019094582\\
1.072	49.2004930308255\\
1.074	49.1760689187896\\
1.076	49.1529359608212\\
1.078	49.1332891872015\\
1.08	49.1147270752608\\
1.082	49.0976625384779\\
1.084	49.0810322450718\\
1.086	49.0666851842652\\
1.088	49.0530881790957\\
1.09	49.0386092758884\\
1.092	49.0236048588507\\
1.094	49.0104802944678\\
1.096	48.9980075328718\\
1.098	48.9888853105317\\
1.1	48.9803495231135\\
1.102	48.9738600589612\\
1.104	48.969458980487\\
1.106	48.9640646561336\\
1.108	48.9593153766698\\
1.11	48.9526580553374\\
1.112	48.9451386885159\\
1.114	48.936597681853\\
1.116	48.9293897192191\\
1.118	48.9227230308461\\
1.12	48.9157436044292\\
1.122	48.911292358975\\
1.124	48.9058714108342\\
1.126	48.9014191006481\\
1.128	48.90003593264\\
1.13	48.8963445441448\\
1.132	48.8912855795991\\
1.134	48.8864940922703\\
1.136	48.8819974083731\\
1.138	48.8789647222204\\
1.14	48.8761210872107\\
1.142	48.87473612242\\
1.144	48.8757243505506\\
1.146	48.8772369445994\\
1.148	48.8789219485299\\
1.15	48.8806895596721\\
1.152	48.8811687309733\\
1.154	48.8816612807205\\
1.156	48.8815683549846\\
1.158	48.8809793222071\\
1.16	48.8807493447019\\
1.162	48.8815499809946\\
1.164	48.8834678268175\\
1.166	48.8830875845568\\
1.168	48.8844450094499\\
1.17	48.886184098834\\
1.172	48.8859030147975\\
1.174	48.8851854791961\\
1.176	48.8851525697043\\
1.178	48.8832551809548\\
1.18	48.8786678133215\\
1.182	48.8740595804162\\
1.184	48.8713805546628\\
1.186	48.8681598781994\\
1.188	48.8659877928152\\
1.19	48.862826080597\\
1.192	48.8595023377411\\
1.194	48.8573292966204\\
1.196	48.8547230589907\\
1.198	48.8501208442834\\
1.2	48.8462076645557\\
1.202	48.8435770807405\\
1.204	48.8400618704757\\
1.206	48.8389765262938\\
1.208	48.8368476454722\\
1.21	48.8346117664198\\
1.212	48.8336755071747\\
1.214	48.8344292945844\\
1.216	48.834224638925\\
1.218	48.833100605738\\
1.22	48.8299196432086\\
1.222	48.8260459177605\\
1.224	48.8207257470657\\
1.226	48.815557926158\\
1.228	48.8098647113092\\
1.23	48.8033929448226\\
1.232	48.7980861059549\\
1.234	48.7953419715253\\
1.236	48.7928545970958\\
1.238	48.7917895366011\\
1.24	48.7888464214287\\
1.242	48.7845039024284\\
1.244	48.7786086101004\\
1.246	48.7703344915759\\
1.248	48.7590033193009\\
1.25	48.7453778752456\\
1.252	48.7292013892764\\
1.254	48.7124667697338\\
1.256	48.6925667348941\\
1.258	48.6736034004562\\
1.26	48.6544223795644\\
1.262	48.6389321754062\\
1.264	48.6261895332438\\
1.266	48.6146123339602\\
1.268	48.6043955886894\\
1.27	48.5986362684494\\
1.272	48.594818126073\\
1.274	48.5961049543698\\
1.276	48.5989050302084\\
1.278	48.6054823058636\\
1.28	48.613615133198\\
1.282	48.6265218045558\\
1.284	48.6436601055998\\
1.286	48.664021683137\\
1.288	48.6865522353516\\
1.29	48.7094291974279\\
1.292	48.7352623343959\\
1.294	48.7642568538775\\
1.296	48.7950095504383\\
1.298	48.8279872999466\\
1.3	48.8605716002879\\
1.302	48.8930949559629\\
1.304	48.926090090661\\
1.306	48.9613519269912\\
1.308	48.9948341779047\\
1.31	49.0258091500512\\
1.312	49.0565575552067\\
1.314	49.085906490278\\
1.316	49.1113940914124\\
1.318	49.1339952054022\\
1.32	49.156890803189\\
1.322	49.179706827065\\
1.324	49.2025330320907\\
1.326	49.2223064392509\\
1.328	49.2391086685675\\
1.33	49.2549561719693\\
1.332	49.269238809992\\
1.334	49.2811152631792\\
1.336	49.2915157786453\\
1.338	49.2987844484568\\
1.34	49.3064290113037\\
1.342	49.3143300138004\\
1.344	49.3202646555795\\
1.346	49.3261196881229\\
1.348	49.3324234001135\\
1.35	49.3387788607847\\
1.352	49.3438572869808\\
1.354	49.3455422075371\\
1.356	49.3448363100726\\
1.358	49.3452416967498\\
1.36	49.345799435177\\
1.362	49.3451931549575\\
1.364	49.3419662920817\\
1.366	49.3384754074094\\
1.368	49.3343282502734\\
1.37	49.3298432976801\\
1.372	49.3251906872459\\
1.374	49.3193082270131\\
1.376	49.3128949401064\\
1.378	49.3077608987572\\
1.38	49.3017260125183\\
1.382	49.2952217727074\\
1.384	49.2855599711752\\
1.386	49.2768671486765\\
1.388	49.2666772446128\\
1.39	49.2572986663026\\
1.392	49.2475103860725\\
1.394	49.2389252555001\\
1.396	49.2290107138935\\
1.398	49.2174271147987\\
1.4	49.2057451811619\\
};\label{fig:i:i_3}

\addplot [color=mycolor4,solid,line width = 1.3pt]
table[row sep=crcr]{%
0	94.6047008748255\\
0.002	88.8489029275951\\
0.004	83.4346329477075\\
0.006	78.3370140784421\\
0.008	73.5373404568104\\
0.01	69.0223163432367\\
0.012	64.7714647286081\\
0.014	60.7704843951213\\
0.016	57.0054987866073\\
0.018	53.4683106573058\\
0.02	50.1469273333363\\
0.022	47.0309118764797\\
0.024	44.1110321871458\\
0.026	41.3775402162886\\
0.028	38.8217153373391\\
0.03	36.4330059866193\\
0.032	34.204324564467\\
0.034	32.1311666837316\\
0.036	30.2028818564239\\
0.038	28.4132529583873\\
0.04	26.7551156402584\\
0.042	25.2215930115853\\
0.044	23.8035778214755\\
0.046	22.4967314766394\\
0.048	21.2949547162019\\
0.05	20.1909735227841\\
0.052	19.1776079733383\\
0.054	18.2544309835543\\
0.056	17.4126429228506\\
0.058	16.6465609997447\\
0.06	15.9531220358864\\
0.062	15.3258853150836\\
0.064	14.7632933565319\\
0.066	14.2616234683406\\
0.068	13.8134985248623\\
0.07	13.4164103199817\\
0.072	13.0651752923108\\
0.074	12.7558185536086\\
0.076	12.4825708276896\\
0.078	12.244455073111\\
0.08	12.0416952138856\\
0.082	11.8652603283487\\
0.084	11.7159954713641\\
0.086	11.5908950404393\\
0.088	11.4875916856058\\
0.09	11.40305392337\\
0.092	11.3361826293485\\
0.094	11.2851144661773\\
0.096	11.247387576854\\
0.098	11.2178498217761\\
0.1	11.1989587581365\\
0.102	11.1904033041268\\
0.104	11.1894882029745\\
0.106	11.1942348310086\\
0.108	11.2034015018472\\
0.11	11.2143729740627\\
0.112	11.2288404818161\\
0.114	11.2430715552659\\
0.116	11.261173490556\\
0.118	11.2803635851013\\
0.12	11.2997157435949\\
0.122	11.3203991038012\\
0.124	11.3402301230393\\
0.126	11.358279237353\\
0.128	11.3756741278362\\
0.13	11.3923757512723\\
0.132	11.4101903542845\\
0.134	11.4255699748432\\
0.136	11.4373749459514\\
0.138	11.446265968741\\
0.14	11.4518755871687\\
0.142	11.4555380272809\\
0.144	11.4602239116651\\
0.146	11.4604025745141\\
0.148	11.4594792897516\\
0.15	11.456663970344\\
0.152	11.4533022138039\\
0.154	11.4479268182388\\
0.156	11.4406839882435\\
0.158	11.4339789929473\\
0.16	11.424987847034\\
0.162	11.4151919481723\\
0.164	11.4057751684723\\
0.166	11.3927344176407\\
0.168	11.3752525954439\\
0.17	11.3598754578431\\
0.172	11.3424000754934\\
0.174	11.3252180451219\\
0.176	11.3089768931953\\
0.178	11.2911607039764\\
0.18	11.271952313549\\
0.182	11.2519554296911\\
0.184	11.2329893604962\\
0.186	11.2162037657498\\
0.188	11.1974547283543\\
0.19	11.1780137644008\\
0.192	11.1582074603708\\
0.194	11.1398722961356\\
0.196	11.1211012787972\\
0.198	11.1016706425729\\
0.2	11.0849278886566\\
0.202	11.0702148354996\\
0.204	11.0524779062177\\
0.206	11.0341211948699\\
0.208	11.01849653089\\
0.21	11.0047785096465\\
0.212	10.9931717485324\\
0.214	10.9822335144846\\
0.216	10.9716409493117\\
0.218	10.9614008507673\\
0.22	10.9510107019303\\
0.222	10.9416229402153\\
0.224	10.9341431984883\\
0.226	10.9261523576329\\
0.228	10.9176004251609\\
0.23	10.9072487485831\\
0.232	10.8948752388442\\
0.234	10.8820342882385\\
0.236	10.870224645104\\
0.238	10.8577036182901\\
0.24	10.846083356724\\
0.242	10.8344470910074\\
0.244	10.8260495085468\\
0.246	10.8151253421079\\
0.248	10.8032368287092\\
0.25	10.7912669667643\\
0.252	10.7797210828924\\
0.254	10.7681305813728\\
0.256	10.7579304701891\\
0.258	10.7458248277128\\
0.26	10.7349328707149\\
0.262	10.7230014573211\\
0.264	10.7116776993074\\
0.266	10.7017831679941\\
0.268	10.6901986102527\\
0.27	10.6796213075346\\
0.272	10.6684746644695\\
0.274	10.6585970018434\\
0.276	10.6498499436647\\
0.278	10.641963106318\\
0.28	10.6367797347352\\
0.282	10.6300550383899\\
0.284	10.6256487491312\\
0.286	10.6218196830837\\
0.288	10.6192639785329\\
0.29	10.6187712044784\\
0.292	10.6193550274428\\
0.294	10.6180327287734\\
0.296	10.6131145616864\\
0.298	10.60773082678\\
0.3	10.5995224248637\\
0.302	10.5946808707006\\
0.304	10.5910272243679\\
0.306	10.58444919428\\
0.308	10.5792898582764\\
0.31	10.5747308872543\\
0.312	10.5682712153401\\
0.314	10.5620077707464\\
0.316	10.5553786365028\\
0.318	10.5511823660785\\
0.32	10.5459161443312\\
0.322	10.5430350096792\\
0.324	10.5416971352474\\
0.326	10.5418712236101\\
0.328	10.5425548775162\\
0.33	10.5412468652006\\
0.332	10.5371360438255\\
0.334	10.5355477666179\\
0.336	10.5349854276605\\
0.338	10.5365423670327\\
0.34	10.5377486944501\\
0.342	10.5400386401252\\
0.344	10.5417329287645\\
0.346	10.5401938225684\\
0.348	10.5384806904534\\
0.35	10.535449116672\\
0.352	10.5339151426609\\
0.354	10.5312111192144\\
0.356	10.5261203663792\\
0.358	10.5236055248833\\
0.36	10.5203730172551\\
0.362	10.5151586989591\\
0.364	10.5098162271109\\
0.366	10.5043224999126\\
0.368	10.4992433422715\\
0.37	10.4934334606832\\
0.372	10.4860764905072\\
0.374	10.4769112087514\\
0.376	10.4686050755213\\
0.378	10.4564689346237\\
0.38	10.4441829880423\\
0.382	10.4311949518795\\
0.384	10.4174985422603\\
0.386	10.4010943049806\\
0.388	10.3860944313662\\
0.39	10.3742960111627\\
0.392	10.3637100567717\\
0.394	10.3546456717015\\
0.396	10.346295270125\\
0.398	10.3388804553505\\
0.4	10.3326778904617\\
0.402	10.3244315620941\\
0.404	10.3150897611984\\
0.406	10.3064046477575\\
0.408	10.2970971404449\\
0.41	10.2869377002637\\
0.412	10.2805340741537\\
0.414	10.2742079254176\\
0.416	10.2705033260631\\
0.418	10.2669262258209\\
0.42	10.2639891509205\\
0.422	10.2639897182175\\
0.424	10.2656418298635\\
0.426	10.2666833773204\\
0.428	10.2655830613538\\
0.43	10.2659476263646\\
0.432	10.268250317921\\
0.434	10.2702902680609\\
0.436	10.2702871244462\\
0.438	10.2671172171753\\
0.44	10.2644505507308\\
0.442	10.2644113418605\\
0.444	10.2637558338624\\
0.446	10.2623336903509\\
0.448	10.2640309904721\\
0.45	10.2680770599131\\
0.452	10.2730224911643\\
0.454	10.2792329364757\\
0.456	10.2837183157206\\
0.458	10.2903546582773\\
0.46	10.2982983988423\\
0.462	10.3050598468248\\
0.464	10.3112529456733\\
0.466	10.3174415688862\\
0.468	10.3242025784439\\
0.47	10.3292704582275\\
0.472	10.3326680412215\\
0.474	10.336829040335\\
0.476	10.339174230599\\
0.478	10.341319569653\\
0.48	10.3424722814168\\
0.482	10.3460450500037\\
0.484	10.3480265025283\\
0.486	10.3516779436913\\
0.488	10.3565457157564\\
0.49	10.3619653933658\\
0.492	10.3659063448828\\
0.494	10.3696025953158\\
0.496	10.3733864600203\\
0.498	10.3772810288055\\
0.5	10.3817331187567\\
0.502	10.3849233634351\\
0.504	10.3869106160972\\
0.506	10.3854591367131\\
0.508	10.3842505464678\\
0.51	10.3825977556987\\
0.512	10.3796933022494\\
0.514	10.3758681234594\\
0.516	10.3739894020569\\
0.518	10.3708627501443\\
0.52	10.3700652228382\\
0.522	10.3699725275481\\
0.524	10.3696760798519\\
0.526	10.3687027210082\\
0.528	10.3694845709617\\
0.53	10.369229589179\\
0.532	10.3679165144915\\
0.534	10.3675175047304\\
0.536	10.3685812272306\\
0.538	10.3667317819293\\
0.54	10.3620100485354\\
0.542	10.3578709167962\\
0.544	10.3550433289296\\
0.546	10.3505968293729\\
0.548	10.3449797295801\\
0.55	10.3380480188374\\
0.552	10.3285716764955\\
0.554	10.3202721862186\\
0.556	10.313954501001\\
0.558	10.3102236696317\\
0.56	10.3076269575432\\
0.562	10.3066255587352\\
0.564	10.3051066796092\\
0.566	10.3029733551851\\
0.568	10.3022940468246\\
0.57	10.304590071762\\
0.572	10.3096116280524\\
0.574	10.3166352896294\\
0.576	10.3254103254464\\
0.578	10.3324035737537\\
0.58	10.3371207226873\\
0.582	10.3448764350258\\
0.584	10.3539621547974\\
0.586	10.3603458504392\\
0.588	10.3670640332899\\
0.59	10.3714144177945\\
0.592	10.3741202827072\\
0.594	10.3775131750957\\
0.596	10.3804814555164\\
0.598	10.3839167905568\\
0.6	10.3865170453548\\
0.602	10.3875806780992\\
0.604	10.3862653022057\\
0.606	10.3860882831744\\
0.608	10.3885980525882\\
0.61	10.3916207351244\\
0.612	10.3923355815017\\
0.614	10.3913100112679\\
0.616	10.3918474411045\\
0.618	10.3919962927709\\
0.62	10.3939031839527\\
0.622	10.3922686829274\\
0.624	10.3857894537319\\
0.626	10.3760910574268\\
0.628	10.3664118737843\\
0.63	10.3588465195835\\
0.632	10.3497849580979\\
0.634	10.3422730182042\\
0.636	10.3320184143363\\
0.638	10.3243217571898\\
0.64	10.3171504781232\\
0.642	10.3098318886213\\
0.644	10.3029699445952\\
0.646	10.2977420514421\\
0.648	10.293233607617\\
0.65	10.2876222239875\\
0.652	10.2878983423535\\
0.654	10.2930931122835\\
0.656	10.2996081694922\\
0.658	10.3076578493209\\
0.66	10.3181856766665\\
0.662	10.3291048892397\\
0.664	10.3434391683349\\
0.666	10.3601412860026\\
0.668	10.3797138102805\\
0.67	10.3991637892656\\
0.672	10.4171632557762\\
0.674	10.4370174845054\\
0.676	10.4604484687858\\
0.678	10.4847731371496\\
0.68	10.5101854340457\\
0.682	10.5347768282953\\
0.684	10.5565897871228\\
0.686	10.5799571579933\\
0.688	10.6034190975154\\
0.69	10.6264458944793\\
0.692	10.6498489219516\\
0.694	10.6718622115971\\
0.696	10.6908702586257\\
0.698	10.7079986995176\\
0.7	10.7245856002651\\
0.702	10.7419046790873\\
0.704	10.7599105386823\\
0.706	10.7755843629947\\
0.708	10.7920155187001\\
0.71	10.8058476811709\\
0.712	10.8174234162925\\
0.714	10.8297021902615\\
0.716	10.8395101082757\\
0.718	10.8491953305511\\
0.72	10.8564729957661\\
0.722	10.8606401364044\\
0.724	10.864907437656\\
0.726	10.8667437471354\\
0.728	10.8708493598234\\
0.73	10.8757257069644\\
0.732	10.8792459661792\\
0.734	10.8816993350955\\
0.736	10.8848450079307\\
0.738	10.8876310713937\\
0.74	10.8909642680313\\
0.742	10.8959798201626\\
0.744	10.8988849053218\\
0.746	10.8999159379028\\
0.748	10.8970225726338\\
0.75	10.893365272262\\
0.752	10.8891037134453\\
0.754	10.8835960851863\\
0.756	10.8791274138892\\
0.758	10.8719699465152\\
0.76	10.8652388811794\\
0.762	10.8564786047064\\
0.764	10.8459416166294\\
0.766	10.8352028684776\\
0.768	10.8256788958718\\
0.77	10.8168650602442\\
0.772	10.8087725886022\\
0.774	10.7971963390724\\
0.776	10.7862567264012\\
0.778	10.7745761550611\\
0.78	10.7647277677927\\
0.782	10.7535388239408\\
0.784	10.7444808035621\\
0.786	10.7359985903119\\
0.788	10.7261712335329\\
0.79	10.71619266201\\
0.792	10.7049385345349\\
0.794	10.6928779078554\\
0.796	10.6798960479974\\
0.798	10.6682235358835\\
0.8	10.6581694774799\\
0.802	10.6465773162398\\
0.804	10.6355678106854\\
0.806	10.6285033509349\\
0.808	10.6243464408604\\
0.81	10.6235334101392\\
0.812	10.6212841708097\\
0.814	10.6185340379776\\
0.816	10.6141072564717\\
0.818	10.6101760128134\\
0.82	10.6068010415267\\
0.822	10.6053537034188\\
0.824	10.6065068257644\\
0.826	10.6074563972456\\
0.828	10.6064255559403\\
0.83	10.6041422669051\\
0.832	10.6017158415972\\
0.834	10.6015799921806\\
0.836	10.6013681052858\\
0.838	10.5998091219788\\
0.84	10.5954799915687\\
0.842	10.5928141032923\\
0.844	10.5895822822894\\
0.846	10.5853335895042\\
0.848	10.5841523103197\\
0.85	10.5816444627615\\
0.852	10.5786147098619\\
0.854	10.5748294945825\\
0.856	10.5713057463719\\
0.858	10.5704047407501\\
0.86	10.5702023240757\\
0.862	10.5706312535044\\
0.864	10.5712530470629\\
0.866	10.5716429905534\\
0.868	10.5747828109407\\
0.87	10.5788845919281\\
0.872	10.5812288578055\\
0.874	10.5836721892005\\
0.876	10.5852334630414\\
0.878	10.5870743565277\\
0.88	10.5874751450293\\
0.882	10.5877850827473\\
0.884	10.5854047339074\\
0.886	10.5808278971129\\
0.888	10.5793940240293\\
0.89	10.5810777325213\\
0.892	10.5812501005491\\
0.894	10.5816174820019\\
0.896	10.5835297795971\\
0.898	10.5834381163447\\
0.9	10.5845436095787\\
0.902	10.5846688756722\\
0.904	10.5858202005611\\
0.906	10.5872499529672\\
0.908	10.5891130335266\\
0.91	10.5929776401888\\
0.912	10.5973464238208\\
0.914	10.5972622314397\\
0.916	10.5977228200585\\
0.918	10.5951958680034\\
0.92	10.5896784192204\\
0.922	10.5855926210093\\
0.924	10.5800656542603\\
0.926	10.5764625848938\\
0.928	10.5730604515549\\
0.93	15.3314972559052\\
0.932	19.5969585145877\\
0.934	23.4160700102758\\
0.936	26.8303658415272\\
0.938	29.882644705368\\
0.94	32.6066794471244\\
0.942	35.0322473521948\\
0.944	37.1917111850735\\
0.946	39.1113982769151\\
0.948	40.8131736547446\\
0.95	42.322861013217\\
0.952	43.6584922758681\\
0.954	44.8396614993642\\
0.956	45.8787976981908\\
0.958	46.7896853298445\\
0.96	47.5869796865156\\
0.962	48.2824368767107\\
0.964	48.8905607427056\\
0.966	49.4174756804926\\
0.968	49.8737364100546\\
0.97	50.2657336959789\\
0.972	50.601155312273\\
0.974	50.883094958473\\
0.976	51.1174467485276\\
0.978	51.314772631226\\
0.98	51.476728654395\\
0.982	51.6090519611348\\
0.984	51.7154846246887\\
0.986	51.7990919442859\\
0.988	51.8654790277068\\
0.99	51.9154346423203\\
0.992	51.949176755906\\
0.994	51.972064511272\\
0.996	51.9878601387603\\
0.998	51.9965763335512\\
1	51.9954039370138\\
1.002	51.9896316920025\\
1.004	51.9814988748827\\
1.006	51.9706371983247\\
1.008	51.9555821007464\\
1.01	51.936705686745\\
1.012	51.917472945109\\
1.014	51.8962115561277\\
1.016	51.8786313533878\\
1.018	51.8598983513592\\
1.02	51.841789405866\\
1.022	51.8243315548597\\
1.024	51.8096100548303\\
1.026	51.7968760903468\\
1.028	51.7830937573818\\
1.03	51.7723756179288\\
1.032	51.768287838289\\
1.034	51.7657027323861\\
1.036	51.7635630542909\\
1.038	51.7634884749964\\
1.04	51.7650253119987\\
1.042	51.7664225460268\\
1.044	51.769799187023\\
1.046	51.7781122602948\\
1.048	51.7892697965224\\
1.05	51.8002093144145\\
1.052	51.8127801867135\\
1.054	51.8256864326598\\
1.056	51.840176334565\\
1.058	51.8579624337082\\
1.06	51.8772764992959\\
1.062	51.9009626970121\\
1.064	51.9258349993576\\
1.066	51.9533231143833\\
1.068	51.9805234149415\\
1.07	52.00644770535\\
1.072	52.0312688776399\\
1.074	52.0572482236771\\
1.076	52.0843418177002\\
1.078	52.109886749021\\
1.08	52.134349479162\\
1.082	52.1596449929105\\
1.084	52.185196921909\\
1.086	52.2102056469996\\
1.088	52.2363586773792\\
1.09	52.2649418433891\\
1.092	52.2943484521953\\
1.094	52.3244348814594\\
1.096	52.3506846310108\\
1.098	52.3746603562943\\
1.1	52.3963359223527\\
1.102	52.4193671449665\\
1.104	52.4398292870218\\
1.106	52.4573849663784\\
1.108	52.4730325094295\\
1.11	52.4895643022518\\
1.112	52.5052320206515\\
1.114	52.5217439277286\\
1.116	52.5382517324121\\
1.118	52.5571492360398\\
1.12	52.5754800398287\\
1.122	52.5924450271314\\
1.124	52.6084486305507\\
1.126	52.6223917813189\\
1.128	52.6395152619972\\
1.13	52.6557883740572\\
1.132	52.6689991953268\\
1.134	52.6810338287157\\
1.136	52.6946455407299\\
1.138	52.7090173960808\\
1.14	52.721285946966\\
1.142	52.7360639373929\\
1.144	52.7507938941138\\
1.146	52.765791933766\\
1.148	52.7806561313322\\
1.15	52.797326864013\\
1.152	52.8122225936377\\
1.154	52.8268151528875\\
1.156	52.8413411582803\\
1.158	52.8561680702117\\
1.16	52.8731330925412\\
1.162	52.8858642812663\\
1.164	52.8979269317312\\
1.166	52.9110845158222\\
1.168	52.9223241692848\\
1.17	52.9328931418047\\
1.172	52.9453903147983\\
1.174	52.9552853340869\\
1.176	52.9640608214695\\
1.178	52.9724584896227\\
1.18	52.9797897354021\\
1.182	52.9863147157534\\
1.184	52.989034304281\\
1.186	52.9913224223529\\
1.188	52.992028863872\\
1.19	52.9925732700543\\
1.192	52.9947260164249\\
1.194	52.997598203057\\
1.196	52.9982327960574\\
1.198	52.998701109406\\
1.2	52.9975185060663\\
1.202	53.0001710312331\\
1.204	53.001972063063\\
1.206	53.002730967947\\
1.208	53.002080857171\\
1.21	53.0032978664891\\
1.212	53.0063050566429\\
1.214	53.0100265206352\\
1.216	53.0152450921041\\
1.218	53.0208746967573\\
1.22	53.027308629468\\
1.222	53.0351801142082\\
1.224	53.0418786089441\\
1.226	53.0476937839803\\
1.228	53.0523698147153\\
1.23	53.054691657228\\
1.232	53.05838295237\\
1.234	53.0611750395493\\
1.236	53.0620850415421\\
1.238	53.0627500546413\\
1.24	53.0645129847427\\
1.242	53.0117193974202\\
1.244	52.9229440220973\\
1.246	52.8124849200052\\
1.248	52.6905471676631\\
1.25	52.563685894386\\
1.252	52.4402737172326\\
1.254	52.3263537099196\\
1.256	52.224642399669\\
1.258	52.1406395728885\\
1.26	52.0709284061793\\
1.262	52.0195436847417\\
1.264	51.9838920607729\\
1.266	51.9649755898798\\
1.268	51.9665222965699\\
1.27	51.9828341545889\\
1.272	52.0172316700315\\
1.274	52.0662098875971\\
1.276	52.1307491536819\\
1.278	52.2051315554906\\
1.28	52.2937695448223\\
1.282	52.3945614810797\\
1.284	52.5087097470536\\
1.286	52.6312732112902\\
1.288	52.7596954413938\\
1.29	52.8956762143748\\
1.292	53.04026185979\\
1.294	53.1870322223983\\
1.296	53.3377621170262\\
1.298	53.4917058583976\\
1.3	53.6494766208451\\
1.302	53.8061234363222\\
1.304	53.9631577968168\\
1.306	54.1217298207743\\
1.308	54.2804595829908\\
1.31	54.4385757625489\\
1.312	54.5926284052743\\
1.314	54.744215091528\\
1.316	54.8926661406285\\
1.318	55.0373993801899\\
1.32	55.1774013794472\\
1.322	55.3150824162474\\
1.324	55.4475319786065\\
1.326	55.5743702464654\\
1.328	55.6956549970322\\
1.33	55.8146647720958\\
1.332	55.9323716543976\\
1.334	56.0435378277062\\
1.336	56.1475100033664\\
1.338	56.2514444264282\\
1.34	56.348784552235\\
1.342	56.4422594074844\\
1.344	56.5302486347222\\
1.346	56.6158557394906\\
1.348	56.6974301065128\\
1.35	56.7760249999873\\
1.352	56.8506033343175\\
1.354	56.9244730161763\\
1.356	56.995923719434\\
1.358	57.0624347769432\\
1.36	57.1274477270924\\
1.362	57.1901300735173\\
1.364	57.2511133637642\\
1.366	57.3079296413748\\
1.368	57.3617095583298\\
1.37	57.412880676331\\
1.372	57.459075382732\\
1.374	57.49937822971\\
1.376	57.5387337056262\\
1.378	57.5757761983333\\
1.38	57.6107091531678\\
1.382	57.6459293003734\\
1.384	57.6791786902439\\
1.386	57.7104328109232\\
1.388	57.7386503604403\\
1.39	57.7672574648198\\
1.392	57.7953832440267\\
1.394	57.8224956423095\\
1.396	57.8497386900821\\
1.398	57.8748859540911\\
1.4	57.8994465007882\\
};\label{fig:i:i_4}


\addplot [color=mycolor5,solid,line width = 1.3pt]
table[row sep=crcr]{%
0	91.8126207607242\\
0.002	86.5758973586852\\
0.004	81.7874662638596\\
0.006	77.4115821079163\\
0.008	73.4134039125161\\
0.01	69.7624306231236\\
0.012	66.4318248347353\\
0.014	63.3958510445588\\
0.016	60.6273747339754\\
0.018	58.1050440607235\\
0.02	55.8078679420421\\
0.022	53.7153882815542\\
0.024	51.8121254013088\\
0.026	50.0823893444053\\
0.028	48.511028361118\\
0.03	47.0853780246375\\
0.032	45.7921373333853\\
0.034	44.621037176019\\
0.036	43.5620030926919\\
0.038	42.6045467146005\\
0.04	41.7401020095212\\
0.042	40.9608190622467\\
0.044	40.2583947789075\\
0.046	39.6276905407846\\
0.048	39.0640502731218\\
0.05	38.5613320682025\\
0.052	38.1132382271474\\
0.054	37.7142065091413\\
0.056	37.3598554756885\\
0.058	37.0475930675516\\
0.06	36.773287463121\\
0.062	36.5338081333314\\
0.064	36.3254876828684\\
0.066	36.1462751912776\\
0.068	35.9920624771301\\
0.07	35.8620182062558\\
0.072	35.7534229281129\\
0.074	35.6641456859579\\
0.076	35.5931601849984\\
0.078	35.5375323259224\\
0.08	35.4948240856211\\
0.082	35.4633724798028\\
0.084	35.4420994878523\\
0.086	35.4308361786501\\
0.088	35.4287822183464\\
0.09	35.433752767617\\
0.092	35.4451192896076\\
0.094	35.4610269796253\\
0.096	35.4806228918227\\
0.098	35.5047695041981\\
0.1	35.5329089034089\\
0.102	35.5628469362284\\
0.104	35.5955051193496\\
0.106	35.630244419544\\
0.108	35.6662035403436\\
0.11	35.7025917660173\\
0.112	35.7398058462249\\
0.114	35.7770651633392\\
0.116	35.8146012619148\\
0.118	35.8517453142145\\
0.12	35.8886089372528\\
0.122	35.9246272231649\\
0.124	35.9596547803217\\
0.126	35.9938861954082\\
0.128	36.0261629627469\\
0.13	36.0566464149067\\
0.132	36.0866947116991\\
0.134	36.1156018913148\\
0.136	36.1441234166566\\
0.138	36.1722693592689\\
0.14	36.1992064581146\\
0.142	36.2244075366962\\
0.144	36.2483501702897\\
0.146	36.270551354508\\
0.148	36.291411869442\\
0.15	36.310830220521\\
0.152	36.3292866009624\\
0.154	36.3465505826361\\
0.156	36.362872585766\\
0.158	36.3790379277748\\
0.16	36.3936431689969\\
0.162	36.4078666622308\\
0.164	36.4215372232628\\
0.166	36.4341549691846\\
0.168	36.4453261354849\\
0.17	36.4551621383896\\
0.172	36.4633835212176\\
0.174	36.4721083994725\\
0.176	36.4800582734108\\
0.178	36.4872652880186\\
0.18	36.4945124780653\\
0.182	36.5011678636029\\
0.184	36.5073977352747\\
0.186	36.5130164427164\\
0.188	36.5181669034309\\
0.19	36.5232316705592\\
0.192	36.5279345075237\\
0.194	36.5321118541889\\
0.196	36.5356151761891\\
0.198	36.5389618869069\\
0.2	36.5415629001844\\
0.202	36.5438241627669\\
0.204	36.5455137103183\\
0.206	36.5478358265709\\
0.208	36.5511066654235\\
0.21	36.5534391174466\\
0.212	36.5553317610337\\
0.214	36.5574575824654\\
0.216	36.5598145508338\\
0.218	36.5626216456017\\
0.22	36.5659686042604\\
0.222	36.5687397086069\\
0.224	36.57150629681\\
0.226	36.573936101877\\
0.228	36.5755566126765\\
0.23	36.57801884643\\
0.232	36.5810370887784\\
0.234	36.583864140663\\
0.236	36.58604430878\\
0.238	36.5885100166311\\
0.24	36.5910518117017\\
0.242	36.593186478471\\
0.244	36.5952654436496\\
0.246	36.5963803904256\\
0.248	36.5975004298827\\
0.25	36.5988330332212\\
0.252	36.599900349231\\
0.254	36.600795417689\\
0.256	36.601463854076\\
0.258	36.602252067068\\
0.26	36.6022540833903\\
0.262	36.6027575579027\\
0.264	36.6037473029568\\
0.266	36.6046263174052\\
0.268	36.6045374248369\\
0.27	36.6039761756213\\
0.272	36.6023682802701\\
0.274	36.6002642001334\\
0.276	36.5977828961547\\
0.278	36.594577324163\\
0.28	36.5930723421773\\
0.282	36.5920343235732\\
0.284	36.5903596382676\\
0.286	36.5889707190865\\
0.288	36.5891199797642\\
0.29	36.5885599860703\\
0.292	36.5893701715913\\
0.294	36.5906289925912\\
0.296	36.5923460940568\\
0.298	36.5932497476973\\
0.3	36.5937803908971\\
0.302	36.5941239796936\\
0.304	36.59457053518\\
0.306	36.5936775103416\\
0.308	36.5942060949364\\
0.31	36.595063551949\\
0.312	36.6210249173108\\
0.314	36.6636532488272\\
0.316	36.7187216358716\\
0.318	36.7804704951012\\
0.32	36.845145480578\\
0.322	36.9091226589937\\
0.324	36.9707247752955\\
0.326	37.0252843160215\\
0.328	37.0730569800309\\
0.33	37.113658017244\\
0.332	37.1463844865168\\
0.334	37.1704086888036\\
0.336	37.1849839993499\\
0.338	37.1902639782464\\
0.34	37.1864313101273\\
0.342	37.1745923548694\\
0.344	37.1558225975604\\
0.346	37.1291335038582\\
0.348	37.0961305417695\\
0.35	37.0565609176017\\
0.352	37.0110841782742\\
0.354	36.9596692472622\\
0.356	36.9044218870139\\
0.358	36.8454451967854\\
0.36	36.7827667632579\\
0.362	36.7164969563679\\
0.364	36.6473863226665\\
0.366	36.5751815085366\\
0.368	36.5001087499208\\
0.37	36.4237106027783\\
0.372	36.3457862020155\\
0.374	36.2664917450983\\
0.376	36.1871558940762\\
0.378	36.1066073616843\\
0.38	36.0255785257695\\
0.382	35.9439995788511\\
0.384	35.8625827140692\\
0.386	35.7806051501656\\
0.388	35.698846270051\\
0.39	35.6168993975662\\
0.392	35.5354235191306\\
0.394	35.4551889175275\\
0.396	35.3748053491998\\
0.398	35.2956058762732\\
0.4	35.2172744757444\\
0.402	35.1411431350799\\
0.404	35.0651309238106\\
0.406	34.9895182853717\\
0.408	34.9145287803736\\
0.41	34.8408641541833\\
0.412	34.7684109390556\\
0.414	34.6984912028957\\
0.416	34.631027238257\\
0.418	34.5649894858142\\
0.42	34.5001127881235\\
0.422	34.4380416929692\\
0.424	34.3765325374555\\
0.426	34.3167713887732\\
0.428	34.2577736176971\\
0.43	34.200006344526\\
0.432	34.142670144871\\
0.434	34.0861303452831\\
0.436	34.0320762879996\\
0.438	33.9789948561286\\
0.44	33.9283946273867\\
0.442	33.8796595488813\\
0.444	33.8320882835778\\
0.446	33.7865528897416\\
0.448	33.7437477811571\\
0.45	33.7009456793164\\
0.452	33.6591494944374\\
0.454	33.6196948492138\\
0.456	33.5816682046101\\
0.458	33.5439129425205\\
0.46	33.5076752825504\\
0.462	33.47248808285\\
0.464	33.4372331140801\\
0.466	33.4019322732616\\
0.468	33.3665666165421\\
0.47	33.3336095321629\\
0.472	33.3010359847002\\
0.474	33.2692935370691\\
0.476	33.2383900762184\\
0.478	33.2090063642506\\
0.48	33.1801773197228\\
0.482	33.1516269558501\\
0.484	33.1249498493813\\
0.486	33.0992775784034\\
0.488	33.0742874561685\\
0.49	33.0499616188289\\
0.492	33.0251943138051\\
0.494	33.0004499247695\\
0.496	32.9766361425748\\
0.498	32.9523726572589\\
0.5	32.9293502844546\\
0.502	32.9069769583076\\
0.504	32.8853550441318\\
0.506	32.8633411373529\\
0.508	32.8423667886996\\
0.51	32.823206467933\\
0.512	32.8047358988985\\
0.514	32.7867704038763\\
0.516	32.7698497418345\\
0.518	32.7522389335571\\
0.52	32.7358472173979\\
0.522	32.7200645759402\\
0.524	32.7047033132241\\
0.526	32.6908270897256\\
0.528	32.6766898053867\\
0.53	32.6640232106343\\
0.532	32.6524515784957\\
0.534	32.6408751145248\\
0.536	32.6299572723586\\
0.538	32.6189101309998\\
0.54	32.6079374838303\\
0.542	32.5964688574934\\
0.544	32.5845688241317\\
0.546	32.5734937789416\\
0.548	32.5632717921832\\
0.55	32.5540954413156\\
0.552	32.5441612623719\\
0.554	32.5338987579851\\
0.556	32.5231133800523\\
0.558	32.5125830976986\\
0.56	32.5029673358041\\
0.562	32.4934294895057\\
0.564	32.4834102007877\\
0.566	32.4733070425461\\
0.568	32.4643775266623\\
0.57	32.4554603781328\\
0.572	32.4462932394093\\
0.574	32.4371421263712\\
0.576	32.4295807801928\\
0.578	32.4219645421314\\
0.58	32.4136922190073\\
0.582	32.4059590722869\\
0.584	32.3973525660089\\
0.586	32.3896484556025\\
0.588	32.3828151920278\\
0.59	32.3760821776951\\
0.592	32.370846781628\\
0.594	32.3664803268362\\
0.596	32.3617988368456\\
0.598	32.357433439208\\
0.6	32.3539175894975\\
0.602	32.3510657002894\\
0.604	32.3489074199771\\
0.606	32.3457205511487\\
0.608	32.3415093963653\\
0.61	32.338161714538\\
0.612	32.3340919270364\\
0.614	32.330423415954\\
0.616	32.3267249762888\\
0.618	32.3227818566372\\
0.62	32.3187179583007\\
0.622	32.314778410393\\
0.624	32.3101972656028\\
0.626	32.3044245930722\\
0.628	32.2989083892887\\
0.63	32.2935700709804\\
0.632	32.2881775469898\\
0.634	32.2835928283214\\
0.636	32.27921613389\\
0.638	32.2736263610875\\
0.64	32.2681962134732\\
0.642	32.2633897584079\\
0.644	32.2586995250645\\
0.646	32.2533754264671\\
0.648	32.249371205227\\
0.65	32.2464542133715\\
0.652	32.2436822825226\\
0.654	32.2412973246966\\
0.656	32.2390923088888\\
0.658	32.2373735330776\\
0.66	32.2370839991103\\
0.662	32.2378649932008\\
0.664	32.2397405686577\\
0.666	32.2410139985611\\
0.668	32.243288916691\\
0.67	32.2448487235754\\
0.672	32.2466961804845\\
0.674	32.2495530388101\\
0.676	32.2513060605516\\
0.678	32.2533793041602\\
0.68	32.2563020238708\\
0.682	32.2592828559512\\
0.684	32.2629155042383\\
0.686	32.2669898874195\\
0.688	32.2708367233772\\
0.69	32.2752498384773\\
0.692	32.2791617851876\\
0.694	32.282098217457\\
0.696	32.2851393952986\\
0.698	32.2876111343243\\
0.7	32.2905145224734\\
0.702	32.2927472276164\\
0.704	32.2949212983098\\
0.706	32.2971068895863\\
0.708	32.2981102032691\\
0.71	32.2988124634648\\
0.712	32.2993147407886\\
0.714	32.300916696224\\
0.716	32.3017659860178\\
0.718	32.3027446196041\\
0.72	32.3027439894492\\
0.722	32.302545793549\\
0.724	32.3014203349558\\
0.726	32.3015085866102\\
0.728	32.3007910451448\\
0.73	32.2998625595441\\
0.732	32.297545835223\\
0.734	32.2951395770001\\
0.736	32.2931212919634\\
0.738	32.2910235506251\\
0.74	32.2892969042471\\
0.742	32.2878686870098\\
0.744	32.2867809127796\\
0.746	32.2861809471135\\
0.748	32.2851791450033\\
0.75	32.2839645415899\\
0.752	32.2818026700529\\
0.754	32.2787906733956\\
0.756	32.2749735889772\\
0.758	32.2711117734229\\
0.76	32.2685365627556\\
0.762	32.2666992939542\\
0.764	32.2650389293779\\
0.766	32.2620628576998\\
0.768	32.2600783716676\\
0.77	32.2587894911818\\
0.772	32.2580722535616\\
0.774	32.2573294421981\\
0.776	32.256639693118\\
0.778	32.2560812943467\\
0.78	32.2560341025483\\
0.782	32.2566854549136\\
0.784	32.2569426753534\\
0.786	32.2555357995392\\
0.788	32.2548697512747\\
0.79	32.2551920632107\\
0.792	32.2554796317437\\
0.794	32.2555192335203\\
0.796	32.2552180885674\\
0.798	32.2553838752189\\
0.8	32.2542614851212\\
0.802	32.2524362147747\\
0.804	32.2495235074063\\
0.806	32.2464842044382\\
0.808	32.2428562554885\\
0.81	32.2390279467567\\
0.812	32.2359464629494\\
0.814	32.2322567767329\\
0.816	32.2284161559455\\
0.818	32.2252530497906\\
0.82	32.2216689999762\\
0.822	32.2172096058151\\
0.824	32.2132943946647\\
0.826	32.2099379732223\\
0.828	32.2070011455745\\
0.83	32.2035501277218\\
0.832	32.19994750028\\
0.834	32.1966882536716\\
0.836	32.1932834437737\\
0.838	32.1899806018333\\
0.84	32.1862270758483\\
0.842	32.1841630225289\\
0.844	32.1818290248231\\
0.846	32.1793710362731\\
0.848	32.1778012572654\\
0.85	32.1763242629954\\
0.852	32.1752014299064\\
0.854	32.1748012510866\\
0.856	32.174349611823\\
0.858	32.1740446165844\\
0.86	32.1729482740444\\
0.862	32.172077943579\\
0.864	32.171507533443\\
0.866	32.1715102645692\\
0.868	32.1712031415243\\
0.87	32.1699242400547\\
0.872	32.1699975822073\\
0.874	32.1702494778113\\
0.876	32.1699665015109\\
0.878	32.1710076691708\\
0.88	32.1719547100262\\
0.882	32.1730432765999\\
0.884	32.1728041715905\\
0.886	32.1732620131703\\
0.888	32.1737209023613\\
0.89	32.1746866727116\\
0.892	32.1744835906264\\
0.894	32.1740548773434\\
0.896	32.1742575024654\\
0.898	32.1749373799021\\
0.9	32.1741874467931\\
0.902	32.1743741909333\\
0.904	32.1740861939243\\
0.906	32.1731465514287\\
0.908	32.1733645243679\\
0.91	32.173222892927\\
0.912	32.1734656835433\\
0.914	32.1735402839427\\
0.916	32.1738716648192\\
0.918	32.1724955629135\\
0.92	32.1708014448905\\
0.922	32.1697375441048\\
0.924	32.1681706574348\\
0.926	32.1661824433356\\
0.928	32.1643306662951\\
0.93	32.1625493536734\\
0.932	32.1936643863836\\
0.934	32.2468269292953\\
0.936	32.3117743012513\\
0.938	32.3819357735418\\
0.94	32.4538564186245\\
0.942	32.5218267058098\\
0.944	32.5833984213883\\
0.946	32.635210994043\\
0.948	32.6781214840701\\
0.95	32.7102183973528\\
0.952	32.7308487908646\\
0.954	32.7399443606714\\
0.956	32.7389444504235\\
0.958	32.7272921831069\\
0.96	32.7050980298959\\
0.962	32.6738082772438\\
0.964	32.6351158765372\\
0.966	32.5883170895167\\
0.968	32.5352341433625\\
0.97	32.4773383338477\\
0.972	32.4139159867499\\
0.974	32.3464263270114\\
0.976	32.2748111454398\\
0.978	32.200346976008\\
0.98	32.1227174748055\\
0.982	32.0432762720149\\
0.984	31.9621415095292\\
0.986	31.8801064719811\\
0.988	31.7968713220709\\
0.99	31.7135246122563\\
0.992	31.630881057717\\
0.994	31.5489267668376\\
0.996	31.4686341517198\\
0.998	31.3902814112405\\
1	31.3137052628424\\
1.002	31.2403475161032\\
1.004	31.1694401249181\\
1.006	31.1014308588808\\
1.008	31.0347339824332\\
1.01	30.9709046284659\\
1.012	30.908913267637\\
1.014	30.8483525545733\\
1.016	30.791326639287\\
1.018	30.7361884771689\\
1.02	30.6842638086838\\
1.022	30.6336832273952\\
1.024	30.5860681924658\\
1.026	30.5412133999771\\
1.028	30.4990511038572\\
1.03	30.4594097495476\\
1.032	30.4210203024838\\
1.034	30.3844081411476\\
1.036	30.349717212499\\
1.038	30.317601308305\\
1.04	30.2873993534721\\
1.042	30.2595294622928\\
1.044	30.2330939726923\\
1.046	30.2086420366629\\
1.048	30.184895920593\\
1.05	30.1628003777267\\
1.052	30.1418244378737\\
1.054	30.1217888162573\\
1.056	30.1024276206408\\
1.058	30.084101682192\\
1.06	30.0664715476522\\
1.062	30.0503896810459\\
1.064	30.036441662481\\
1.066	30.02360787966\\
1.068	30.0123430135204\\
1.07	30.0020358814448\\
1.072	29.9924034565061\\
1.074	29.9842571842677\\
1.076	29.9765564315629\\
1.078	29.9701648331912\\
1.08	29.9643332995699\\
1.082	29.9590860659473\\
1.084	29.9540210841357\\
1.086	29.9499029409329\\
1.088	29.9463127544457\\
1.09	29.942187836865\\
1.092	29.9373926140436\\
1.094	29.9334351068402\\
1.096	29.9293858097458\\
1.098	29.9259133511565\\
1.1	29.9232237816479\\
1.102	29.9203244317528\\
1.104	29.917727681963\\
1.106	29.9159832887506\\
1.108	29.9149607146954\\
1.11	29.9131091877757\\
1.112	29.9111682429131\\
1.114	29.9085561754982\\
1.116	29.905731774162\\
1.118	29.9035338061708\\
1.12	29.9009901726396\\
1.122	29.8985362288619\\
1.124	29.8954310934514\\
1.126	29.8925351598543\\
1.128	29.8915306638871\\
1.13	29.8901554872482\\
1.132	29.8880660633313\\
1.134	29.8862678725237\\
1.136	29.8844655625342\\
1.138	29.883118274786\\
1.14	29.8825668339358\\
1.142	29.8819357100072\\
1.144	29.8816677998808\\
1.146	29.8811422044812\\
1.148	29.8799529751171\\
1.15	29.8789519374525\\
1.152	29.8769730645123\\
1.154	29.8743363274664\\
1.156	29.8723208028166\\
1.158	29.8702391004782\\
1.16	29.8688009651121\\
1.162	29.8678493826654\\
1.164	29.8674309147581\\
1.166	29.8667813798503\\
1.168	29.8671005916542\\
1.17	29.8684062351561\\
1.172	29.8696887304556\\
1.174	29.8698082762928\\
1.176	29.8703528364232\\
1.178	29.8697449158612\\
1.18	29.8680959169904\\
1.182	29.866521870538\\
1.184	29.8654112124011\\
1.186	29.8637473081192\\
1.188	29.8623555649649\\
1.19	29.8613791164909\\
1.192	29.8612548119407\\
1.194	29.8604918060233\\
1.196	29.8598663641024\\
1.198	29.8590344607721\\
1.2	29.8576497986237\\
1.202	29.8573801578141\\
1.204	29.8571840327615\\
1.206	29.8575472664481\\
1.208	29.8578752436907\\
1.21	29.8584414625845\\
1.212	29.8599992311619\\
1.214	29.8623873772764\\
1.216	29.8638630333205\\
1.218	29.8647519103269\\
1.22	29.8643064310706\\
1.222	29.8629462065398\\
1.224	29.8609424303811\\
1.226	29.8591097453775\\
1.228	29.857429848069\\
1.23	29.8552885558563\\
1.232	29.8545056980464\\
1.234	29.8550057806438\\
1.236	29.8554616601094\\
1.238	29.855379498307\\
1.24	29.8543786335902\\
1.242	29.8528287358429\\
1.244	29.850515915806\\
1.246	29.8478527702804\\
1.248	29.844790057245\\
1.25	29.8406773898854\\
1.252	29.8363854469309\\
1.254	29.8311750911956\\
1.256	29.8255977951022\\
1.258	29.819804759416\\
1.26	29.8131701470368\\
1.262	29.8072332353604\\
1.264	29.8021832114028\\
1.266	29.7966146640402\\
1.268	29.7912026842923\\
1.27	29.787365893233\\
1.272	29.7837536094749\\
1.274	29.7823121995639\\
1.276	29.782293624373\\
1.278	29.783034089879\\
1.28	29.7841114451799\\
1.282	29.7860778208525\\
1.284	29.7890842363245\\
1.286	29.7936250049977\\
1.288	29.7996951109865\\
1.29	29.8061879426302\\
1.292	29.8142041310377\\
1.294	29.8228597660436\\
1.296	29.8319195765683\\
1.298	29.840879471146\\
1.3	29.8496526754426\\
1.302	29.8595003927849\\
1.304	29.8693735870139\\
1.306	29.8796187285281\\
1.308	29.8889109014321\\
1.31	29.8969322896458\\
1.312	29.9053894751261\\
1.314	29.9142940047253\\
1.316	29.9214761983729\\
1.318	29.927922879997\\
1.32	29.9337024100994\\
1.322	29.9401562157854\\
1.324	29.9458712855385\\
1.326	29.9516743575527\\
1.328	29.9567805046746\\
1.33	29.9616070966523\\
1.332	29.96523872238\\
1.334	29.9687057797866\\
1.336	29.9724172924163\\
1.338	29.975093832108\\
1.34	29.9780831618641\\
1.342	29.9814917337763\\
1.344	29.9836271042188\\
1.346	29.9858998094857\\
1.348	29.9884641145698\\
1.35	29.9906438234755\\
1.352	29.9925462462191\\
1.354	29.9929152946005\\
1.356	29.9925582515472\\
1.358	29.9931129289094\\
1.36	29.9942177292321\\
1.362	29.9950313687493\\
1.364	29.9946388477881\\
1.366	29.9944982975595\\
1.368	29.9942456071384\\
1.37	29.9932879146567\\
1.372	29.9922359461374\\
1.374	29.9899696622834\\
1.376	29.9880120622214\\
1.378	29.9861642762608\\
1.38	29.983880805534\\
1.382	29.9822865337543\\
1.384	29.9790413100635\\
1.386	29.9759230628597\\
1.388	29.972392671986\\
1.39	29.9701894101021\\
1.392	29.9680092949\\
1.394	29.9657133734592\\
1.396	29.9624268513837\\
1.398	29.9582746375783\\
1.4	29.9536086532025\\
};\label{fig:i:i_5}

\addplot [color=mycolor6,solid,line width = 1.3pt]
table[row sep=crcr]{%
0	95.9405982274016\\
0.002	91.4411699049047\\
0.004	87.3040438745036\\
0.006	83.4998522739611\\
0.008	79.9993524161983\\
0.01	76.7800397246629\\
0.012	73.8177839878075\\
0.014	71.0913269482411\\
0.016	68.5804414527967\\
0.018	66.2701009618901\\
0.02	64.1433757942323\\
0.022	62.1845409693372\\
0.024	60.3827326516975\\
0.026	58.7257141524587\\
0.028	57.2012168750859\\
0.03	55.8013992206842\\
0.032	54.5149591088079\\
0.034	53.3341196476503\\
0.036	52.250232187607\\
0.038	51.2564270993934\\
0.04	50.3457774086693\\
0.042	49.5124271059849\\
0.044	48.7522652790306\\
0.046	48.0586091912325\\
0.048	47.4272501489969\\
0.05	46.8523475088312\\
0.052	46.3287630784125\\
0.054	45.8538664624964\\
0.056	45.4246540809311\\
0.058	45.0388695137206\\
0.06	44.6920316675381\\
0.062	44.3799587866518\\
0.064	44.1004595325164\\
0.066	43.8514036816156\\
0.068	43.6295384926441\\
0.07	43.4339683662427\\
0.072	43.2627225762068\\
0.074	43.1130748207385\\
0.076	42.9832904784185\\
0.078	42.8697036735929\\
0.08	42.7729667542743\\
0.082	42.6912145195814\\
0.084	42.6215257000697\\
0.086	42.5638528061574\\
0.088	42.5167820892127\\
0.09	42.4800601926463\\
0.092	42.4517622333565\\
0.094	42.432061743968\\
0.096	42.4197628573772\\
0.098	42.4144936453816\\
0.1	42.4144489745337\\
0.102	42.4199875138575\\
0.104	42.4291892563608\\
0.106	42.4412909494789\\
0.108	42.4562115435877\\
0.11	42.4731653569742\\
0.112	42.4929695434583\\
0.114	42.5139081406536\\
0.116	42.536911877461\\
0.118	42.5612056356396\\
0.12	42.5849507837063\\
0.122	42.6093050705299\\
0.124	42.6333178846059\\
0.126	42.6571229049748\\
0.128	42.6815861772769\\
0.13	42.705107020547\\
0.132	42.7296312486642\\
0.134	42.7541590140837\\
0.136	42.7774923034465\\
0.138	42.8010860241255\\
0.14	42.8239544767438\\
0.142	42.8463974869025\\
0.144	42.8678622033701\\
0.146	42.8876867328499\\
0.148	42.9079281062459\\
0.15	42.9270566917195\\
0.152	42.9449067572739\\
0.154	42.9624735338173\\
0.156	42.9780757254483\\
0.158	42.9936221988162\\
0.16	43.0085555408107\\
0.162	43.0230735717123\\
0.164	43.0371612419985\\
0.166	43.0503020891044\\
0.168	43.0629261217398\\
0.17	43.074813670969\\
0.172	43.0862179379324\\
0.174	43.0974129219454\\
0.176	43.1087079116519\\
0.178	43.1202840258465\\
0.18	43.131287689085\\
0.182	43.1410937180853\\
0.184	43.1515525736005\\
0.186	43.1599616543747\\
0.188	43.1671788348573\\
0.19	43.1725927552249\\
0.192	43.1774209574051\\
0.194	43.1809440871144\\
0.196	43.1853435913684\\
0.198	43.1883618216881\\
0.2	43.1920057532904\\
0.202	43.1964507008662\\
0.204	43.2000560688689\\
0.206	43.20435276143\\
0.208	43.2086797213113\\
0.21	43.2120135748374\\
0.212	43.2152143561222\\
0.214	43.2184890691531\\
0.216	43.2210130021458\\
0.218	43.2244780179723\\
0.22	43.2266340737063\\
0.222	43.230030536719\\
0.224	43.2330246403996\\
0.226	43.2347814089562\\
0.228	43.2367584016856\\
0.23	43.2378738334592\\
0.232	43.2393589666264\\
0.234	43.241675469827\\
0.236	43.2435142676855\\
0.238	43.2462502850502\\
0.24	43.2483079586065\\
0.242	43.2504702077021\\
0.244	43.2530100474889\\
0.246	43.2539504933887\\
0.248	43.2543361736918\\
0.25	43.2556186089524\\
0.252	43.2564174268399\\
0.254	43.2572674534694\\
0.256	43.2589021893994\\
0.258	43.2603126689328\\
0.26	43.2618906775618\\
0.262	43.2631718200548\\
0.264	43.2638775363954\\
0.266	43.2655381001689\\
0.268	43.2667564905224\\
0.27	43.2683461742027\\
0.272	43.2691926555073\\
0.274	43.2689059661949\\
0.276	43.2677219892377\\
0.278	43.2668863065904\\
0.28	43.2659885464289\\
0.282	43.2653113236602\\
0.284	43.265995519694\\
0.286	43.2673309252712\\
0.288	43.2694973343219\\
0.29	43.2730926062884\\
0.292	43.2774779315754\\
0.294	43.2800505707636\\
0.296	43.2813420047724\\
0.298	43.2811378191038\\
0.3	43.2809069078681\\
0.302	43.2807600111517\\
0.304	43.279026813255\\
0.306	43.2766647341037\\
0.308	43.2739610459964\\
0.31	47.061927185481\\
0.312	50.4391996231962\\
0.314	53.4487457585517\\
0.316	56.1259112906951\\
0.318	58.5072200968229\\
0.32	60.6230716364548\\
0.322	62.5033218843394\\
0.324	64.1719027631248\\
0.326	65.6530559573047\\
0.328	66.9662682355838\\
0.33	68.1303815752282\\
0.332	69.1624074385673\\
0.334	70.0770859735852\\
0.336	70.8867890139124\\
0.338	71.6040613791582\\
0.34	72.2383560583958\\
0.342	72.7996759374459\\
0.344	73.2953862252258\\
0.346	73.7336636281702\\
0.348	74.1195363842241\\
0.35	74.4595386207473\\
0.352	74.7605124735791\\
0.354	75.025770080779\\
0.356	75.2590905822023\\
0.358	75.4647483432939\\
0.36	75.6438874843575\\
0.362	75.8016327687909\\
0.364	75.9384169429614\\
0.366	76.0574762004045\\
0.368	76.1624499604336\\
0.37	76.2534252750593\\
0.372	76.3320143817864\\
0.374	76.3994457906867\\
0.376	76.4568441987326\\
0.378	76.505874086256\\
0.38	76.548312177435\\
0.382	76.583990951894\\
0.384	76.6127681374094\\
0.386	76.6367053526496\\
0.388	76.655202194609\\
0.39	76.669731999072\\
0.392	76.6809075309278\\
0.394	76.6889792146202\\
0.396	76.6941855682653\\
0.398	76.6965589458173\\
0.4	76.6974485608952\\
0.402	76.6970152770934\\
0.404	76.6947633863398\\
0.406	76.692438890803\\
0.408	76.6899004530501\\
0.41	76.6855006751922\\
0.412	76.6811524606631\\
0.414	76.6757135879182\\
0.416	76.6714120457756\\
0.418	76.6685193317384\\
0.42	76.6642527912227\\
0.422	76.659663759927\\
0.424	76.6560999717734\\
0.426	76.6538801932249\\
0.428	76.6524336511642\\
0.43	76.6499745838083\\
0.432	76.649050350864\\
0.434	76.6482375003004\\
0.436	76.646445255997\\
0.438	76.6438361657132\\
0.44	76.6408809553347\\
0.442	76.6382333949116\\
0.444	76.6362608372858\\
0.446	76.6347649596794\\
0.448	76.6340844771034\\
0.45	76.6339587313407\\
0.452	76.6334884661559\\
0.454	76.6339089668624\\
0.456	76.6345146332226\\
0.458	76.6354299488836\\
0.46	76.6358690084716\\
0.462	76.6354974722848\\
0.464	76.6353473758832\\
0.466	76.6370937000091\\
0.468	76.638542235225\\
0.47	76.6393379103125\\
0.472	76.6409594883278\\
0.474	76.6435519948853\\
0.476	76.6460395153398\\
0.478	76.6491679626934\\
0.48	76.6518856826328\\
0.482	76.655141129329\\
0.484	76.6569529443016\\
0.486	76.6596938946397\\
0.488	76.6642271725038\\
0.49	76.6693324565793\\
0.492	76.6727348848207\\
0.494	76.6769079269477\\
0.496	76.6812081888687\\
0.498	76.6852292706182\\
0.5	76.6906340676817\\
0.502	76.6963777155078\\
0.504	76.7010835360931\\
0.506	76.7045409073236\\
0.508	76.707495616915\\
0.51	76.7115421540118\\
0.512	76.7154681127012\\
0.514	76.7175992091376\\
0.516	76.7194049379385\\
0.518	76.7222359590296\\
0.52	76.7243055380904\\
0.522	76.7263983638843\\
0.524	76.7279165321406\\
0.526	76.73140578297\\
0.528	76.7348969075564\\
0.53	76.7373039579644\\
0.532	76.7391071317481\\
0.534	76.7414324328227\\
0.536	76.7436323744683\\
0.538	76.7454017267354\\
0.54	76.7463805473762\\
0.542	76.7465882728408\\
0.544	76.7479039668506\\
0.546	76.7497263790123\\
0.548	76.7524868708277\\
0.55	76.7545142156327\\
0.552	76.7562127597122\\
0.554	76.7594127087943\\
0.556	76.7633059113587\\
0.558	76.7678394159341\\
0.56	76.771234378293\\
0.562	76.7744932349969\\
0.564	76.7778181482966\\
0.566	76.7807494014617\\
0.568	76.7852151810851\\
0.57	76.7892282635165\\
0.572	76.7930330115393\\
0.574	76.7969007111449\\
0.576	76.8007170632389\\
0.578	76.8048492048077\\
0.58	76.8095520963622\\
0.582	76.8146458035226\\
0.584	76.8197945678973\\
0.586	76.8250093558755\\
0.588	76.8295862326253\\
0.59	76.834530280192\\
0.592	76.8403510374814\\
0.594	76.845815091626\\
0.596	76.850697786074\\
0.598	76.854936783678\\
0.6	76.8579692212461\\
0.602	76.860546816131\\
0.604	76.8630101074201\\
0.606	76.8654750571361\\
0.608	76.8682177839603\\
0.61	76.870554591076\\
0.612	76.8718754384713\\
0.614	76.8736008198163\\
0.616	76.8746159675766\\
0.618	76.8758315211546\\
0.62	76.8786885207554\\
0.622	76.8613662222662\\
0.624	76.8292071342865\\
0.626	76.7877193852735\\
0.628	76.7417358595599\\
0.63	76.6969537547134\\
0.632	76.653008931423\\
0.634	76.6126893910203\\
0.636	76.5784579706445\\
0.638	76.5499536099882\\
0.64	76.5273373132302\\
0.642	76.5119613150169\\
0.644	76.5029799053146\\
0.646	76.5024043797898\\
0.648	76.5073070353083\\
0.65	76.5182827305956\\
0.652	76.5368204568837\\
0.654	76.5612301685323\\
0.656	76.5912383435809\\
0.658	76.6254217681991\\
0.66	76.662775098355\\
0.662	76.7028933561297\\
0.664	76.745708499595\\
0.666	76.79122809778\\
0.668	76.8392473112728\\
0.67	76.889159260157\\
0.672	76.9411605829554\\
0.674	76.9945763633139\\
0.676	77.0480542715712\\
0.678	77.102638936605\\
0.68	77.1572311230262\\
0.682	77.2107742009198\\
0.684	77.2636852903085\\
0.686	77.3162720106499\\
0.688	77.3695660884051\\
0.69	77.4222192490473\\
0.692	77.4725899274953\\
0.694	77.5236524474999\\
0.696	77.5725151852543\\
0.698	77.619572020164\\
0.7	77.6647306571112\\
0.702	77.7085514824191\\
0.704	77.75078137458\\
0.706	77.7917913710557\\
0.708	77.8324998498084\\
0.71	77.8713417751894\\
0.712	77.9092891717202\\
0.714	77.9472613825009\\
0.716	77.9834616617585\\
0.718	78.0177471395726\\
0.72	78.0486932733288\\
0.722	78.0792509992262\\
0.724	78.1085175785059\\
0.726	78.1365536752135\\
0.728	78.1639792336958\\
0.73	78.1903139319829\\
0.732	78.2152019185869\\
0.734	78.2394760100316\\
0.736	78.2630058228782\\
0.738	78.2845867792942\\
0.74	78.3041384485571\\
0.742	78.322702563987\\
0.744	78.3398441277858\\
0.746	78.3577980316588\\
0.748	78.3730458674303\\
0.75	78.3872979109884\\
0.752	78.4014018622467\\
0.754	78.4143964647903\\
0.756	78.4267053374532\\
0.758	78.4384816747729\\
0.76	78.4490186092738\\
0.762	78.4597923496038\\
0.764	78.468514328108\\
0.766	78.4778465703474\\
0.768	78.4863189764217\\
0.77	78.4942853380588\\
0.772	78.5034654065176\\
0.774	78.5105735907161\\
0.776	78.5178051664315\\
0.778	78.5237018613737\\
0.78	78.5289566302326\\
0.782	78.5344095090663\\
0.784	78.5395475017854\\
0.786	78.543969612863\\
0.788	78.5481678109398\\
0.79	78.5530448059109\\
0.792	78.5561530890026\\
0.794	78.5595265650191\\
0.796	78.5619291368775\\
0.798	78.5646163446279\\
0.8	78.5663862809901\\
0.802	78.5676291266729\\
0.804	78.5701692683942\\
0.806	78.5729264396004\\
0.808	78.5759938275215\\
0.81	78.5790803817819\\
0.812	78.5826647802348\\
0.814	78.58610658019\\
0.816	78.5889635744798\\
0.818	78.5922179585834\\
0.82	78.594877607003\\
0.822	78.5968289300191\\
0.824	78.5992791853176\\
0.826	78.6027087969763\\
0.828	78.6063324891388\\
0.83	78.6092557544337\\
0.832	78.6109364798192\\
0.834	78.612522698246\\
0.836	78.6150898343877\\
0.838	78.6183096480741\\
0.84	78.6217369784525\\
0.842	78.6257299872126\\
0.844	78.6296774094283\\
0.846	78.6338482317997\\
0.848	78.6371305360343\\
0.85	78.6401804761794\\
0.852	78.6431970921463\\
0.854	78.6450690135336\\
0.856	78.6471387421959\\
0.858	78.6497253646801\\
0.86	78.6522222316702\\
0.862	78.6538995361264\\
0.864	78.6550550109972\\
0.866	78.6558173751855\\
0.868	78.6554026836769\\
0.87	78.654587077592\\
0.872	78.6546729893922\\
0.874	78.656457534121\\
0.876	78.6573722641855\\
0.878	78.6581407541707\\
0.88	78.6597603159213\\
0.882	78.6614353866159\\
0.884	78.6623450961505\\
0.886	78.6638178871232\\
0.888	78.6654503394375\\
0.89	78.666356655336\\
0.892	78.6674149136219\\
0.894	78.6690458355017\\
0.896	78.6699320983737\\
0.898	78.6702358025404\\
0.9	78.670498455281\\
0.902	78.6717365870029\\
0.904	78.6731023723016\\
0.906	78.6740738609159\\
0.908	78.6752772031515\\
0.91	78.6752034931244\\
0.912	78.6766154773369\\
0.914	78.6784886741279\\
0.916	78.680481976025\\
0.918	78.6818763395873\\
0.92	78.682714734188\\
0.922	78.6839096238404\\
0.924	78.6851944774599\\
0.926	78.6851700549425\\
0.928	78.6845878920787\\
0.93	78.6834150441187\\
0.932	78.6814353695706\\
0.934	78.6805415566961\\
0.936	78.6798974332195\\
0.938	78.6803310915523\\
0.94	78.6815312873054\\
0.942	78.6836416595852\\
0.944	78.6857941028964\\
0.946	78.6889989137339\\
0.948	78.6915112857444\\
0.95	78.6950881002497\\
0.952	78.6992661176526\\
0.954	78.7029605960326\\
0.956	78.706280346201\\
0.958	78.710253296541\\
0.96	78.7138032448693\\
0.962	78.7160877820177\\
0.964	78.7175226371941\\
0.966	78.7174693021024\\
0.968	78.7153800624899\\
0.97	78.7124671533401\\
0.972	78.7089470989849\\
0.974	78.7035243275758\\
0.976	78.6958960813631\\
0.978	78.6892366289099\\
0.98	78.6822838809674\\
0.982	78.6742109756278\\
0.984	78.6668681815576\\
0.986	78.6584660912954\\
0.988	78.6502218046054\\
0.99	78.6423341268818\\
0.992	78.6334814897038\\
0.994	78.6252615860621\\
0.996	78.6181878030175\\
0.998	78.6099313884728\\
1	78.6024472280581\\
1.002	78.5938238743145\\
1.004	78.5853293821408\\
1.006	78.5774573975864\\
1.008	78.5705157840117\\
1.01	78.5638676906642\\
1.012	78.5578037067941\\
1.014	78.5515165869984\\
1.016	78.5459952698333\\
1.018	78.5415670640414\\
1.02	78.5379453843521\\
1.022	78.5350486619427\\
1.024	78.531497864797\\
1.026	78.5272337478494\\
1.028	78.5215693136535\\
1.03	78.5159938301045\\
1.032	78.5121394021096\\
1.034	78.509096976012\\
1.036	78.5053842728152\\
1.038	78.5015410104681\\
1.04	78.4991559783396\\
1.042	78.4970316881416\\
1.044	78.4947600839743\\
1.046	78.4931953057849\\
1.048	78.4927729623504\\
1.05	78.4918496175715\\
1.052	78.4905391309296\\
1.054	78.4891419865473\\
1.056	78.4890722068599\\
1.058	78.4885928593887\\
1.06	78.4879675499828\\
1.062	78.4876387172693\\
1.064	78.4885695890551\\
1.066	78.4902239369826\\
1.068	78.4920183235163\\
1.07	78.4948334802933\\
1.072	78.4970363108838\\
1.074	78.4999439363696\\
1.076	78.5040008093851\\
1.078	78.5087438521555\\
1.08	78.5126475189587\\
1.082	78.5153342097803\\
1.084	78.5180836304618\\
1.086	78.5209941851339\\
1.088	78.5246867575198\\
1.09	78.5268125389859\\
1.092	78.5278347641985\\
1.094	78.5295484116669\\
1.096	78.5315184627551\\
1.098	78.5345142168796\\
1.1	78.5381745996672\\
1.102	78.5431739670449\\
1.104	78.5467803836321\\
1.106	78.5485247773477\\
1.108	78.5494153416438\\
1.11	78.5499740300852\\
1.112	78.5509904348608\\
1.114	78.5527267056039\\
1.116	78.5549482023092\\
1.118	78.5575766031481\\
1.12	78.5602084996665\\
1.122	78.564553379771\\
1.124	78.5691057542557\\
1.126	78.5731435376072\\
1.128	78.5781555281552\\
1.13	78.5828882905059\\
1.132	78.5866067902991\\
1.134	78.5905242400231\\
1.136	78.5937123538981\\
1.138	78.5949735877954\\
1.14	78.5960090341828\\
1.142	78.5970630357783\\
1.144	78.598347557727\\
1.146	78.5994991920449\\
1.148	78.600960224756\\
1.15	78.6025307088445\\
1.152	78.6038445301611\\
1.154	78.6052459513525\\
1.156	78.6072778464041\\
1.158	78.6093684354667\\
1.16	78.6118093831289\\
1.162	78.6146410059785\\
1.164	78.6171550328606\\
1.166	78.6189185338621\\
1.168	78.6206981478641\\
1.17	78.6216123401894\\
1.172	78.6217392004758\\
1.174	78.622463590139\\
1.176	78.6224466616845\\
1.178	78.6224358526835\\
1.18	78.6212998882256\\
1.182	78.6194144208252\\
1.184	78.6175765005374\\
1.186	78.616916496735\\
1.188	78.616700104431\\
1.19	78.6155789179046\\
1.192	78.6135076667798\\
1.194	78.6123769444829\\
1.196	78.6117813900294\\
1.198	78.6108855947437\\
1.2	78.6117055849872\\
1.202	78.6132814540318\\
1.204	78.6147837256059\\
1.206	78.6167829103068\\
1.208	78.6189914745664\\
1.21	78.621732035818\\
1.212	78.6248826708575\\
1.214	78.6286437446453\\
1.216	78.6312190415819\\
1.218	78.6348082416681\\
1.22	78.6370056904929\\
1.222	78.6379727563569\\
1.224	78.6381462752921\\
1.226	78.6370745175266\\
1.228	78.6357971327198\\
1.23	78.6337699083436\\
1.232	78.6313142084408\\
1.234	78.6291981187204\\
1.236	78.6283700331475\\
1.238	78.6283194095\\
1.24	78.6276691679676\\
1.242	78.6275264607792\\
1.244	78.6256927755356\\
1.246	78.6221121112782\\
1.248	78.6175989361846\\
1.25	78.6130712751739\\
1.252	78.6076961914147\\
1.254	78.6030053374813\\
1.256	78.596058921036\\
1.258	78.5893785142885\\
1.26	78.583061970689\\
1.262	78.5782811181323\\
1.264	78.5736554569941\\
1.266	78.5704025010103\\
1.268	78.5681443990785\\
1.27	78.5654628225001\\
1.272	78.5645316074948\\
1.274	78.5649920908234\\
1.276	78.566359773647\\
1.278	78.5673048995364\\
1.28	78.5688389306588\\
1.282	78.5729630555014\\
1.284	78.578357202422\\
1.286	78.5850490291324\\
1.288	78.593340839162\\
1.29	78.6022153756852\\
1.292	78.6133680140455\\
1.294	78.625358558954\\
1.296	78.6361889957626\\
1.298	78.6479124176495\\
1.3	78.6602750210107\\
1.302	78.6712867371783\\
1.304	78.6823630219608\\
1.306	78.6944777036103\\
1.308	78.7059121561841\\
1.31	78.7159682398586\\
1.312	78.725784202303\\
1.314	78.736072754106\\
1.316	78.7458709905393\\
1.318	78.7551837345992\\
1.32	78.7658812259137\\
1.322	78.7752897098489\\
1.324	78.7851681875574\\
1.326	78.7931149613329\\
1.328	78.800255409631\\
1.33	78.8075748955089\\
1.332	78.8143070340025\\
1.334	78.8201056500507\\
1.336	78.8259243477817\\
1.338	78.8314056442805\\
1.34	78.836766436996\\
1.342	78.8417203429964\\
1.344	78.8449003172489\\
1.346	78.846687460813\\
1.348	78.8481365306986\\
1.35	78.8491981596291\\
1.352	78.8496192723129\\
1.354	78.8498454771593\\
1.356	78.8501823897119\\
1.358	78.8501221952748\\
1.36	78.8499431852956\\
1.362	78.8494056541293\\
1.364	78.8495994034412\\
1.366	78.849678412675\\
1.368	78.8495135718001\\
1.37	78.8492138381721\\
1.372	78.8486700648115\\
1.374	78.8471303591155\\
1.376	78.8458970355601\\
1.378	78.8450201637556\\
1.38	78.8433734856371\\
1.382	78.8409114806863\\
1.384	78.8376291979568\\
1.386	78.8337646120874\\
1.388	78.8302821282522\\
1.39	78.8257027225945\\
1.392	78.8220091080252\\
1.394	78.8189441395854\\
1.396	78.8148389043079\\
1.398	78.8105259979282\\
1.4	78.8063231877876\\
};\label{fig:i:i_6}

\end{axis}
\end{tikzpicture}%

==> figs/Iss.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.87059,0.40784,0.21176}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.82\linewidth,
height=0.33\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
every outer x axis line/.append style={white!10!black},
every x tick label/.append style={font=\color{white!10!black}},
%legend style={draw=none,at={(0.6,1.10)},anchor=north,legend columns=-2,fill = none},
xmin=0,
xmax=1.4,
xtick={  0, 0.29, 0.58, 0.837, 1.16,1.4},
xticklabels={  $0$, $.3$, $.6$, $.8$, $1.2$,$1.4$},
tick align=outside,
xlabel={[\si{\second}]},
xmajorgrids,
every outer y axis line/.append style={white!10!black},
every y tick label/.append style={font=\color{white!10!black}},
ymin=-1,
ymax=81,
%ytick={-50,0,50,100},
ylabel={$|\tilde{i}-u^\ts{eq}|$ [\si{\ampere}]},
%yticklabels={$-S_b$,$0$,$Sb$,$S_w$},
ymajorgrids,
% x label style={at={(axis description cs:-0.05,0.2)}},
ytick={  0, 80},
yticklabels={  $0$, $50$},
y label style={at={(axis description cs:-0.05,0.5)}},
x label style={at={(axis description cs:-0.08,-0.03)}},
axis x line*=bottom,
axis y line*=left
]
%\addplot [color=mycolor1,solid,line width = 1.0pt]
\addplot[const plot,color=mycolor1,solid,line width = 1.0pt] plot table[row sep=crcr] {%
0	79.2911559537432\\
0.002	74.0721802824739\\
0.004	69.2862691351098\\
0.006	64.8961567839745\\
0.008	60.850236937601\\
0.01	57.0437260587468\\
0.012	53.4991483205242\\
0.014	50.1599267910502\\
0.016	47.0464722689045\\
0.018	44.0599593580448\\
0.02	41.2339732642961\\
0.022	38.568878663291\\
0.024	36.0024111872179\\
0.026	33.5552553569781\\
0.028	31.2360911198254\\
0.03	29.0293288829181\\
0.032	26.9468758986675\\
0.034	24.9335496545435\\
0.036	23.0415063248023\\
0.038	21.2571311405489\\
0.04	19.5680413141895\\
0.042	17.9738797791539\\
0.044	16.488976836266\\
0.046	15.0750748117282\\
0.048	13.7242190240748\\
0.05	12.4826463925391\\
0.052	11.3425684017452\\
0.054	10.2443430908309\\
0.056	9.24907158274972\\
0.058	8.31707323308222\\
0.06	7.45264746709708\\
0.062	6.66883511435273\\
0.064	5.9321722592534\\
0.066	5.2498775927072\\
0.068	4.66773709825219\\
0.07	4.12389172394532\\
0.072	3.66894038438221\\
0.074	3.26479634769828\\
0.076	2.95235106542525\\
0.078	2.67220559178849\\
0.08	2.42037744552596\\
0.082	2.2676101778392\\
0.084	2.13281625797713\\
0.086	2.04540508763482\\
0.088	2.01136067728979\\
0.09	1.97861950923796\\
0.092	1.95791855667928\\
0.094	1.95639225748742\\
0.096	1.95644535839128\\
0.098	1.98226931645482\\
0.1	1.97197207963452\\
0.102	1.96963033514068\\
0.104	1.97781541742675\\
0.106	1.94216099604206\\
0.108	1.91430453581456\\
0.11	1.8915883996555\\
0.112	1.8772818286634\\
0.114	1.8145681481383\\
0.116	1.80638791539595\\
0.118	1.74758744771603\\
0.12	1.69966228246917\\
0.122	1.65271937768628\\
0.124	1.57969220561568\\
0.126	1.5183911950223\\
0.128	1.45948273835735\\
0.13	1.39784548261229\\
0.132	1.37932897890183\\
0.134	1.33693561145131\\
0.136	1.28340248808776\\
0.138	1.23540309869913\\
0.14	1.18734510846275\\
0.142	1.13218867876888\\
0.144	1.06889331590774\\
0.146	1.00492113133815\\
0.148	0.984375276750081\\
0.15	0.915826245205999\\
0.152	0.878150327991624\\
0.154	0.853269760699278\\
0.156	0.815431271387404\\
0.158	0.790316510965452\\
0.16	0.741865681513359\\
0.162	0.722634990973674\\
0.164	0.700839792543992\\
0.166	0.671346096472429\\
0.168	0.640569069219757\\
0.17	0.612426758426551\\
0.172	0.589249564759321\\
0.174	0.589082374593663\\
0.176	0.559434316199338\\
0.178	0.540221262729141\\
0.18	0.52876182628722\\
0.182	0.504060519635107\\
0.184	0.4947812057578\\
0.186	0.464838706621758\\
0.188	0.44463195776192\\
0.19	0.437669594323176\\
0.192	0.427572180482141\\
0.194	0.410310663255834\\
0.196	0.405984556245405\\
0.198	0.38251225553971\\
0.2	0.374930369012344\\
0.202	0.364416532320434\\
0.204	0.351402173145395\\
0.206	0.373235328407526\\
0.208	0.369325297617449\\
0.21	0.35087489275023\\
0.212	0.342556401636492\\
0.214	0.34772401517649\\
0.216	0.337468211000393\\
0.218	0.356320076137454\\
0.22	0.350609980845306\\
0.222	0.357519520122967\\
0.224	0.359682958622974\\
0.226	0.35344353936652\\
0.228	0.342803878767448\\
0.23	0.34336615660339\\
0.232	0.355916630359843\\
0.234	0.360621497438454\\
0.236	0.343579417120391\\
0.238	0.353558572309516\\
0.24	0.350619090108009\\
0.242	0.353890373343696\\
0.244	0.358986793869011\\
0.246	0.332614533526415\\
0.248	0.324621209278086\\
0.25	0.337518677386906\\
0.252	0.334705056552259\\
0.254	0.328339268500606\\
0.256	0.315198414218031\\
0.258	0.304400109605473\\
0.26	0.299551468987264\\
0.262	0.311787915893138\\
0.264	0.309591180007733\\
0.266	0.317795445991891\\
0.268	0.292472560246753\\
0.27	0.294618995795984\\
0.272	0.279084625387\\
0.274	0.258719752541311\\
0.276	0.239914299098816\\
0.278	0.235192813260844\\
0.28	0.249032647886672\\
0.282	0.252693794798709\\
0.284	0.266190125572289\\
0.286	0.288077026550026\\
0.288	0.316226201142538\\
0.29	0.32235227729624\\
0.292	0.347978878247122\\
0.294	0.343775587291617\\
0.296	0.324488609777119\\
0.298	0.292251115091106\\
0.3	0.292779848906631\\
0.302	0.291955410453598\\
0.304	0.276641741946746\\
0.306	0.248741965526094\\
0.308	0.265067740800375\\
0.31	30.1513643138887\\
0.312	26.7792623018742\\
0.314	23.7974002644298\\
0.316	21.1321265150717\\
0.318	18.7801390381295\\
0.32	16.6845143158905\\
0.322	14.8341312578219\\
0.324	13.1784466693114\\
0.326	11.7140537687931\\
0.328	10.4047569993851\\
0.33	9.24284661212847\\
0.332	8.21368340205867\\
0.334	7.29996017312698\\
0.336	6.48122146335193\\
0.338	5.76114061950516\\
0.34	5.11497158327538\\
0.342	4.5487922602076\\
0.344	4.04193509675387\\
0.346	3.60343549912309\\
0.348	3.20383826452361\\
0.35	2.86150810947528\\
0.352	2.57661277819967\\
0.354	2.32357575755672\\
0.356	2.10135903196318\\
0.358	1.91175451442956\\
0.36	1.73896930126731\\
0.362	1.6105429208643\\
0.364	1.48678764407825\\
0.366	1.38996558935374\\
0.368	1.32721451632235\\
0.37	1.2621427836915\\
0.372	1.2065162255899\\
0.374	1.16498781297806\\
0.376	1.12129148301111\\
0.378	1.10985017428349\\
0.38	1.08713621518894\\
0.382	1.07063707794414\\
0.384	1.04793824073069\\
0.386	1.04852183908473\\
0.388	1.02070521235215\\
0.39	0.999931053939373\\
0.392	0.978515436338652\\
0.394	0.954486631899635\\
0.396	0.94837737015638\\
0.398	0.932491871101509\\
0.4	0.919682354595703\\
0.402	0.903446310155331\\
0.404	0.898379194436887\\
0.406	0.890941743966795\\
0.408	0.886435348628322\\
0.41	0.860909685975549\\
0.412	0.82849048533509\\
0.414	0.801007536182227\\
0.416	0.777143219162171\\
0.418	0.769435605456857\\
0.42	0.748221748601837\\
0.422	0.714264024732109\\
0.424	0.700331688052565\\
0.426	0.699483396662578\\
0.428	0.698972269983978\\
0.43	0.668148410371126\\
0.432	0.660102222888107\\
0.434	0.649161044510348\\
0.436	0.623326198783886\\
0.438	0.617374246804952\\
0.44	0.596897725372892\\
0.442	0.56768672492952\\
0.444	0.555607053225198\\
0.446	0.553668354457411\\
0.448	0.537368319885187\\
0.45	0.531624389850629\\
0.452	0.513387698181369\\
0.454	0.509765755012003\\
0.456	0.50493685703743\\
0.458	0.491471850790179\\
0.46	0.471087959963735\\
0.462	0.465509124790661\\
0.464	0.456741992799984\\
0.466	0.461681453955125\\
0.468	0.456505483539132\\
0.47	0.445434384042256\\
0.472	0.446092762321391\\
0.474	0.44882956778884\\
0.476	0.44073117012546\\
0.478	0.447589477110493\\
0.48	0.441970438202236\\
0.482	0.433127579141581\\
0.484	0.417475119193718\\
0.486	0.412718089570242\\
0.488	0.436247105328073\\
0.49	0.451907159882664\\
0.492	0.422191967077353\\
0.494	0.427592481278774\\
0.496	0.420986066360158\\
0.498	0.4095923702586\\
0.5	0.415503041747987\\
0.502	0.422974128045492\\
0.504	0.404090902802326\\
0.506	0.390615492457509\\
0.508	0.387896925464296\\
0.51	0.40440117587642\\
0.512	0.390076942262119\\
0.514	0.362587170950285\\
0.516	0.363004113572512\\
0.518	0.372214930314965\\
0.52	0.369550184525184\\
0.522	0.366040906530419\\
0.524	0.350433742152685\\
0.526	0.381697235718912\\
0.528	0.376175467750442\\
0.53	0.37432207800802\\
0.532	0.373125311459992\\
0.534	0.383710457731561\\
0.536	0.384463008278788\\
0.538	0.367345980936785\\
0.54	0.359674973807387\\
0.542	0.342868161076089\\
0.544	0.344177309544909\\
0.546	0.351562716737439\\
0.548	0.364791974930326\\
0.55	0.364797347080979\\
0.552	0.36554419410193\\
0.554	0.371552111541587\\
0.556	0.368617091590442\\
0.558	0.378208519090328\\
0.56	0.370869930147657\\
0.562	0.367547135304918\\
0.564	0.363796109347201\\
0.566	0.354033937878702\\
0.568	0.381163518246467\\
0.57	0.373579643235584\\
0.572	0.37329428097559\\
0.574	0.379573998963037\\
0.576	0.39519178167929\\
0.578	0.393430590634521\\
0.58	0.39153101858421\\
0.582	0.405026716671479\\
0.584	0.404432976411311\\
0.586	0.402694508261568\\
0.588	0.401999483953114\\
0.59	0.40128686334112\\
0.592	0.423163171664185\\
0.594	0.424876549193279\\
0.596	0.417928305249618\\
0.598	0.423515485532812\\
0.6	0.416417209188865\\
0.602	0.410186578431517\\
0.604	0.409648191099948\\
0.606	0.396384640574142\\
0.608	0.393517276931925\\
0.61	0.398068184952769\\
0.612	0.3790323712396\\
0.614	0.382475622965033\\
0.616	0.384068431668825\\
0.618	0.371263128950685\\
0.62	14.776605293441\\
0.622	13.1335738752739\\
0.624	11.6850369867111\\
0.626	10.40768385732\\
0.628	9.25824530235346\\
0.63	8.22649476835824\\
0.632	7.31706192584299\\
0.634	6.49457744166216\\
0.636	5.77697901904743\\
0.638	5.13308670432174\\
0.64	4.56187543009279\\
0.642	4.06017453094202\\
0.644	3.6152500219538\\
0.646	3.22403723563407\\
0.648	2.86525972029036\\
0.65	2.56868179949903\\
0.652	2.30093793885343\\
0.654	2.07127281071963\\
0.656	1.88850938172718\\
0.658	1.71166326592961\\
0.66	1.57737529839553\\
0.662	1.47204258559773\\
0.664	1.37802003239814\\
0.666	1.30778659015274\\
0.668	1.26034255957925\\
0.67	1.22940345008499\\
0.672	1.21110644366818\\
0.674	1.20595877967176\\
0.676	1.17221643437873\\
0.678	1.17485430943558\\
0.68	1.17042488892467\\
0.682	1.14832415125153\\
0.684	1.12575779508469\\
0.686	1.1211157708046\\
0.688	1.12399968864264\\
0.69	1.12396845779587\\
0.692	1.09085668661894\\
0.694	1.07882141411475\\
0.696	1.04135756475848\\
0.698	1.02164309618775\\
0.7	1.00859046207792\\
0.702	0.976449701915259\\
0.704	0.95745048519796\\
0.706	0.935849308170717\\
0.708	0.915711024149323\\
0.71	0.873148038673431\\
0.712	0.867989008782259\\
0.714	0.874852185792504\\
0.716	0.829882980862243\\
0.718	0.813929872862397\\
0.72	0.761476723001285\\
0.722	0.741855460853539\\
0.724	0.715292484193138\\
0.726	0.711063906242029\\
0.728	0.693638404516358\\
0.73	0.671499164929828\\
0.732	0.648509260260388\\
0.734	0.637090839302816\\
0.736	0.640645448820169\\
0.738	0.616364721578469\\
0.74	0.606100502370991\\
0.742	0.604794008973687\\
0.744	0.579562842589686\\
0.746	0.580543395020066\\
0.748	0.549091638956598\\
0.75	0.540022300051436\\
0.752	0.529582634261232\\
0.754	0.509004847262145\\
0.756	0.49166768850292\\
0.758	0.473577015248869\\
0.76	0.467107678517136\\
0.762	0.479093550397573\\
0.764	0.458654272911197\\
0.766	0.455581964019413\\
0.768	0.448997241465056\\
0.77	0.453825204159604\\
0.772	0.469072879311452\\
0.774	0.443356048914315\\
0.776	0.440289248754191\\
0.778	0.423180832758944\\
0.78	0.412738110571216\\
0.782	0.431522756521796\\
0.784	0.423484687209451\\
0.786	0.398784893574205\\
0.788	0.410418180253939\\
0.79	0.427273642170057\\
0.792	0.404070511834673\\
0.794	0.407098104952166\\
0.796	0.402811646491078\\
0.798	0.404190529710225\\
0.8	0.381119308088308\\
0.802	0.376263853687543\\
0.804	0.382319963659135\\
0.806	0.386366057438481\\
0.808	0.386088846326701\\
0.81	0.380673385661119\\
0.812	0.388721507412325\\
0.814	0.38754056345972\\
0.816	0.379511077545664\\
0.818	0.391968032298426\\
0.82	0.378892351355194\\
0.822	0.362933810282928\\
0.824	0.380353357003867\\
0.826	0.392326365055669\\
0.828	0.388680541478618\\
0.83	0.375853796769119\\
0.832	0.367076718603893\\
0.834	0.370296232295725\\
0.836	0.381544649575914\\
0.838	0.385353632866124\\
0.84	0.380444093158695\\
0.842	0.403989630733893\\
0.844	0.402826508208696\\
0.846	0.403829352363135\\
0.848	0.400222338731698\\
0.85	0.408315562849948\\
0.852	0.408941255711274\\
0.854	0.394087144347696\\
0.856	0.399651794335555\\
0.858	0.407100203963225\\
0.86	0.396495626852396\\
0.862	0.390018409642401\\
0.864	0.388304110282762\\
0.866	0.392092157681069\\
0.868	0.375681800230661\\
0.87	0.366338916932714\\
0.872	0.38428258591077\\
0.874	0.395545551638858\\
0.876	0.389646623347796\\
0.878	0.40272507826775\\
0.88	0.412183566171244\\
0.882	0.411457282432408\\
0.884	0.387839149666179\\
0.886	0.395527110203454\\
0.888	0.40048041303184\\
0.89	0.400131964095892\\
0.892	0.382459378777569\\
0.894	0.379269242149657\\
0.896	0.382082571718874\\
0.898	0.375484388491987\\
0.9	0.3653042030248\\
0.902	0.385764118777728\\
0.904	0.392366623394382\\
0.906	0.388360002472751\\
0.908	0.39884769347002\\
0.91	0.382903467451731\\
0.912	0.395871860770586\\
0.914	0.398083621960236\\
0.916	0.393576544132455\\
0.918	0.367547821122662\\
0.92	0.35357242181767\\
0.922	0.362701700786771\\
0.924	0.359904088710281\\
0.926	0.346726297290993\\
0.928	0.338746021679159\\
0.93	37.9113638137151\\
0.932	33.6871454824679\\
0.934	29.9520919759151\\
0.936	26.6288789727332\\
0.938	23.6986999595378\\
0.94	21.075636866119\\
0.942	18.7072042125853\\
0.944	16.6115764256174\\
0.946	14.7313598052999\\
0.948	13.0324701176881\\
0.95	11.5390709589092\\
0.952	10.1942401063221\\
0.954	9.00771530487162\\
0.956	7.92736300865969\\
0.958	6.96259615750089\\
0.96	6.12259785473643\\
0.962	5.38860995383714\\
0.964	4.77447813745443\\
0.966	4.22648569414556\\
0.968	3.77943396419345\\
0.97	3.39088381039919\\
0.972	3.08522008097686\\
0.974	2.81719067216782\\
0.976	2.62322335931332\\
0.978	2.49688114869691\\
0.98	2.38837529972085\\
0.982	2.30341153666156\\
0.984	2.25374848875169\\
0.986	2.22376917237172\\
0.988	2.20608894243391\\
0.99	2.16033352524984\\
0.992	2.13263928074863\\
0.994	2.08677506853982\\
0.996	2.04272742893302\\
0.998	1.97981525725417\\
1	1.92918069539326\\
1.002	1.8476821252001\\
1.004	1.7898133349568\\
1.006	1.70050932749933\\
1.008	1.64862112446264\\
1.01	1.57805532338731\\
1.012	1.51194856134176\\
1.014	1.45705288282501\\
1.016	1.36575630751178\\
1.018	1.31226559382091\\
1.02	1.2193643127129\\
1.022	1.16871776695948\\
1.024	1.10085762835393\\
1.026	1.02579149663229\\
1.028	0.962111102432674\\
1.03	0.897323007761665\\
1.032	0.854916624179693\\
1.034	0.814588801662932\\
1.036	0.784070778754902\\
1.038	0.726331476280793\\
1.04	0.663590678973034\\
1.042	0.614034417043331\\
1.044	0.600186794196457\\
1.046	0.562705364299796\\
1.048	0.548819155950522\\
1.05	0.527019789211428\\
1.052	0.50273568270349\\
1.054	0.481908013096577\\
1.056	0.478260859177059\\
1.058	0.480473120320494\\
1.06	0.479753746652069\\
1.062	0.494403138245234\\
1.064	0.496032148009311\\
1.066	0.505328334907298\\
1.068	0.497003951264938\\
1.07	0.492659216636775\\
1.072	0.481271894359783\\
1.074	0.4916612316842\\
1.076	0.506319825840312\\
1.078	0.498357093801401\\
1.08	0.489780360969429\\
1.082	0.489854843742061\\
1.084	0.495952923533391\\
1.086	0.498310262211997\\
1.088	0.509777395837524\\
1.09	0.516310529962608\\
1.092	0.514204854764724\\
1.094	0.528219091156262\\
1.096	0.503896078890197\\
1.098	0.499382661353018\\
1.1	0.490615258699172\\
1.102	0.505322365615354\\
1.104	0.48554831327775\\
1.106	0.460055595647772\\
1.108	0.448213938942235\\
1.11	0.442154997891668\\
1.112	0.436084551973125\\
1.114	0.440158771558091\\
1.116	0.441958746114028\\
1.118	0.46000310307726\\
1.12	0.457039594557242\\
1.122	0.464220203785242\\
1.124	0.457521268373569\\
1.126	0.444853996961269\\
1.128	0.482995336183499\\
1.13	0.467641861828403\\
1.132	0.437836025462295\\
1.134	0.436478114394884\\
1.136	0.43942709021231\\
1.138	0.437059753247221\\
1.14	0.42851148553796\\
1.142	0.444100519371143\\
1.144	0.45553837519159\\
1.146	0.459028429697208\\
1.148	0.458024149120632\\
1.15	0.470579348895678\\
1.152	0.454095138137698\\
1.154	0.452245404481421\\
1.156	0.454688932899674\\
1.158	0.452088867712641\\
1.16	0.467425628929103\\
1.162	0.453749747991968\\
1.164	0.453084447293406\\
1.166	0.446446391703002\\
1.168	0.450926194805693\\
1.17	0.445964919795418\\
1.172	0.442771671919874\\
1.174	0.426911890928365\\
1.176	0.423616464858575\\
1.178	0.411394572355883\\
1.18	0.388254866157406\\
1.182	0.379770093157861\\
1.184	0.372910207844132\\
1.186	0.373925380027377\\
1.188	0.378495490752008\\
1.19	0.369119531266295\\
1.192	0.371193518713837\\
1.194	0.380009818819128\\
1.196	0.37244421632911\\
1.198	0.362189230049363\\
1.2	0.369222472461961\\
1.202	0.394087211918132\\
1.204	0.388160973921129\\
1.206	0.400331103723206\\
1.208	0.39455507645067\\
1.21	0.404597643091526\\
1.212	0.42139372276836\\
1.214	0.435735666560318\\
1.216	0.424233616966782\\
1.218	0.42685728879708\\
1.22	0.40933746435199\\
1.222	0.402330429456448\\
1.224	0.384212112926816\\
1.226	0.372896462676526\\
1.228	0.364047330239508\\
1.23	0.346449841732216\\
1.232	0.357046459911498\\
1.234	0.368592812186595\\
1.236	0.373048354147532\\
1.238	0.383134553984487\\
1.24	27.725515934141\\
1.242	24.6109242987266\\
1.244	21.8636605965824\\
1.246	19.4380523381743\\
1.248	17.2885852109064\\
1.25	15.376302300124\\
1.252	13.6823090601967\\
1.254	12.1572764866171\\
1.256	10.8207119517868\\
1.258	9.60447134463269\\
1.26	8.52811284546532\\
1.262	7.54610340520736\\
1.264	6.67729301847391\\
1.266	5.91244177097968\\
1.268	5.23809298313702\\
1.27	4.62982326025397\\
1.272	4.10994519323772\\
1.274	3.64196742426864\\
1.276	3.26555034782913\\
1.278	2.92183404111787\\
1.28	2.65792801608254\\
1.282	2.42394739732301\\
1.284	2.25821641473719\\
1.286	2.12471864407851\\
1.288	2.02180995314717\\
1.29	1.96511216134849\\
1.292	1.94356571710108\\
1.294	1.89414534361248\\
1.296	1.87514891321855\\
1.298	1.86399910853674\\
1.3	1.86839824062935\\
1.302	1.84386941132611\\
1.304	1.83214833514544\\
1.306	1.83682128248054\\
1.308	1.82691919357936\\
1.31	1.8066106110013\\
1.312	1.7644591609452\\
1.314	1.7406450611058\\
1.316	1.69868186436564\\
1.318	1.6607299920652\\
1.32	1.61469494947253\\
1.322	1.58960971913523\\
1.324	1.54063012398824\\
1.326	1.48999255787092\\
1.328	1.43401268683624\\
1.33	1.40872004196617\\
1.332	1.38568258116671\\
1.334	1.32351729658347\\
1.336	1.25995983469578\\
1.338	1.24667180219028\\
1.34	1.18941927932459\\
1.342	1.1550324470361\\
1.344	1.09672688010335\\
1.346	1.06726978311028\\
1.348	1.03344119030102\\
1.35	1.00166756607297\\
1.352	0.959250417249343\\
1.354	0.942363529288051\\
1.356	0.916288756893744\\
1.358	0.875936468147208\\
1.36	0.86416424084508\\
1.362	0.836266979325038\\
1.364	0.816622130882563\\
1.366	0.781550710821488\\
1.368	0.752929379504076\\
1.37	0.726320332243516\\
1.372	0.685449856833357\\
1.374	0.625878142161734\\
1.376	0.621696816055664\\
1.378	0.599934478155892\\
1.38	0.573576372594185\\
1.382	0.574681678704195\\
1.384	0.547533626595744\\
1.386	0.52780982541625\\
1.388	0.507316758710148\\
1.39	0.511758242815653\\
1.392	0.506112928438105\\
1.394	0.497827217725747\\
1.396	0.489107927769771\\
1.398	0.466964439028061\\
1.4	0.459728816452043\\
};\label{fig:iss:error}

\end{axis}
\end{tikzpicture}%

==> figs/Lyap.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false,
width=0.8\linewidth,
height=0.7\linewidth,
scale only axis,
ymin=-1.58,
ymax=1.58,
ylabel = $\sigma_i$,
ytick = {-1.570796326794897, 0, 1.570796326794897},
yticklabels={$-\frac{\pi}{2}$, $0$, $\frac{\pi}{2}$},
tick align=outside,
xmin=-1.5697963267949,
xmax=1.5697963267949,
xtick = {-1.01, 0, 1.01},
xticklabels={$-\frac{I_i^\ts{max}}{2}$, $0$, $\frac{I_i^\ts{max}}{2}$},
xlabel = $u_i$,
zmin=0,
zmax=10,
zlabel = $\Phi_i$,
view={-37.9775061027938}{12.6433740229138},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1,1.05)},anchor=north east,fill = none,draw =none},
%every axis y label/.style={at={(current axis.north west)}, above=0.5mm},
]

\addplot3[area legend,solid,line width=1.0pt,draw=black!80!white,fill=red!50!white,fill opacity=0.5]
table[row sep=crcr] {%
x	y	z\\
0.99 -1.4707963267949	0\\
-0.99	-1.4707963267949	0\\
-0.99	1.4707963267949	0\\
0.99 1.4707963267949	0\\
}--cycle;\label{fig:set_data}

\addplot3[surf,
  draw opacity = 1,
    fill opacity = 1,
    shader=flat,
    mesh/rows=60] file {figs/Lyap_data.txt};\label{fig:Lyap_data}
\end{axis}
\end{tikzpicture}%


==> figs/Lyap_shifted.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false,
width=0.8\linewidth,
height=0.7\linewidth,
scale only axis,
xmin=-1.1,
xmax=1.5,
xlabel = $\tilde{i}_i$,
xtick = {-1, 0, 1},
xticklabels={$-\frac{I_i^\ts{max}}{2}$, $0$, $\frac{I_i^\ts{max}}{2}$},
tick align=outside,
ymin=-1.6697963267949,
ymax=1.6697963267949,
ytick = {-1.570796326794897, 0, 1.570796326794897},
yticklabels={$-\frac{\pi}{2}$, $0$, $\frac{\pi}{2}$},
ylabel = $\sigma_i$,
zmin=0,
zmax=5.95987287216692,
zlabel = $W_i$,
view={58.6256198347108}{45.8},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1,1.05)},anchor=north east,fill = none,draw =none},
%every axis y label/.style={at={(current axis.north west)}, above=0.5mm},
]

\addplot3[area legend,solid,line width=1.0pt,draw=black!80!white,fill=red!50!white,fill opacity=0.5]
table[row sep=crcr] {%
x	y	z\\
1	-1.4707963267949	0\\
-1	-1.4707963267949	0\\
-1	1.4707963267949	0\\
1	 1.4707963267949	0\\
}--cycle;\label{fig:set_Z}

\addplot3[surf,
  draw opacity = 1,
    fill opacity = 0.9,
    shader=flat,
    mesh/rows=41] file {figs/Lyap_data_shifted.txt};\label{fig:Lyap_shifted}

\addplot3[color=green, mark size=4pt, mark = +,line width = 2pt] coordinates{(-0.8,-1.187121281842605,0)};\label{fig:equilibrium}


\end{axis}
\end{tikzpicture}%


==> figs/Network.tikz <==
\begin{tikzpicture}[scale=0.65,font=\tiny]
  % every node/.style  = draw,
  % every label/.style = draw]
  \begin{scope}[anchor=west,every node/.style={circle,thick,draw,minimum size=15,inner sep=0pt, outer sep=0pt},green!40!black]
    \node (S1) at (-4,2) {$\Sigma_1$};
    \node (S2) at (0,0) {$\Sigma_2$};    
    \node (S3) at (0,4) {$\Sigma_3$};
    \node (S4) at (4,2) {$\Sigma_4$};
    \node (S5) at (4,-2) {$\Sigma_{5}$};
    \node (S6) at (-4,-2) {$\Sigma_6$};
  \end{scope}
% Interconnection
\begin{scope}[blue,decoration={ markings,
    mark=at position 0.5 with {\arrow{>}}},every node/.style={circle}, every edge/.style={draw=blue!50!black,very thick,dashed}]
  \path[<->] (S1) edge node[above right] {$(L_{11},r_{11})$} (S2);
  \path[<->] (S1) edge node[left] {$(L_{13},r_{13})$} (S3);
  \path[<->] (S2) edge node[left] {$(L_{24},r_{24})$} (S4);
  \path[<->] (S3) edge node[right] {$(L_{34},r_{34})$} (S4);
  \path[<->] (S1) edge node[left] {$(L_{16},r_{16})$} (S6);
  \path[<->] (S4) edge node[right] {$(L_{45},r_{45})$} (S5);
  \path[<->] (S5) edge node[below left] {$(L_{56},r_{56})$} (S6);
\end{scope}
\end{tikzpicture}

==> figs/P.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.87059,0.40784,0.21176}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{1,0,1}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.82\linewidth,
height=0.33\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
every outer x axis line/.append style={white!10!black},
every x tick label/.append style={font=\color{white!10!black}},
%legend style={draw=none,at={(0.6,1.10)},anchor=north,legend columns=-2,fill = none},
xmin=0,
xmax=1.4,
xtick={  0, 0.29, 0.58, 0.837, 1.16,1.4},
xticklabels={  $0$, $.3$, $.6$, $.8$, $1.2$,$1.4$},
tick align=outside,
xlabel={[\si{\second}]},
xmajorgrids,
every outer y axis line/.append style={white!10!black},
every y tick label/.append style={font=\color{white!10!black}},
ymin=20,
ymax=60,
%ytick={-50,0,50,100},
ylabel={$P_i$ [k\si{\watt}]},
%yticklabels={$-S_b$,$0$,$Sb$,$S_w$},
ymajorgrids,
% x label style={at={(axis description cs:-0.05,0.2)}},
ytick={ 25 , 55},
yticklabels={  $25$, $55$},
y label style={at={(axis description cs:-0.05,0.5)}},
x label style={at={(axis description cs:-0.08,-0.04)}},
axis x line*=bottom,
axis y line*=left
]
% \addplot [color=black,solid,line width = 2pt,forget plot]
% table[row sep=crcr]{%
%   0  575\\
%   14 575\\
% };

% \addplot [color=black,solid,line width = 2pt]
% table[row sep=crcr]{%
%   0  545\\
%   14 545\\
% };\label{fig:v:terminal_cons}

\addplot [color=mycolor1!50!black,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	38.8080500125485\\
0.002	38.7574878983838\\
0.004	38.9550074221166\\
0.006	38.4831248745956\\
0.008	39.0185693003032\\
0.01	38.8842975787338\\
0.012	38.7717225573353\\
0.014	38.3357103733916\\
0.016	38.8723979219904\\
0.018	38.3568537578734\\
0.02	38.3636421290345\\
0.022	38.7532131936266\\
0.024	38.8273043217219\\
0.026	38.6169582919051\\
0.028	39.0163217667965\\
0.03	38.3340670744494\\
0.032	38.7671422468026\\
0.034	38.690913857751\\
0.036	38.4619773161404\\
0.038	38.5747987203037\\
0.04	38.5815773177223\\
0.042	38.9725109793778\\
0.044	38.3563782595239\\
0.046	38.9594378650067\\
0.048	38.4327852647902\\
0.05	38.3466511597038\\
0.052	38.6607988550513\\
0.054	38.6780654350951\\
0.056	39.0270248072379\\
0.058	38.6341851215681\\
0.06	38.6213196368496\\
0.062	38.6018721976725\\
0.064	38.5552081707907\\
0.066	38.3471486746621\\
0.068	38.9347658143213\\
0.07	38.9115843585036\\
0.072	38.5566204969179\\
0.074	38.8548032114812\\
0.076	38.3690678227549\\
0.078	38.74333814605\\
0.08	38.6005933137164\\
0.082	38.3541767388117\\
0.084	38.6858612360089\\
0.086	38.6331485439161\\
0.088	38.6586768986987\\
0.09	38.3859886779385\\
0.092	38.9764223703016\\
0.094	38.9336763498788\\
0.096	39.0523806415733\\
0.098	38.4935285859283\\
0.1	38.9906939122013\\
0.102	38.6306303744776\\
0.104	38.4647390132873\\
0.106	38.7676813371716\\
0.108	38.5789475445835\\
0.11	39.0045216346487\\
0.112	38.354288166111\\
0.114	38.9354819813785\\
0.116	38.7403472140562\\
0.118	38.3372032859066\\
0.12	38.5769046624127\\
0.122	38.4809076217253\\
0.124	38.4518006510278\\
0.126	38.7633932853479\\
0.128	38.3991525535238\\
0.13	38.8949311197881\\
0.132	38.873339249935\\
0.134	38.7150240897172\\
0.136	38.7279170881567\\
0.138	38.8927520600486\\
0.14	38.6925348835203\\
0.142	38.3596962497229\\
0.144	38.4712841986495\\
0.146	38.958304169221\\
0.148	38.3843490083616\\
0.15	38.2818180662536\\
0.152	39.0270080087077\\
0.154	38.4754994870731\\
0.156	38.5995967990838\\
0.158	38.4601837104249\\
0.16	38.941292763834\\
0.162	38.7739025643928\\
0.164	38.6130726975242\\
0.166	38.9853516859319\\
0.168	38.6928688614566\\
0.17	38.9197010698826\\
0.172	38.6455625277662\\
0.174	38.7056677220397\\
0.176	38.9509946697981\\
0.178	38.5365231032545\\
0.18	38.8508650914137\\
0.182	39.0337604693376\\
0.184	38.4196726303643\\
0.186	38.3170168212297\\
0.188	38.4675623272049\\
0.19	38.5090362394973\\
0.192	38.3723781813507\\
0.194	38.9887394375072\\
0.196	38.3957362005618\\
0.198	38.8908009741559\\
0.2	38.8725133422845\\
0.202	38.3127183167407\\
0.204	38.8782012487504\\
0.206	38.5173074202099\\
0.208	38.4363825714391\\
0.21	38.701717338626\\
0.212	38.7140898112292\\
0.214	38.4352167486157\\
0.216	38.8319866755665\\
0.218	38.4804949167797\\
0.22	38.9732496985188\\
0.222	38.5347258144617\\
0.224	38.3194717821623\\
0.226	38.840296007598\\
0.228	38.4261900593433\\
0.23	38.9282017142335\\
0.232	38.9423863064119\\
0.234	38.3985375130477\\
0.236	39.0513654868134\\
0.238	38.3529279040337\\
0.24	38.7281232529254\\
0.242	38.6234923707089\\
0.244	38.3923890933975\\
0.246	38.6367677992314\\
0.248	39.0097009734986\\
0.25	38.6980958316282\\
0.252	38.7919351080969\\
0.254	38.8718850312999\\
0.256	38.6960159672419\\
0.258	38.7083830924727\\
0.26	38.8225921943234\\
0.262	38.6379193813396\\
0.264	38.7782509964943\\
0.266	38.5462665866978\\
0.268	38.8493781838657\\
0.27	38.6733625676162\\
0.272	38.3655255421458\\
0.274	38.4444402736382\\
0.276	38.822324720057\\
0.278	38.34503184426\\
0.28	38.4757613492698\\
0.282	39.0520667467484\\
0.284	38.9717644653304\\
0.286	39.0324266106852\\
0.288	39.0449615538681\\
0.29	39.0532075263861\\
0.292	38.4983591642686\\
0.294	38.3668398143405\\
0.296	38.3056180122562\\
0.298	38.7852940349351\\
0.3	38.7956113151309\\
0.302	38.3317977806505\\
0.304	38.4456515268819\\
0.306	38.5224533093753\\
0.308	38.2808703480597\\
0.31	38.5008281875005\\
0.312	38.8827403112736\\
0.314	38.3323890223817\\
0.316	38.6834233757949\\
0.318	38.8248775433734\\
0.32	38.898683946758\\
0.322	38.5689114337455\\
0.324	38.7491897453464\\
0.326	38.6123687163608\\
0.328	38.6986081424808\\
0.33	38.9973120634721\\
0.332	38.7552171990781\\
0.334	38.4434954719975\\
0.336	38.8015024599683\\
0.338	38.4002817864991\\
0.34	38.8669531168468\\
0.342	38.4088202152241\\
0.344	38.7373406266289\\
0.346	38.3525119053282\\
0.348	38.8734407182658\\
0.35	38.9952927962897\\
0.352	38.7609603484558\\
0.354	38.9513767712386\\
0.356	38.9736389671203\\
0.358	38.5470361163933\\
0.36	38.8889223574495\\
0.362	38.6788724122668\\
0.364	38.6067347068853\\
0.366	39.0519354608716\\
0.368	38.7431519356408\\
0.37	38.9539835071419\\
0.372	38.6735103359147\\
0.374	38.5120006816172\\
0.376	38.9939483732275\\
0.378	39.0098259188729\\
0.38	38.8079100984206\\
0.382	38.6353119459509\\
0.384	38.9127118446168\\
0.386	38.3116221276516\\
0.388	38.6547646454309\\
0.39	38.7953843200521\\
0.392	38.3240365411641\\
0.394	38.4055968105253\\
0.396	38.302499991486\\
0.398	38.8844616463394\\
0.4	38.6733673510214\\
0.402	38.5090473468847\\
0.404	38.7827042253963\\
0.406	38.8619160494249\\
0.408	38.3386377769655\\
0.41	39.0399931601163\\
0.412	38.3798380519262\\
0.414	38.9710699575635\\
0.416	38.9818210439995\\
0.418	38.3769108643265\\
0.42	38.267130916217\\
0.422	38.7042382058169\\
0.424	38.8511518419467\\
0.426	38.937692253056\\
0.428	38.602890764539\\
0.43	39.0191734689269\\
0.432	38.6813324955952\\
0.434	38.4532272011951\\
0.436	38.5182603061595\\
0.438	38.2749570983031\\
0.44	38.543124787555\\
0.442	38.5650504264886\\
0.444	38.4943865817909\\
0.446	38.6302472807076\\
0.448	39.0466835398101\\
0.45	38.7139967579034\\
0.452	38.6941578018554\\
0.454	38.5001641718349\\
0.456	38.4120943874648\\
0.458	38.3948361722654\\
0.46	38.3035460943529\\
0.462	38.6609669743231\\
0.464	39.0101885017997\\
0.466	38.6275785097759\\
0.468	38.5211746249738\\
0.47	39.0054997845589\\
0.472	38.936468424574\\
0.474	38.3901099557782\\
0.476	38.8222318630775\\
0.478	38.6827179351654\\
0.48	38.8579485972544\\
0.482	38.2777563472746\\
0.484	38.6486267713069\\
0.486	38.99748376725\\
0.488	38.820843997816\\
0.49	38.3474570765535\\
0.492	38.8652216028642\\
0.494	38.738732466842\\
0.496	38.338987850111\\
0.498	39.0116318069989\\
0.5	39.007346690723\\
0.502	38.5774090075255\\
0.504	38.4929072674584\\
0.506	38.2856902665485\\
0.508	38.8794172535815\\
0.51	38.3565873733747\\
0.512	38.2680737707127\\
0.514	38.5894509611553\\
0.516	39.0561259043216\\
0.518	38.2990269488293\\
0.52	38.8324131979023\\
0.522	38.268504583408\\
0.524	38.972580883521\\
0.526	38.926347746376\\
0.528	38.4437414267325\\
0.53	38.3189821425874\\
0.532	38.9197733427709\\
0.534	38.6743871250189\\
0.536	38.6760228734523\\
0.538	38.5306457779133\\
0.54	38.3213240534892\\
0.542	38.7783541325314\\
0.544	38.491928942895\\
0.546	39.0053406080622\\
0.548	38.3728666491227\\
0.55	38.6205937982149\\
0.552	38.8798883202427\\
0.554	38.8824491756116\\
0.556	38.7157468729729\\
0.558	38.4860824335585\\
0.56	38.6479941968674\\
0.562	38.5980017234244\\
0.564	38.5342471897118\\
0.566	39.0161566985265\\
0.568	38.5801689308768\\
0.57	38.3187173605711\\
0.572	38.5707380257031\\
0.574	38.3561819024145\\
0.576	38.5473291189152\\
0.578	38.720167103199\\
0.58	38.7194452996541\\
0.582	38.7453985211635\\
0.584	38.8760349077169\\
0.586	38.5740832411943\\
0.588	38.8513573190519\\
0.59	39.0169174822633\\
0.592	38.5748061569949\\
0.594	38.8391267324534\\
0.596	38.6002388866031\\
0.598	38.4632058926193\\
0.6	38.2642839866006\\
0.602	38.3807591783169\\
0.604	38.5256913812424\\
0.606	38.816823126669\\
0.608	38.3577222183802\\
0.61	38.3486237324193\\
0.612	38.5927325807514\\
0.614	38.4952687251488\\
0.616	38.4769918570881\\
0.618	39.0166318529813\\
0.62	29.5957768358066\\
0.622	29.0347620424894\\
0.624	29.0330527867849\\
0.626	28.937448344669\\
0.628	29.681069489465\\
0.63	29.0028972356855\\
0.632	29.0434280716874\\
0.634	29.600904566802\\
0.636	29.2582601196774\\
0.638	29.1981485145438\\
0.64	29.1140737251486\\
0.642	29.2273588981845\\
0.644	29.6928098228943\\
0.646	29.109263104014\\
0.648	29.4356170801443\\
0.65	29.6656940635947\\
0.652	29.2455234905316\\
0.654	29.4227809851407\\
0.656	29.5123086439025\\
0.658	29.2115872585573\\
0.66	29.2583230282619\\
0.662	28.9257981539107\\
0.664	29.2663500161178\\
0.666	29.0926983299385\\
0.668	29.3196965271983\\
0.67	29.6130542303527\\
0.672	29.4532930374205\\
0.674	29.1059770735773\\
0.676	29.3038595141738\\
0.678	29.3831083155486\\
0.68	29.1950196317952\\
0.682	29.0364295946927\\
0.684	29.369326149239\\
0.686	29.6071299921649\\
0.688	29.6603808924501\\
0.69	29.016568899466\\
0.692	29.6934399702134\\
0.694	29.204560696035\\
0.696	29.1621713938389\\
0.698	29.2496339272907\\
0.7	29.2385888718945\\
0.702	29.0311927264061\\
0.704	29.4755506379489\\
0.706	29.4312527804303\\
0.708	29.1974837131395\\
0.71	29.6557153958761\\
0.712	29.6897839920464\\
0.714	29.0608501633695\\
0.716	29.4014978247983\\
0.718	28.9565277506257\\
0.72	29.4201189599034\\
0.722	29.3003662592637\\
0.724	29.3277428383954\\
0.726	29.6041734157074\\
0.728	29.2763253675678\\
0.73	29.5914344218423\\
0.732	29.4772156218779\\
0.734	29.5834883627712\\
0.736	29.2447878481863\\
0.738	29.0994437060415\\
0.74	29.2160099859976\\
0.742	29.0993822457815\\
0.744	29.695837855741\\
0.746	28.9127690985799\\
0.748	29.5551669544483\\
0.75	29.6433104434986\\
0.752	29.1396514018374\\
0.754	29.3552716730416\\
0.756	29.2666254536005\\
0.758	29.0728816533778\\
0.76	29.5943125998159\\
0.762	28.9396250963978\\
0.764	29.5752950022374\\
0.766	29.2177854348716\\
0.768	29.2632327249017\\
0.77	29.6734690083285\\
0.772	29.0259715773679\\
0.774	29.2537019796325\\
0.776	29.0973492086064\\
0.778	28.9202933231863\\
0.78	29.654391607503\\
0.782	29.064660600142\\
0.784	28.9147828840592\\
0.786	29.5084060764589\\
0.788	29.6299497227691\\
0.79	28.9708894905919\\
0.792	29.5923165833638\\
0.794	29.1459569623094\\
0.796	29.1477030071844\\
0.798	29.0508436791958\\
0.8	29.1644159915739\\
0.802	29.6429352617195\\
0.804	29.300480630229\\
0.806	29.5853202509052\\
0.808	29.2003220304202\\
0.81	29.5774327581117\\
0.812	29.6684796313932\\
0.814	29.2711908933182\\
0.816	29.4961938458247\\
0.818	29.3286568719067\\
0.82	29.0749977073142\\
0.822	29.3376227608907\\
0.824	29.6029670598862\\
0.826	29.3873961029994\\
0.828	29.1820892155599\\
0.83	29.1436516126948\\
0.832	29.0458768743562\\
0.834	29.5393646040181\\
0.836	29.4486570320914\\
0.838	29.4338048213721\\
0.84	29.6302693007128\\
0.842	29.3102165899544\\
0.844	29.5173391733779\\
0.846	29.27829955102\\
0.848	29.6737285545981\\
0.85	29.6908068293078\\
0.852	28.9642889464474\\
0.854	29.6873443464603\\
0.856	29.6116372756536\\
0.858	29.5641975060203\\
0.86	29.1545833858621\\
0.862	29.022553389919\\
0.864	29.4711396089658\\
0.866	28.9127071721585\\
0.868	29.0887363429305\\
0.87	29.4722544887739\\
0.872	29.705024171771\\
0.874	29.3029320871872\\
0.876	29.4425125587975\\
0.878	29.6010090434713\\
0.88	29.3730445693284\\
0.882	29.2903352013316\\
0.884	29.5378897520034\\
0.886	29.446995651895\\
0.888	29.0341524231218\\
0.89	29.3406795455646\\
0.892	29.4512306113809\\
0.894	29.2037526812416\\
0.896	28.9314357012698\\
0.898	29.3890196906462\\
0.9	29.6498108266023\\
0.902	29.6294635523438\\
0.904	29.3613020155744\\
0.906	29.4262192479111\\
0.908	28.9718946591612\\
0.91	29.648379848251\\
0.912	29.5975641058152\\
0.914	29.2759567660823\\
0.916	29.2902857235191\\
0.918	29.3300736343419\\
0.92	29.349071920832\\
0.922	29.6733816704376\\
0.924	29.2155427528924\\
0.926	28.9173012720909\\
0.928	29.4086054455891\\
0.93	29.2198092863473\\
0.932	29.4368290613131\\
0.934	29.3179428519562\\
0.936	29.3819114541713\\
0.938	29.5252201553717\\
0.94	29.1745808389113\\
0.942	29.29466219489\\
0.944	29.4362682787248\\
0.946	29.1429836986421\\
0.948	29.4591051855207\\
0.95	29.7060525715288\\
0.952	29.3017907323374\\
0.954	29.2759237725697\\
0.956	29.6010601631964\\
0.958	29.3896119241355\\
0.96	29.328994458274\\
0.962	29.5055560457479\\
0.964	29.4896755622434\\
0.966	29.1579170503397\\
0.968	29.3142105396684\\
0.97	29.3983411395743\\
0.972	29.229401809685\\
0.974	28.9359493382273\\
0.976	29.700091803425\\
0.978	29.6693303345566\\
0.98	29.2208882060547\\
0.982	29.5258025085691\\
0.984	29.1267553554875\\
0.986	29.3482393047486\\
0.988	29.5280621965439\\
0.99	29.346655784643\\
0.992	29.7063134468535\\
0.994	29.6628794713611\\
0.996	29.2508567422357\\
0.998	29.5712415596315\\
1	29.2274654376087\\
1.002	29.4428484124872\\
1.004	29.4841761448728\\
1.006	29.4239992463346\\
1.008	29.5363030620735\\
1.01	29.4331602989746\\
1.012	29.4069203826586\\
1.014	29.3397641921345\\
1.016	29.5272826301458\\
1.018	29.6164867470209\\
1.02	29.5830800708682\\
1.022	28.9194394538152\\
1.024	29.1448690984691\\
1.026	28.9587438373162\\
1.028	29.1925578088502\\
1.03	29.6159085162566\\
1.032	29.6478959912184\\
1.034	29.1124755915669\\
1.036	29.1109593469828\\
1.038	29.632359411065\\
1.04	29.1118545216606\\
1.042	29.1665686311093\\
1.044	29.5339030946081\\
1.046	29.4842850568275\\
1.048	29.1602721611067\\
1.05	28.9876279763371\\
1.052	29.190984931063\\
1.054	29.3502561181946\\
1.056	29.1245264932227\\
1.058	28.9407859769561\\
1.06	29.1152106371122\\
1.062	29.4509570700509\\
1.064	29.5362493503063\\
1.066	29.22288180227\\
1.068	29.5909335332907\\
1.07	29.0111725821625\\
1.072	29.1903539898978\\
1.074	29.587867304416\\
1.076	29.3244165925929\\
1.078	29.2499476174789\\
1.08	28.9778141071731\\
1.082	29.5324921820507\\
1.084	29.5372569546887\\
1.086	29.2956793547168\\
1.088	28.9605774243234\\
1.09	29.0635061579485\\
1.092	29.6102647177226\\
1.094	29.530324851916\\
1.096	29.6888827726898\\
1.098	29.3694971016197\\
1.1	29.5935024326612\\
1.102	29.166187076972\\
1.104	28.9332827031199\\
1.106	29.0570288098734\\
1.108	29.1884735270769\\
1.11	29.1867633031182\\
1.112	29.231518463009\\
1.114	29.1896155578163\\
1.116	29.1802031910875\\
1.118	29.6182585324559\\
1.12	29.7073946465228\\
1.122	29.5857843924016\\
1.124	29.0976731161652\\
1.126	29.6234370190579\\
1.128	29.1404044268426\\
1.13	28.9910159118735\\
1.132	29.4633153607637\\
1.134	29.1143903952127\\
1.136	28.9486466611327\\
1.138	29.1395189773873\\
1.14	29.1913687293856\\
1.142	29.5510458753199\\
1.144	29.507630573838\\
1.146	29.457655331258\\
1.148	29.531187866994\\
1.15	29.4342309889976\\
1.152	29.6687811503327\\
1.154	29.4223110490299\\
1.156	29.2591398860084\\
1.158	29.2665340652075\\
1.16	29.4785558824252\\
1.162	29.2052063844297\\
1.164	29.3392614058391\\
1.166	29.6317207855976\\
1.168	28.9175043714248\\
1.17	29.014930160028\\
1.172	29.4928040698811\\
1.174	29.3157195147417\\
1.176	29.4815487467743\\
1.178	29.0709766833206\\
1.18	29.0731082634723\\
1.182	29.4526827361122\\
1.184	29.4293842160826\\
1.186	29.7029096123505\\
1.188	29.0043880708656\\
1.19	29.0194490917465\\
1.192	29.5478933283591\\
1.194	29.1528986670185\\
1.196	29.1132253051197\\
1.198	29.6808504222459\\
1.2	29.379952560942\\
1.202	29.2685275024576\\
1.204	29.7046007458007\\
1.206	29.552846161252\\
1.208	29.5677318147249\\
1.21	29.4365265824472\\
1.212	29.4213656706271\\
1.214	28.944987875719\\
1.216	29.5905624934805\\
1.218	29.1008482251162\\
1.22	29.1893018015328\\
1.222	28.9976439192601\\
1.224	28.914635724182\\
1.226	29.0093677603032\\
1.228	29.061358142508\\
1.23	29.0356440227412\\
1.232	29.2807809842683\\
1.234	29.697939435197\\
1.236	29.6629117422727\\
1.238	29.320319455578\\
1.24	29.4784985822498\\
1.242	29.2520583673357\\
1.244	29.1269364128893\\
1.246	29.4062835519017\\
1.248	29.5346093403998\\
1.25	29.0611463807096\\
1.252	29.6166021836358\\
1.254	28.975434661168\\
1.256	29.1967518800651\\
1.258	29.3852047955231\\
1.26	29.4621445951355\\
1.262	29.4562253212321\\
1.264	29.6777293099346\\
1.266	29.5142928399864\\
1.268	29.1052045606374\\
1.27	29.423417694031\\
1.272	29.2697817274292\\
1.274	28.9395164481393\\
1.276	28.9182025213792\\
1.278	29.1976977539189\\
1.28	29.6520614132643\\
1.282	29.1326767056086\\
1.284	29.6467550596239\\
1.286	29.3094281941272\\
1.288	29.2797775845581\\
1.29	29.5938624260731\\
1.292	29.5162590843738\\
1.294	28.9622490730661\\
1.296	29.5470102694772\\
1.298	29.1522595807652\\
1.3	28.9259673554091\\
1.302	29.1342106371809\\
1.304	29.6092085421949\\
1.306	29.2614145994078\\
1.308	29.0251448240202\\
1.31	28.9548403215444\\
1.312	29.1702822989669\\
1.314	28.9133268598795\\
1.316	29.0345699920709\\
1.318	29.7038736132316\\
1.32	28.9753910371602\\
1.322	29.6768056573452\\
1.324	29.0333391028775\\
1.326	29.1164547771198\\
1.328	29.4000595598704\\
1.33	29.3021124608443\\
1.332	29.2444303242264\\
1.334	29.3410855925704\\
1.336	29.0902553342147\\
1.338	29.4502989324542\\
1.34	29.2816182415576\\
1.342	29.1718706498206\\
1.344	28.9811020066222\\
1.346	29.4494181279582\\
1.348	29.2655949643229\\
1.35	29.0672551280513\\
1.352	29.378366077448\\
1.354	29.4990008531988\\
1.356	29.4404082422725\\
1.358	29.4639826884557\\
1.36	29.0371124205512\\
1.362	29.5084082316215\\
1.364	29.3342023771668\\
1.366	29.1862640867421\\
1.368	29.5807147207575\\
1.37	29.6204730001822\\
1.372	29.3971331700977\\
1.374	29.6226105312713\\
1.376	29.5140963354301\\
1.378	29.1683902800493\\
1.38	29.2056836601908\\
1.382	29.2328197951221\\
1.384	29.1670864100019\\
1.386	29.68409241039\\
1.388	29.164726001195\\
1.39	29.3951409921171\\
1.392	29.56987972343\\
1.394	29.2537723158001\\
1.396	29.1539447582193\\
1.398	29.4398646137065\\
1.4	29.1209756634725\\
};\label{fig:p:p_1}

\addplot [color=mycolor1!50!white,dashed,line width = 1.0pt]
table[row sep=crcr]{%
0	45.8599133121288\\
0.002	46.119436532585\\
0.004	46.2979915617294\\
0.006	46.4140372260421\\
0.008	46.4744050357573\\
0.01	46.4702528858783\\
0.012	46.4176530428877\\
0.014	46.322163507113\\
0.016	46.2027936919342\\
0.018	46.0365595667705\\
0.02	45.853859717646\\
0.022	45.6456351093567\\
0.024	45.4070913755418\\
0.026	45.1592892673911\\
0.028	44.8990351040683\\
0.03	44.6376747234927\\
0.032	44.3766052412542\\
0.034	44.0914214008185\\
0.036	43.814812640722\\
0.038	43.5397102963096\\
0.04	43.2683270391806\\
0.042	43.0010850817183\\
0.044	42.7564645085809\\
0.046	42.5045710638407\\
0.048	42.2574167835\\
0.05	42.0249037848426\\
0.052	41.8093543766186\\
0.054	41.5909860054095\\
0.056	41.3896304321084\\
0.058	41.1955425068141\\
0.06	41.0130160339437\\
0.062	40.8345557183703\\
0.064	40.66310188583\\
0.066	40.4974198635868\\
0.068	40.3543482566819\\
0.07	40.2081313912705\\
0.072	40.0848996930814\\
0.074	39.9614309382216\\
0.076	39.8534687961188\\
0.078	39.7478142477138\\
0.08	39.6468362827684\\
0.082	39.5720206632147\\
0.084	39.4937036992962\\
0.086	39.4179913698447\\
0.088	39.3514471809452\\
0.09	39.2944840484077\\
0.092	39.2385607980713\\
0.094	39.1895213948067\\
0.096	39.1485444039174\\
0.098	39.1175900425171\\
0.1	39.0812106308045\\
0.102	39.0489396960466\\
0.104	39.0242618486798\\
0.106	38.9969236409406\\
0.108	38.9727662517735\\
0.11	38.9651328901824\\
0.112	38.9497292626245\\
0.114	38.9435778072076\\
0.116	38.9308555136019\\
0.118	38.9215717773663\\
0.12	38.9173808612874\\
0.122	38.9133370834643\\
0.124	38.90916641746\\
0.126	38.9062830226262\\
0.128	38.9053520586228\\
0.13	38.9081909114533\\
0.132	38.9028680342908\\
0.134	38.9033536773417\\
0.136	38.9001893674081\\
0.138	38.9024075054034\\
0.14	38.9062784964835\\
0.142	38.9119098539392\\
0.144	38.908493854311\\
0.146	38.9183363880321\\
0.148	38.9217266309396\\
0.15	38.9249090723914\\
0.152	38.9301351640142\\
0.154	38.9312397944436\\
0.156	38.9340618582227\\
0.158	38.9303305716197\\
0.16	38.9356969544343\\
0.162	38.932395830654\\
0.164	38.9294064645427\\
0.166	38.938361697328\\
0.168	38.9465281079116\\
0.17	38.943673774673\\
0.172	38.9492389046826\\
0.174	38.9483896326932\\
0.176	38.9442274939757\\
0.178	38.9452197787127\\
0.18	38.9496672501568\\
0.182	38.9482263119163\\
0.184	38.943525029282\\
0.186	38.9386090873656\\
0.188	38.9454401499768\\
0.19	38.9451627641921\\
0.192	38.9481290481003\\
0.194	38.9485572813046\\
0.196	38.9464244177193\\
0.198	38.9449125171259\\
0.2	38.9400554388103\\
0.202	38.9349570007413\\
0.204	38.9463662256215\\
0.206	38.9479585568649\\
0.208	38.9360218411042\\
0.21	38.9350319181189\\
0.212	38.9298891209619\\
0.214	38.9254021350163\\
0.216	38.9226477204711\\
0.218	38.9207366588979\\
0.22	38.9145101961238\\
0.222	38.9173422283374\\
0.224	38.9147334182299\\
0.226	38.9191749515217\\
0.228	38.9178151449026\\
0.23	38.9201786623274\\
0.232	38.9227559448488\\
0.234	38.9237487790202\\
0.236	38.9261026158143\\
0.238	38.9251211610244\\
0.24	38.9281832723071\\
0.242	38.9283839294208\\
0.244	38.9246072768517\\
0.246	38.9299955478802\\
0.248	38.9302194945044\\
0.25	38.9296621316339\\
0.252	38.9265708702796\\
0.254	38.9242337340901\\
0.256	38.9171715126886\\
0.258	38.916251681695\\
0.26	38.9173780375979\\
0.262	38.9186823580026\\
0.264	38.9133535592104\\
0.266	38.9129295384367\\
0.268	38.9176151726778\\
0.27	38.9162627577064\\
0.272	38.918874752128\\
0.274	38.918111136825\\
0.276	38.9153747188015\\
0.278	38.9143223438516\\
0.28	38.9044184409279\\
0.282	38.9100408802136\\
0.284	38.9088006085247\\
0.286	38.9113646911033\\
0.288	38.9029558715803\\
0.29	38.9031455160986\\
0.292	38.8973215976735\\
0.294	38.8982262141197\\
0.296	38.9034999216288\\
0.298	38.9052375608699\\
0.3	38.9137564882306\\
0.302	38.9024901357096\\
0.304	38.8967241560744\\
0.306	38.9070634952982\\
0.308	38.8995473416338\\
0.31	38.8977283965504\\
0.312	38.7478389416276\\
0.314	38.6455801606873\\
0.316	38.5770041637643\\
0.318	38.5373877502586\\
0.32	38.5207436231372\\
0.322	38.5225953034054\\
0.324	38.5362105835384\\
0.326	38.5690585519726\\
0.328	38.6102999006869\\
0.33	38.6611837264858\\
0.332	38.7138027878299\\
0.334	38.7609337317861\\
0.336	38.815341013399\\
0.338	38.8620809753436\\
0.34	38.9134193831601\\
0.342	38.9548289527572\\
0.344	38.9990964353517\\
0.346	39.0566759232777\\
0.348	39.0918961034888\\
0.35	39.1306392556413\\
0.352	39.1664459301737\\
0.354	39.2046524459803\\
0.356	39.232397613181\\
0.358	39.2487278418977\\
0.36	39.2707679861657\\
0.362	39.294082500494\\
0.364	39.3085751244113\\
0.366	39.3220116264776\\
0.368	39.3381574506131\\
0.37	39.3496419604498\\
0.372	39.3557115926741\\
0.374	39.3649805637646\\
0.376	39.3674502743055\\
0.378	39.382275910916\\
0.38	39.3831838320768\\
0.382	39.3876333345347\\
0.384	39.3883373972416\\
0.386	39.3969735157466\\
0.388	39.3905122797017\\
0.39	39.3838948942609\\
0.392	39.3762570830719\\
0.394	39.3689384268415\\
0.396	39.3693120572028\\
0.398	39.3661797222892\\
0.4	39.360978564816\\
0.402	39.3568731903328\\
0.404	39.3568220379244\\
0.406	39.3531342054249\\
0.408	39.3513192712034\\
0.41	39.3410489770869\\
0.412	39.3214530566112\\
0.414	39.3102155584191\\
0.416	39.2951984053303\\
0.418	39.2891608695221\\
0.42	39.2807639861368\\
0.422	39.263129974865\\
0.424	39.2530334808149\\
0.426	39.2510400761335\\
0.428	39.2503522641874\\
0.43	39.2349029672131\\
0.432	39.2254042620057\\
0.434	39.2201988741237\\
0.436	39.2107285294159\\
0.438	39.2120888356049\\
0.44	39.2031187773689\\
0.442	39.1845487619943\\
0.444	39.1774043913464\\
0.446	39.1745040660702\\
0.448	39.1570591862736\\
0.45	39.1456867156105\\
0.452	39.1336118137763\\
0.454	39.1219146507228\\
0.456	39.1203965285406\\
0.458	39.1120463740336\\
0.46	39.0984454497588\\
0.462	39.09633648878\\
0.464	39.0930858226666\\
0.466	39.0893187807578\\
0.468	39.0859293799155\\
0.47	39.0796369391108\\
0.472	39.0779679071447\\
0.474	39.0717488093856\\
0.476	39.0735462853225\\
0.478	39.0675372279205\\
0.48	39.0664596483127\\
0.482	39.0548204750754\\
0.484	39.050617694311\\
0.486	39.0408470442\\
0.488	39.0400277252411\\
0.49	39.0399475460889\\
0.492	39.0384529899604\\
0.494	39.0362279880329\\
0.496	39.0308039869615\\
0.498	39.0318158626494\\
0.5	39.0231077601037\\
0.502	39.0238283042568\\
0.504	39.0198298785647\\
0.506	39.0271586162676\\
0.508	39.0254932827735\\
0.51	39.0191521650419\\
0.512	39.0174060561948\\
0.514	39.0091831164955\\
0.516	38.9984713448908\\
0.518	39.0016370805823\\
0.52	38.9945552967393\\
0.522	38.9844954114176\\
0.524	38.9825812766088\\
0.526	38.9836773831423\\
0.528	38.9741165007862\\
0.53	38.9707622608951\\
0.532	38.9711821111835\\
0.534	38.9662951616796\\
0.536	38.9565372101577\\
0.538	38.95922780896\\
0.54	38.9651445353767\\
0.542	38.9662739400737\\
0.544	38.962258198702\\
0.546	38.9665069671669\\
0.548	38.9651452891373\\
0.55	38.966066793836\\
0.552	38.9766499462899\\
0.554	38.9751588451559\\
0.556	38.9688827169864\\
0.558	38.9665718465859\\
0.56	38.956716499518\\
0.562	38.9500787761988\\
0.564	38.9539268248103\\
0.566	38.953633561824\\
0.568	38.9495121806085\\
0.57	38.9384809928695\\
0.572	38.9351863468243\\
0.574	38.9313487545665\\
0.576	38.9256225577237\\
0.578	38.9312826584428\\
0.58	38.9407964905474\\
0.582	38.9305886653975\\
0.584	38.9298277038868\\
0.586	38.9289474620245\\
0.588	38.9216460892101\\
0.59	38.9272272432379\\
0.592	38.9267504185778\\
0.594	38.9206228223863\\
0.596	38.92076389931\\
0.598	38.9211870654578\\
0.6	38.918677631999\\
0.602	38.9232515645697\\
0.604	38.9292804121452\\
0.606	38.9293450199358\\
0.608	38.9230630800326\\
0.61	38.9204441921829\\
0.612	38.9276533246189\\
0.614	38.9302937311587\\
0.616	38.9290360045266\\
0.618	38.9271262260618\\
0.62	37.8654981216672\\
0.622	36.9482685758753\\
0.624	36.1367882993613\\
0.626	35.4190632270357\\
0.628	34.7723691019887\\
0.63	34.1915887510527\\
0.632	33.6792977297456\\
0.634	33.2163176969325\\
0.636	32.8117344295856\\
0.638	32.4482512533224\\
0.64	32.1249852189243\\
0.642	31.8390416085152\\
0.644	31.5830629541919\\
0.646	31.3537115007085\\
0.648	31.1405461622077\\
0.65	30.9576990417336\\
0.652	30.7837229684132\\
0.654	30.6292649747945\\
0.656	30.4969227466567\\
0.658	30.3674242534049\\
0.66	30.254631593088\\
0.662	30.1555332760873\\
0.664	30.0612691959987\\
0.666	29.9828690934448\\
0.668	29.9074766685627\\
0.67	29.8541111819036\\
0.672	29.8021141939639\\
0.674	29.7499986637587\\
0.676	29.7027379642035\\
0.678	29.6660724207912\\
0.68	29.625786395257\\
0.682	29.596259712883\\
0.684	29.5745984113948\\
0.686	29.5453867595191\\
0.688	29.5273419960416\\
0.69	29.5073494604574\\
0.692	29.490711145562\\
0.694	29.4822113248733\\
0.696	29.4710948475125\\
0.698	29.4708903879508\\
0.7	29.4626728169293\\
0.702	29.4530310746231\\
0.704	29.4476876952939\\
0.706	29.4441725320317\\
0.708	29.4433226659543\\
0.71	29.4439151261817\\
0.712	29.4503277191129\\
0.714	29.4433185593784\\
0.716	29.445374646935\\
0.718	29.4402928314505\\
0.72	29.4417180337987\\
0.722	29.4474402477345\\
0.724	29.4481995939963\\
0.726	29.4523106405537\\
0.728	29.4448944463419\\
0.73	29.4425298491715\\
0.732	29.4499304758152\\
0.734	29.4508496613898\\
0.736	29.4503186868231\\
0.738	29.4500295407529\\
0.74	29.4496004189672\\
0.742	29.4476611255138\\
0.744	29.4516309427866\\
0.746	29.454303006775\\
0.748	29.4651422793961\\
0.75	29.4644428835518\\
0.752	29.4663752345149\\
0.754	29.4749337907449\\
0.756	29.4740788577231\\
0.758	29.4789377864959\\
0.76	29.4751781869764\\
0.762	29.4787245335942\\
0.764	29.4799603881576\\
0.766	29.4833462027784\\
0.768	29.4772891040783\\
0.77	29.4768045324589\\
0.772	29.4749836546095\\
0.774	29.478593881841\\
0.776	29.4773513172712\\
0.778	29.4741911776425\\
0.78	29.4697521684369\\
0.782	29.4711438052397\\
0.784	29.4717081932065\\
0.786	29.4785484390213\\
0.788	29.4792633396763\\
0.79	29.4750844231497\\
0.792	29.4718000934275\\
0.794	29.4707502178802\\
0.796	29.4748706170114\\
0.798	29.4742459846369\\
0.8	29.4722960712921\\
0.802	29.4809958512181\\
0.804	29.4815142969971\\
0.806	29.4748889502576\\
0.808	29.4676672808639\\
0.81	29.4592661367484\\
0.812	29.457161391009\\
0.814	29.4562391163614\\
0.816	29.4602289439256\\
0.818	29.4597133853587\\
0.82	29.455679577157\\
0.822	29.4543770082741\\
0.824	29.4518293373816\\
0.826	29.4491765531155\\
0.828	29.4502660522964\\
0.83	29.4561844360438\\
0.832	29.4563124213544\\
0.834	29.4553566992997\\
0.836	29.4569225860596\\
0.838	29.4604628977504\\
0.84	29.4691515607304\\
0.842	29.4599622217379\\
0.844	29.4652050724393\\
0.846	29.4671438975222\\
0.848	29.4539246546807\\
0.85	29.4588664936368\\
0.852	29.4548969316716\\
0.854	29.4513911627984\\
0.856	29.4507779921789\\
0.858	29.4442616307188\\
0.86	29.441155801975\\
0.862	29.4408267032551\\
0.864	29.4415692311449\\
0.866	29.4387331997631\\
0.868	29.4311105223352\\
0.87	29.4331727032478\\
0.872	29.4338330411674\\
0.874	29.4314581360261\\
0.876	29.4375536664259\\
0.878	29.4338873800508\\
0.88	29.4428059077383\\
0.882	29.4435547678928\\
0.884	29.4531008202256\\
0.886	29.4550679980698\\
0.888	29.4483607593465\\
0.89	29.440044783564\\
0.892	29.4454134063386\\
0.894	29.4441094181259\\
0.896	29.4383690047952\\
0.898	29.4450425627443\\
0.9	29.4443222679875\\
0.902	29.4448446911033\\
0.904	29.4430456056218\\
0.906	29.4461766274599\\
0.908	29.4394818499217\\
0.91	29.4333814878468\\
0.912	29.4291814207112\\
0.914	29.4443403490777\\
0.916	29.4427429898734\\
0.918	29.4545280082264\\
0.92	29.4600126238065\\
0.922	29.4576138722715\\
0.924	29.4583653325628\\
0.926	29.451586386467\\
0.928	29.4535446443947\\
0.93	29.4479102823055\\
0.932	29.4366016428187\\
0.934	29.4177159803482\\
0.936	29.4063957081712\\
0.938	29.3827987221501\\
0.94	29.3614539845929\\
0.942	29.3536360363774\\
0.944	29.3434523920623\\
0.946	29.3469324970292\\
0.948	29.3501507974666\\
0.95	29.3480805230802\\
0.952	29.3542350073334\\
0.954	29.3599339189864\\
0.956	29.3771435725799\\
0.958	29.4051843503599\\
0.96	29.4279225839503\\
0.962	29.4421764166019\\
0.964	29.4515576549798\\
0.966	29.4709761090238\\
0.968	29.4814332054051\\
0.97	29.4992550756673\\
0.972	29.5156736032134\\
0.974	29.5381894674805\\
0.976	29.5614531984856\\
0.978	29.5649826061227\\
0.98	29.5804384450577\\
0.982	29.5916866616614\\
0.984	29.6027821259147\\
0.986	29.6081453179249\\
0.988	29.6102819784928\\
0.99	29.6152854350649\\
0.992	29.614466211163\\
0.994	29.6107863600481\\
0.996	29.5988249667908\\
0.998	29.5941530558758\\
1	29.5974541645704\\
1.002	29.5878952917051\\
1.004	29.5755371643723\\
1.006	29.5707701930337\\
1.008	29.5750166381662\\
1.01	29.5705255366352\\
1.012	29.5636947022919\\
1.014	29.5615541364023\\
1.016	29.5450865847713\\
1.018	29.5436126840651\\
1.02	29.5377197938116\\
1.022	29.5345360998069\\
1.024	29.5261303823808\\
1.026	29.5172641240682\\
1.028	29.5137860141482\\
1.03	29.5029533744874\\
1.032	29.4849161770606\\
1.034	29.4724011221281\\
1.036	29.4628174855643\\
1.038	29.4529188809569\\
1.04	29.4495107954679\\
1.042	29.4505775090676\\
1.044	29.4394592593344\\
1.046	29.4253647301991\\
1.048	29.4237792810141\\
1.05	29.4190425902409\\
1.052	29.4193968382994\\
1.054	29.4207813503621\\
1.056	29.4211200871933\\
1.058	29.4123142676771\\
1.06	29.4101981624921\\
1.062	29.3961024922679\\
1.064	29.3863719446886\\
1.066	29.3777764713084\\
1.068	29.3779664057464\\
1.07	29.3776612551036\\
1.072	29.3806295187485\\
1.074	29.3765075319664\\
1.076	29.3703131915649\\
1.078	29.3753020694353\\
1.08	29.374451732599\\
1.082	29.3722506791843\\
1.084	29.3666607110533\\
1.086	29.3648482691898\\
1.088	29.3637085932964\\
1.09	29.3582803476588\\
1.092	29.3581332455148\\
1.094	29.3521985559777\\
1.096	29.3616640179396\\
1.098	29.3689142649243\\
1.1	29.3740684444356\\
1.102	29.378601000193\\
1.104	29.3892195687795\\
1.106	29.3895590545438\\
1.108	29.3922287023386\\
1.11	29.3936605031489\\
1.112	29.3973418615771\\
1.114	29.3968427742277\\
1.116	29.4027569240217\\
1.118	29.3963938381721\\
1.12	29.3965792629454\\
1.122	29.4046701716557\\
1.124	29.4059412155764\\
1.126	29.4138839484319\\
1.128	29.3999913465332\\
1.13	29.4025382027684\\
1.132	29.4144169761304\\
1.134	29.4137358371609\\
1.136	29.4116060588696\\
1.138	29.409742564728\\
1.14	29.4115034832839\\
1.142	29.4095737553577\\
1.144	29.4104650876844\\
1.146	29.4090391320935\\
1.148	29.4137300313166\\
1.15	29.4057990689156\\
1.152	29.4087300256743\\
1.154	29.4112450704269\\
1.156	29.4091655424137\\
1.158	29.4120404152019\\
1.16	29.4051476742704\\
1.162	29.4151737720897\\
1.164	29.4183768525006\\
1.166	29.4102418345621\\
1.168	29.4070172837877\\
1.17	29.4064467213441\\
1.172	29.3994418824414\\
1.174	29.4118623281408\\
1.176	29.4099822185301\\
1.178	29.4136777677501\\
1.18	29.4148522403833\\
1.182	29.4166192138831\\
1.184	29.4259815669619\\
1.186	29.4306784028908\\
1.188	29.4315125946604\\
1.19	29.4288343432772\\
1.192	29.4211604539788\\
1.194	29.4273988961648\\
1.196	29.4350239390889\\
1.198	29.4333625797813\\
1.2	29.4411876133326\\
1.202	29.4299393914679\\
1.204	29.429741256768\\
1.206	29.4312549431183\\
1.208	29.4320078001293\\
1.21	29.4263310755175\\
1.212	29.419411637487\\
1.214	29.4187672103558\\
1.216	29.4201238021845\\
1.218	29.4205479395793\\
1.22	29.4211038396086\\
1.222	29.4204978052716\\
1.224	29.4265685672958\\
1.226	29.4284547729754\\
1.228	29.4336873449489\\
1.23	29.4399505279278\\
1.232	29.4325342824074\\
1.234	29.4339105898094\\
1.236	29.4370650087334\\
1.238	29.4378468614077\\
1.24	29.4329068178553\\
1.242	29.6283570086262\\
1.244	29.7602931631926\\
1.246	29.839023042845\\
1.248	29.8785244295976\\
1.25	29.8963001978043\\
1.252	29.8817334442733\\
1.254	29.8526571307316\\
1.256	29.8014847630132\\
1.258	29.7450021612898\\
1.26	29.6940280636676\\
1.262	29.6352750900575\\
1.264	29.5717683979234\\
1.266	29.5117183159546\\
1.268	29.4411912061218\\
1.27	29.3852158820034\\
1.272	29.3259557546326\\
1.274	29.2707894702803\\
1.276	29.2139455958171\\
1.278	29.1777838643692\\
1.28	29.1282234324852\\
1.282	29.0903067894469\\
1.284	29.050639795801\\
1.286	29.011597227667\\
1.288	28.9849417824505\\
1.29	28.957392097052\\
1.292	28.9258306014057\\
1.294	28.9150225806504\\
1.296	28.9033114402786\\
1.298	28.8941878448266\\
1.3	28.8857850625675\\
1.302	28.8833782544701\\
1.304	28.8832699275359\\
1.306	28.8806133049095\\
1.308	28.8808108467015\\
1.31	28.8866666950431\\
1.312	28.9008142031005\\
1.314	28.9067307422481\\
1.316	28.9207733872221\\
1.318	28.9298800146897\\
1.32	28.9484473675462\\
1.322	28.9571917046178\\
1.324	28.9748770648268\\
1.326	28.9834828070397\\
1.328	28.9993596618312\\
1.33	29.009396475116\\
1.332	29.0197552240867\\
1.334	29.0371192626433\\
1.336	29.0558546309661\\
1.338	29.0624422258378\\
1.34	29.0809069538369\\
1.342	29.092174827563\\
1.344	29.1099834218898\\
1.346	29.121932295356\\
1.348	29.1322972326015\\
1.35	29.145260195378\\
1.352	29.1601944057848\\
1.354	29.1656671594377\\
1.356	29.1740340206875\\
1.358	29.1869171492977\\
1.36	29.190367000715\\
1.362	29.2017468418875\\
1.364	29.2091070316837\\
1.366	29.2200516026763\\
1.368	29.2299471454148\\
1.37	29.2403892995718\\
1.372	29.2528346220598\\
1.374	29.2747875168824\\
1.376	29.2746934988037\\
1.378	29.2872888270772\\
1.38	29.2985925377387\\
1.382	29.2962160028728\\
1.384	29.306113006693\\
1.386	29.3143262507152\\
1.388	29.3194356941968\\
1.39	29.3148070784261\\
1.392	29.3217082443705\\
1.394	29.3284071633301\\
1.396	29.331859565788\\
1.398	29.3420732563202\\
1.4	29.3467851684399\\
};\label{fig:p:d_1}


\addplot [color=mycolor2!50!black,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	48.6402834071617\\
0.002	49.052550449874\\
0.004	48.7397200162008\\
0.006	48.8372265818552\\
0.008	49.4265526158827\\
0.01	49.3204549132353\\
0.012	49.3421443214947\\
0.014	48.9790690761948\\
0.016	48.8011243748089\\
0.018	48.9267214384524\\
0.02	48.8807799726869\\
0.022	49.4487891824134\\
0.024	49.2451043329662\\
0.026	49.3872054687152\\
0.028	48.8715054216358\\
0.03	48.718969348554\\
0.032	49.4485720337493\\
0.034	49.3034137517556\\
0.036	49.4287355929337\\
0.038	49.2904225470088\\
0.04	49.2106746327189\\
0.042	48.7413682690601\\
0.044	49.3971653639328\\
0.046	49.1595800147738\\
0.048	48.9033364321264\\
0.05	48.9621981437507\\
0.052	49.3202235616414\\
0.054	49.0477055182847\\
0.056	48.9179941174344\\
0.058	48.906401107462\\
0.06	49.1495078605344\\
0.062	49.0940884355022\\
0.064	49.3072741409583\\
0.066	49.380865770136\\
0.068	49.463605830544\\
0.07	48.8144075833855\\
0.072	49.3339845615218\\
0.074	48.984991882557\\
0.076	49.3116905526333\\
0.078	49.364052747222\\
0.08	48.8436011566085\\
0.082	49.0672658582124\\
0.084	48.9956871969479\\
0.086	49.0270657399578\\
0.088	48.9178948528269\\
0.09	49.3339566885698\\
0.092	49.4794289690036\\
0.094	49.2097188123065\\
0.096	48.6396138887208\\
0.098	48.6403425056795\\
0.1	49.474635259747\\
0.102	48.8331431097095\\
0.104	48.9899748764905\\
0.106	49.3824247283163\\
0.108	48.9476409348426\\
0.11	48.9191376929193\\
0.112	48.7017205839225\\
0.114	49.1843452548939\\
0.116	48.6674958501561\\
0.118	48.8866546666095\\
0.12	48.8109213167442\\
0.122	48.6701534692226\\
0.124	49.1198574667351\\
0.126	49.3102497076798\\
0.128	48.9442145374184\\
0.13	49.2871188139119\\
0.132	49.3643062816989\\
0.134	49.2493589801032\\
0.136	48.7375478089899\\
0.138	48.8589716773237\\
0.14	48.93392536006\\
0.142	49.0595191640062\\
0.144	48.8106475099938\\
0.146	49.4145700089575\\
0.148	48.8137079428693\\
0.15	48.8619763148062\\
0.152	49.2458423814085\\
0.154	49.0488681971289\\
0.156	49.1060118883308\\
0.158	49.1879752026507\\
0.16	49.0421105082152\\
0.162	49.1351953202525\\
0.164	48.868897305918\\
0.166	48.7382554940231\\
0.168	49.3845832126845\\
0.17	49.2361187309467\\
0.172	49.0967254121371\\
0.174	49.4021043134471\\
0.176	49.146190332782\\
0.178	48.8224114979895\\
0.18	48.7689165703371\\
0.182	49.3162711757672\\
0.184	49.2816843790346\\
0.186	48.9059189997741\\
0.188	49.3684003867418\\
0.19	48.9738329216807\\
0.192	48.9178749697801\\
0.194	49.4471365857931\\
0.196	48.9286602317839\\
0.198	49.3431035885455\\
0.2	49.0209004304862\\
0.202	48.6621235302219\\
0.204	48.952613412544\\
0.206	49.4729713392447\\
0.208	49.2561296396285\\
0.21	49.2626734904797\\
0.212	49.4679060476623\\
0.214	49.0408065168795\\
0.216	49.4340937707351\\
0.218	49.3993642218878\\
0.22	48.9041603230963\\
0.222	49.3518227493236\\
0.224	49.2653308108236\\
0.226	49.4725717934654\\
0.228	48.7808723195433\\
0.23	48.6509091487676\\
0.232	49.019328163887\\
0.234	48.9275982913498\\
0.236	48.8417394043612\\
0.238	48.7803449152078\\
0.24	49.4661833823131\\
0.242	49.2308996476269\\
0.244	49.0719232621179\\
0.246	48.7733609783466\\
0.248	48.838886632314\\
0.25	49.4262208702531\\
0.252	49.0744315538766\\
0.254	49.0689456553193\\
0.256	48.9776989741829\\
0.258	49.2774999954958\\
0.26	48.9794098865391\\
0.262	49.1669164930691\\
0.264	49.3327132831665\\
0.266	48.9382890499467\\
0.268	49.4438143620654\\
0.27	49.2952702710127\\
0.272	49.0712294512067\\
0.274	48.9980590083688\\
0.276	49.2008574568446\\
0.278	49.2218787489541\\
0.28	48.8378234908069\\
0.282	49.1692514335146\\
0.284	48.8378508651777\\
0.286	48.9651903475694\\
0.288	48.9097420370174\\
0.29	48.8043311154695\\
0.292	49.3227424024115\\
0.294	48.6904097072251\\
0.296	48.8046692052087\\
0.298	48.7870231867758\\
0.3	49.4591759550073\\
0.302	48.9986917866072\\
0.304	48.8537036157218\\
0.306	48.9731115823203\\
0.308	48.814767207709\\
0.31	49.0454217052096\\
0.312	49.2116494778694\\
0.314	49.1846826419146\\
0.316	48.819222761509\\
0.318	49.179921685552\\
0.32	49.0314585903605\\
0.322	49.177545442158\\
0.324	49.4095682114329\\
0.326	49.4074347404049\\
0.328	48.8512705464213\\
0.33	48.7311050195588\\
0.332	49.3747001968364\\
0.334	48.8422631326679\\
0.336	49.1492311905362\\
0.338	49.2148100539382\\
0.34	49.1560193239835\\
0.342	49.2916843797217\\
0.344	48.671579580567\\
0.346	49.2349937801131\\
0.348	49.4104618699754\\
0.35	48.8175535300779\\
0.352	48.9134688903826\\
0.354	49.0728230993831\\
0.356	49.3742960203774\\
0.358	49.283302016054\\
0.36	48.7575744686853\\
0.362	49.4562533302661\\
0.364	49.3572304451664\\
0.366	49.0053215196574\\
0.368	48.8821318355276\\
0.37	49.2635434546514\\
0.372	48.9188086467976\\
0.374	49.4443771569072\\
0.376	48.7011796220739\\
0.378	49.1937256967554\\
0.38	49.1116542423887\\
0.382	49.2087622103081\\
0.384	48.6435322138422\\
0.386	49.1031998413903\\
0.388	49.4122770007284\\
0.39	49.3157202252201\\
0.392	49.4664052880704\\
0.394	49.0426422726248\\
0.396	49.3653152686579\\
0.398	49.0497847012931\\
0.4	48.8769254334397\\
0.402	48.8417984114138\\
0.404	48.787761655701\\
0.406	48.9009138248424\\
0.408	49.1382713528784\\
0.41	49.4663064569996\\
0.412	49.4818778217144\\
0.414	49.3144351855568\\
0.416	49.0785431768359\\
0.418	49.0485448135414\\
0.42	49.4096277943938\\
0.422	49.4182264281389\\
0.424	48.7220707979383\\
0.426	48.912765417706\\
0.428	49.1248117928431\\
0.43	49.1883811562663\\
0.432	49.0034381658588\\
0.434	49.0574716518804\\
0.436	48.768388420156\\
0.438	48.7832690894628\\
0.44	49.3799966017637\\
0.442	49.240464304824\\
0.444	48.9114244765935\\
0.446	49.1500248508699\\
0.448	49.337733895017\\
0.45	49.1811118230371\\
0.452	49.285502320375\\
0.454	48.9206150211847\\
0.456	49.2329417979066\\
0.458	49.3455442139347\\
0.46	49.3943153399651\\
0.462	49.0806943309851\\
0.464	49.2241165139661\\
0.466	49.2087694861959\\
0.468	48.8513120937059\\
0.47	48.9097453446511\\
0.472	49.0102501463701\\
0.474	48.7455141414407\\
0.476	49.3045541294859\\
0.478	48.7774138710808\\
0.48	49.2840319744115\\
0.482	48.9038381543641\\
0.484	49.1378241917326\\
0.486	48.834245291009\\
0.488	48.9332777674925\\
0.49	49.154093672559\\
0.492	49.4368748612852\\
0.494	48.7566561803327\\
0.496	49.1641001718152\\
0.498	49.0040571125616\\
0.5	48.659178262826\\
0.502	48.7144080764959\\
0.504	48.7468876932396\\
0.506	49.0497035112078\\
0.508	49.2584489656098\\
0.51	48.8101778321229\\
0.512	49.4406558761132\\
0.514	49.4822958247548\\
0.516	48.970846190379\\
0.518	49.084255039026\\
0.52	49.2754296119987\\
0.522	48.8198597834898\\
0.524	48.6971208789792\\
0.526	49.2521742940966\\
0.528	49.0184450473654\\
0.53	48.8811306490906\\
0.532	49.4261230958484\\
0.534	49.4634839449536\\
0.536	48.6975169322701\\
0.538	48.7626243305481\\
0.54	48.7755166557048\\
0.542	49.203719638223\\
0.544	48.7431029054227\\
0.546	48.6390944505338\\
0.548	48.8163080479126\\
0.55	48.6325935946507\\
0.552	48.8475550536392\\
0.554	49.1437196576657\\
0.556	48.7965430641405\\
0.558	49.3479875769488\\
0.56	49.1969093824972\\
0.562	48.8676997798727\\
0.564	48.8924606416181\\
0.566	48.8487016214756\\
0.568	49.2532395075009\\
0.57	49.3514053078341\\
0.572	49.2534574281797\\
0.574	49.1845970399158\\
0.576	48.9801750821407\\
0.578	48.7352434452911\\
0.58	49.3539297188289\\
0.582	49.1071048809179\\
0.584	48.8493743950446\\
0.586	49.3098904691782\\
0.588	48.6406053601495\\
0.59	48.8991244879553\\
0.592	49.2289258971722\\
0.594	48.8185295858171\\
0.596	49.1252881496659\\
0.598	48.9625950074727\\
0.6	48.7169029759512\\
0.602	48.6491988923438\\
0.604	48.92142509248\\
0.606	49.2357010134414\\
0.608	49.1080407613047\\
0.61	48.873438329076\\
0.612	48.8691923336153\\
0.614	48.8732806697993\\
0.616	48.8808562457653\\
0.618	49.28665741825\\
0.62	48.6451768854325\\
0.622	48.6559376861373\\
0.624	48.8147408382945\\
0.626	48.9188838220298\\
0.628	49.4344795422213\\
0.63	48.9652310776439\\
0.632	49.3778926440674\\
0.634	49.0447527276681\\
0.636	49.2156254102852\\
0.638	49.3436188413858\\
0.64	49.1026840943397\\
0.642	48.8843507721199\\
0.644	49.0277178468953\\
0.646	49.3899019003844\\
0.648	48.7121402743597\\
0.65	49.475909203727\\
0.652	49.1148556167483\\
0.654	49.1626942882662\\
0.656	49.3433574665136\\
0.658	48.8055100604363\\
0.66	49.2428640977747\\
0.662	49.2970078198595\\
0.664	49.2297641450624\\
0.666	49.4409934192009\\
0.668	48.8267079514563\\
0.67	49.0940271581505\\
0.672	49.0633262824795\\
0.674	49.4158163886334\\
0.676	49.3588649974113\\
0.678	49.4610470536202\\
0.68	49.1655590588465\\
0.682	48.8751961987832\\
0.684	49.3331186491063\\
0.686	49.1983292021617\\
0.688	49.1117823173486\\
0.69	49.353236929738\\
0.692	49.3707513106619\\
0.694	49.3100612951889\\
0.696	49.1432779055521\\
0.698	49.2043314911835\\
0.7	49.2769280398105\\
0.702	49.2866615786386\\
0.704	49.1123466010487\\
0.706	49.1307032659658\\
0.708	48.6458982786877\\
0.71	48.6285458284847\\
0.712	48.9685240029103\\
0.714	49.2499276260212\\
0.716	49.4076777474544\\
0.718	49.3657463242584\\
0.72	48.9940756743076\\
0.722	49.2235125255307\\
0.724	48.6386348779082\\
0.726	49.4043122989165\\
0.728	49.0621584500122\\
0.73	48.8163619284493\\
0.732	49.3226159593047\\
0.734	49.1556753375099\\
0.736	49.0797399539142\\
0.738	49.3869980497539\\
0.74	49.4381328181052\\
0.742	48.670397609472\\
0.744	48.6915817811702\\
0.746	48.8685212080356\\
0.748	49.1330275529404\\
0.75	49.2238576642978\\
0.752	48.8481015939108\\
0.754	49.1639337429301\\
0.756	48.6700646706528\\
0.758	48.8416502619609\\
0.76	48.7729194423793\\
0.762	49.1204757057132\\
0.764	49.4002407225845\\
0.766	48.8506136489716\\
0.768	48.913372537802\\
0.77	48.8643864227013\\
0.772	48.7771034501524\\
0.774	49.0879764521948\\
0.776	49.1224778788071\\
0.778	48.93757091244\\
0.78	48.843043744927\\
0.782	48.8523155788782\\
0.784	48.7453941444447\\
0.786	48.6549681925901\\
0.788	48.8700409501276\\
0.79	49.141084973293\\
0.792	49.10036860301\\
0.794	49.0927726392821\\
0.796	48.6612125574762\\
0.798	49.2765296108261\\
0.8	48.6428091851458\\
0.802	49.3651265521961\\
0.804	49.4571591382596\\
0.806	49.2993648570149\\
0.808	49.3660768070997\\
0.81	49.1246952050915\\
0.812	49.3991913646591\\
0.814	49.1073052881382\\
0.816	49.0040011802597\\
0.818	49.3671279186227\\
0.82	49.2756222103344\\
0.822	49.3369179962277\\
0.824	49.3209154811151\\
0.826	49.0883450757807\\
0.828	48.976690959805\\
0.83	49.4481250057252\\
0.832	49.0689861357489\\
0.834	49.3690311507087\\
0.836	49.044929087969\\
0.838	48.7562826091093\\
0.84	49.2770479173964\\
0.842	48.9952455928039\\
0.844	49.1275885020097\\
0.846	49.3096834181856\\
0.848	48.7437478937106\\
0.85	49.0107712835654\\
0.852	49.2654282303899\\
0.854	48.9357507470708\\
0.856	49.1052492519604\\
0.858	49.2467828614887\\
0.86	49.0181834938763\\
0.862	49.4343190223188\\
0.864	49.1030323230589\\
0.866	49.4096625284689\\
0.868	49.4322000867664\\
0.87	49.182564404846\\
0.872	49.1077496045283\\
0.874	49.1331183986659\\
0.876	48.8546087406596\\
0.878	48.6188990212527\\
0.88	48.8802346775784\\
0.882	48.8189894085601\\
0.884	48.8628106394555\\
0.886	49.2283433532112\\
0.888	49.3750956378598\\
0.89	48.9889660641102\\
0.892	48.9265148805084\\
0.894	49.2108065235564\\
0.896	48.8084800455041\\
0.898	49.3187423263834\\
0.9	48.9764838168859\\
0.902	49.3329364967065\\
0.904	49.088198147057\\
0.906	49.2255401622856\\
0.908	49.4321674525642\\
0.91	49.1868409415767\\
0.912	48.6244733319735\\
0.914	48.7928935726736\\
0.916	48.7093587141583\\
0.918	48.6347766397241\\
0.92	48.900042210489\\
0.922	48.9813993659712\\
0.924	49.4374910340783\\
0.926	48.955423812975\\
0.928	49.3405630195087\\
0.93	49.0399466178206\\
0.932	49.1440814262057\\
0.934	49.0968112307095\\
0.936	49.2897682714432\\
0.938	49.0075110472588\\
0.94	48.8595485885713\\
0.942	49.2570683000669\\
0.944	48.717665274347\\
0.946	48.6264923240486\\
0.948	49.0480630484622\\
0.95	49.1676985769517\\
0.952	49.393085748935\\
0.954	49.0543086947726\\
0.956	48.7246935202955\\
0.958	48.9493794564671\\
0.96	49.2254798460055\\
0.962	49.3916033428253\\
0.964	49.4787073594742\\
0.966	49.3556074820655\\
0.968	48.7788081888869\\
0.97	49.3172760808768\\
0.972	48.7311994193977\\
0.974	48.7257539811304\\
0.976	49.3154860760179\\
0.978	49.0243243586423\\
0.98	49.3301544065814\\
0.982	48.8149573668734\\
0.984	49.0712033986096\\
0.986	49.2609602775406\\
0.988	49.2005200352161\\
0.99	49.1654888716326\\
0.992	49.4315191719316\\
0.994	49.4596263683641\\
0.996	49.2277476414378\\
0.998	48.8160476196531\\
1	49.2583616579126\\
1.002	49.085415295627\\
1.004	49.0509263747067\\
1.006	48.7465088818577\\
1.008	48.7527236986347\\
1.01	49.4020578791506\\
1.012	49.1246060802875\\
1.014	49.3628735585564\\
1.016	48.6525856497331\\
1.018	48.726001077997\\
1.02	48.7380571552098\\
1.022	48.7592915450043\\
1.024	48.9621384516861\\
1.026	48.7514929825605\\
1.028	48.9290300342793\\
1.03	49.3993016743539\\
1.032	49.2135042865402\\
1.034	49.144301271561\\
1.036	49.4732964163704\\
1.038	49.2054728853992\\
1.04	48.6505822124779\\
1.042	49.2386729229608\\
1.044	49.4770032718457\\
1.046	48.6241944438203\\
1.048	49.019889447138\\
1.05	48.9603065813765\\
1.052	48.719664084339\\
1.054	48.6332946004394\\
1.056	48.988887931609\\
1.058	48.9433731607757\\
1.06	49.4091831165602\\
1.062	49.1909898728209\\
1.064	49.4094330641773\\
1.066	48.7558190389298\\
1.068	48.7736671235811\\
1.07	48.7201548994204\\
1.072	48.8110873377263\\
1.074	49.300878346417\\
1.076	48.7499033655719\\
1.078	49.0375381627102\\
1.08	49.1670121890827\\
1.082	49.276340256763\\
1.084	48.9875846535565\\
1.086	48.9062014258897\\
1.088	49.4730813937086\\
1.09	49.3272631656469\\
1.092	49.3152261399885\\
1.094	48.8193903178838\\
1.096	49.053039403726\\
1.098	48.7436950421263\\
1.1	48.9973109032956\\
1.102	48.6807290791382\\
1.104	48.9506780457655\\
1.106	48.9722156059783\\
1.108	48.7331418201786\\
1.11	48.7846751056893\\
1.112	49.4182295684987\\
1.114	49.1119552033413\\
1.116	49.2260225020547\\
1.118	48.7880681693188\\
1.12	48.8501383025043\\
1.122	49.1010197273885\\
1.124	48.9620739846668\\
1.126	49.4488122154071\\
1.128	48.8384259458047\\
1.13	48.6453948137432\\
1.132	49.1339134939727\\
1.134	49.1852024893487\\
1.136	49.2371056267829\\
1.138	48.8733665866912\\
1.14	49.2859076524557\\
1.142	48.9576500196071\\
1.144	49.1958722015649\\
1.146	48.9152237940474\\
1.148	49.3247465130673\\
1.15	49.4756340718911\\
1.152	49.0216571303928\\
1.154	48.9142491045659\\
1.156	48.7780340239151\\
1.158	49.4184972340681\\
1.16	48.6963001216556\\
1.162	48.9211197433198\\
1.164	49.2512472718911\\
1.166	49.4517813006506\\
1.168	49.2263411575596\\
1.17	49.2907632437697\\
1.172	48.780296649436\\
1.174	49.4113084734683\\
1.176	48.8562691124206\\
1.178	49.4718387172636\\
1.18	49.2821338096536\\
1.182	48.8485236051004\\
1.184	49.0660666570697\\
1.186	49.1253208475701\\
1.188	49.2773672976263\\
1.19	49.2715881840813\\
1.192	48.8129933393964\\
1.194	48.7848874752317\\
1.196	49.1253415289405\\
1.198	48.9745370473899\\
1.2	49.2594685456997\\
1.202	49.0984943814135\\
1.204	49.0049931471382\\
1.206	48.8130254578427\\
1.208	49.0000113157562\\
1.21	49.2320564580851\\
1.212	48.9551375188725\\
1.214	49.3815396474262\\
1.216	49.0487236155897\\
1.218	49.3853387041864\\
1.22	49.3298130939691\\
1.222	48.9940557444871\\
1.224	49.2765103330566\\
1.226	48.6539722859619\\
1.228	48.9836985114867\\
1.23	49.0599795360958\\
1.232	48.6582782929197\\
1.234	48.6537938965052\\
1.236	49.4489237268511\\
1.238	49.4627946563601\\
1.24	31.2233855758569\\
1.242	31.30263179258\\
1.244	31.3723748651239\\
1.246	31.1153098785651\\
1.248	31.1997418977817\\
1.25	31.6139968229527\\
1.252	31.4878992815519\\
1.254	31.8640393889933\\
1.256	31.8824033844549\\
1.258	31.343802266961\\
1.26	31.1180119568626\\
1.262	31.4859905222826\\
1.264	31.3545939708246\\
1.266	31.5767029609478\\
1.268	31.1714721626\\
1.27	31.2701770684988\\
1.272	31.3592728967318\\
1.274	31.4134994012217\\
1.276	31.1316064416961\\
1.278	31.563097024916\\
1.28	31.1601011832272\\
1.282	31.6602253727548\\
1.284	31.6749940298184\\
1.286	31.2657849805006\\
1.288	31.3304936352306\\
1.29	31.8424961195736\\
1.292	31.532231407298\\
1.294	31.5472545966961\\
1.296	31.8466992781964\\
1.298	31.6708374563827\\
1.3	31.0914312731233\\
1.302	31.6312130819865\\
1.304	31.6618174380661\\
1.306	31.8096847582628\\
1.308	31.5779886271198\\
1.31	31.064650712013\\
1.312	31.2983119351284\\
1.314	31.6448971899913\\
1.316	31.8728783491798\\
1.318	31.2620925682621\\
1.32	31.2661074872128\\
1.322	31.4093255552525\\
1.324	31.6174742243192\\
1.326	31.4324223659691\\
1.328	31.4946489899176\\
1.33	31.8046248400434\\
1.332	31.0348062339391\\
1.334	31.0417123196514\\
1.336	31.7329740562532\\
1.338	31.2215272678142\\
1.34	31.6168332369094\\
1.342	31.6624525503945\\
1.344	31.4053894026952\\
1.346	31.6080109153684\\
1.348	31.7389059472794\\
1.35	31.4290606084747\\
1.352	31.8875397120781\\
1.354	31.4658318714768\\
1.356	31.1559221042334\\
1.358	31.6140470934015\\
1.36	31.633572673669\\
1.362	31.8760466601064\\
1.364	31.6173069139113\\
1.366	31.85605785066\\
1.368	31.6223614435353\\
1.37	31.4413015364244\\
1.372	31.071650255397\\
1.374	31.8202450656287\\
1.376	31.3075303538683\\
1.378	31.4012236187264\\
1.38	31.7255557615015\\
1.382	31.624976612906\\
1.384	31.8392411856114\\
1.386	31.6295077113294\\
1.388	31.7991872139105\\
1.39	31.171260888113\\
1.392	31.6352917225164\\
1.394	31.798498230633\\
1.396	31.5818247481131\\
1.398	31.7563088626464\\
1.4	31.3591634149644\\
};\label{fig:p:p_2}

\addplot [color=mycolor2!50!white,dashed,line width = 1.0pt]
table[row sep=crcr]{%
0	50.2742564828084\\
0.002	51.2730641664572\\
0.004	52.0636902783954\\
0.006	52.6807340982651\\
0.008	53.1573991640344\\
0.01	53.4932888055447\\
0.012	53.7187903423441\\
0.014	53.846481061026\\
0.016	53.91272839657\\
0.018	53.9084084518645\\
0.02	53.8464798496327\\
0.022	53.7526271256025\\
0.024	53.6123722251304\\
0.026	53.4357553394812\\
0.028	53.2446701628812\\
0.03	53.0303408364152\\
0.032	52.816029678042\\
0.034	52.5914387405504\\
0.036	52.3589966348701\\
0.038	52.138214394844\\
0.04	51.9161279822777\\
0.042	51.6999200795485\\
0.044	51.4818200907028\\
0.046	51.2761829733248\\
0.048	51.0588960175331\\
0.05	50.8615290140902\\
0.052	50.6734087950278\\
0.054	50.4970385338718\\
0.056	50.3347194739055\\
0.058	50.1717648936473\\
0.06	50.0212573971229\\
0.062	49.8855706762372\\
0.064	49.7625540190624\\
0.066	49.645542615118\\
0.068	49.5426037488176\\
0.07	49.4373608417718\\
0.072	49.3377333207294\\
0.074	49.2628435153493\\
0.076	49.1814168578026\\
0.078	49.1229968352169\\
0.08	49.0711086356375\\
0.082	49.0264027135644\\
0.084	48.9894974160049\\
0.086	48.9521459841889\\
0.088	48.9135368618986\\
0.09	48.8906663926869\\
0.092	48.8732445418521\\
0.094	48.8544922607832\\
0.096	48.8426685755345\\
0.098	48.8283442889204\\
0.1	48.8299772450738\\
0.102	48.8275385466382\\
0.104	48.8258579477131\\
0.106	48.840463188171\\
0.108	48.8509404960844\\
0.11	48.8603161917314\\
0.112	48.866464371953\\
0.114	48.8911007786291\\
0.116	48.8952752118402\\
0.118	48.917926697157\\
0.12	48.936864386157\\
0.122	48.9552605331547\\
0.124	48.982443954249\\
0.126	49.0048238478668\\
0.128	49.0250549658364\\
0.13	49.0472958609092\\
0.132	49.0545471568244\\
0.134	49.0681107466547\\
0.136	49.0863759650384\\
0.138	49.1044423120817\\
0.14	49.1204281533123\\
0.142	49.1401364963574\\
0.144	49.1650690661446\\
0.146	49.1873869917419\\
0.148	49.1937226719119\\
0.15	49.2199998989437\\
0.152	49.2349628995966\\
0.154	49.2424249560425\\
0.156	49.256072970159\\
0.158	49.2668265670294\\
0.16	49.2852499997091\\
0.162	49.2920280133895\\
0.164	49.3001492188104\\
0.166	49.3118058884451\\
0.168	49.32405841646\\
0.17	49.3330147620001\\
0.172	49.3413566431061\\
0.174	49.3428103805853\\
0.176	49.3545410041936\\
0.178	49.3631854670581\\
0.18	49.3702363322369\\
0.182	49.3799120573455\\
0.184	49.3832180878864\\
0.186	49.3927821668199\\
0.188	49.4031537420594\\
0.19	49.40512358465\\
0.192	49.4099305603601\\
0.194	49.4153822430214\\
0.196	49.4169755497616\\
0.198	49.4276507579443\\
0.2	49.4278738260546\\
0.202	49.432021633893\\
0.204	49.4406401590744\\
0.206	49.4327840318762\\
0.208	49.4340782190829\\
0.21	49.4391223643476\\
0.212	49.4410068377029\\
0.214	49.4386532171552\\
0.216	49.4436323915811\\
0.218	49.4362697967533\\
0.22	49.4387612263869\\
0.222	49.4353565982765\\
0.224	49.4339226547591\\
0.226	49.4351114046768\\
0.228	49.438499727852\\
0.23	49.4397795052229\\
0.232	49.4359000071478\\
0.234	49.4343565704198\\
0.236	49.4411564244524\\
0.238	49.4381443773725\\
0.24	49.4395387185376\\
0.242	49.4372069461253\\
0.244	49.4346903019052\\
0.246	49.4443796284369\\
0.248	49.4481846332033\\
0.25	49.4433279048578\\
0.252	49.4431997868833\\
0.254	49.4460168121082\\
0.256	49.4529507662538\\
0.258	49.459722830639\\
0.26	49.4603062277133\\
0.262	49.4548588301508\\
0.264	49.4563656728508\\
0.266	49.4529399375175\\
0.268	49.4644340490643\\
0.27	49.4622604251288\\
0.272	49.4671748600469\\
0.274	49.4752570177912\\
0.276	49.4837883290637\\
0.278	49.4855485345597\\
0.28	49.4836627327933\\
0.282	49.4824218858499\\
0.284	49.4759291829356\\
0.286	49.4652930526898\\
0.288	49.4561666401046\\
0.29	49.4550590505988\\
0.292	49.4469132134327\\
0.294	49.4459782825059\\
0.296	49.4538004901612\\
0.298	49.4670997371813\\
0.3	49.4650296830251\\
0.302	49.4663129903218\\
0.304	49.4743472958452\\
0.306	49.4836477858407\\
0.308	49.4792650929476\\
0.31	49.4862269297928\\
0.312	49.4906659002265\\
0.314	49.4852100782176\\
0.316	49.4747109536906\\
0.318	49.464432783015\\
0.32	49.4535498436168\\
0.322	49.4429640894404\\
0.324	49.4348415878885\\
0.326	49.4376410789015\\
0.328	49.4301770024592\\
0.33	49.4249210257135\\
0.332	49.4222514240338\\
0.334	49.4205818587181\\
0.336	49.4309302874249\\
0.338	49.4387662372922\\
0.34	49.4523808493479\\
0.342	49.4584137378536\\
0.344	49.4633374224629\\
0.346	49.4659204579495\\
0.348	49.4775490387855\\
0.35	49.4770685879554\\
0.352	49.4766331309499\\
0.354	49.4822118196268\\
0.356	49.4810750122534\\
0.358	49.4806663274736\\
0.36	49.4865587814763\\
0.362	49.4966152633315\\
0.364	49.499092192245\\
0.366	49.5109373950472\\
0.368	49.5127635618318\\
0.37	49.5149936572774\\
0.372	49.5198597070671\\
0.374	49.5293488517112\\
0.376	49.5263292773408\\
0.378	49.5260525805068\\
0.38	49.5264201510156\\
0.382	49.5267870136142\\
0.384	49.5263297548483\\
0.386	49.5289784648075\\
0.388	49.5405437643962\\
0.39	49.5403608664216\\
0.392	49.5393601575962\\
0.394	49.539164548296\\
0.396	49.5430632107427\\
0.398	49.5365334298076\\
0.4	49.5267263189639\\
0.402	49.5196897319066\\
0.404	49.5242574770814\\
0.406	49.524685354112\\
0.408	49.5202309265608\\
0.41	49.5275738251819\\
0.412	49.5208971986139\\
0.414	49.5136604985671\\
0.416	49.4989136544553\\
0.418	49.4912163906785\\
0.42	49.4947875518209\\
0.422	49.4910996048978\\
0.424	49.4924368456662\\
0.426	49.4828655638155\\
0.428	49.4792081416785\\
0.43	49.4839245847264\\
0.432	49.4825185675022\\
0.434	49.4846495791547\\
0.436	49.4842853257918\\
0.438	49.4855876964066\\
0.44	49.4841061820448\\
0.442	49.4839663822474\\
0.444	49.4845906681863\\
0.446	49.4761192048915\\
0.448	49.4665545276382\\
0.45	49.4623909126858\\
0.452	49.4631363745432\\
0.454	49.4537476048876\\
0.456	49.4525786405563\\
0.458	49.4594411017267\\
0.46	49.4616811945315\\
0.462	49.4584376626937\\
0.464	49.4627081045604\\
0.466	49.4619674073336\\
0.468	49.4636041844864\\
0.47	49.4590665402235\\
0.472	49.4575939602509\\
0.474	49.4541757218539\\
0.476	49.4593424367549\\
0.478	49.4504453541681\\
0.48	49.4515340047\\
0.482	49.4542586726144\\
0.484	49.4554631693823\\
0.486	49.4576587684955\\
0.488	49.4484341815828\\
0.49	49.4406789830084\\
0.492	49.4531980251883\\
0.494	49.4507014866987\\
0.496	49.4530642278343\\
0.498	49.4619389107631\\
0.5	49.4586970646571\\
0.502	49.4536025725474\\
0.504	49.4603511434611\\
0.506	49.4671429025172\\
0.508	49.466932173672\\
0.51	49.4560894632116\\
0.512	49.4650307320259\\
0.514	49.4735701468963\\
0.516	49.4684102717521\\
0.518	49.4663465653989\\
0.52	49.4648331483463\\
0.522	49.4644680311659\\
0.524	49.4733056231354\\
0.526	49.4604109480038\\
0.528	49.4624356193222\\
0.53	49.4593888046549\\
0.532	49.4590434844357\\
0.534	49.453339145207\\
0.536	49.4523763607547\\
0.538	49.4600615045876\\
0.54	49.4625095892546\\
0.542	49.4714253367329\\
0.544	49.4745895979148\\
0.546	49.4731446817591\\
0.548	49.4680801930219\\
0.55	49.4671342250779\\
0.552	49.4677875635371\\
0.554	49.4688968307276\\
0.556	49.4718713202393\\
0.558	49.4685319768092\\
0.56	49.4688241343742\\
0.562	49.4709466336618\\
0.564	49.4739981026628\\
0.566	49.4795392529906\\
0.568	49.4680005771125\\
0.57	49.4738341433765\\
0.572	49.4770029464908\\
0.574	49.475839482629\\
0.576	49.4694346951842\\
0.578	49.468957632114\\
0.58	49.4688626939838\\
0.582	49.4654483701142\\
0.584	49.4672219741812\\
0.586	49.4650416629074\\
0.588	49.4647371265873\\
0.59	49.4633593871484\\
0.592	49.4516798881134\\
0.594	49.4515181283984\\
0.596	49.4529222622586\\
0.598	49.4482315171004\\
0.6	49.4496926751286\\
0.602	49.4527480560737\\
0.604	49.4530467661276\\
0.606	49.4605512768714\\
0.608	49.4636237238163\\
0.61	49.4616336198949\\
0.612	49.4674125124239\\
0.614	49.4660932030059\\
0.616	49.4637969935678\\
0.618	49.472651718186\\
0.62	49.4718977086232\\
0.622	49.5749105393895\\
0.624	49.6590855888749\\
0.626	49.7093057506697\\
0.628	49.7313807292862\\
0.63	49.7226315455797\\
0.632	49.7195578850699\\
0.634	49.697023161023\\
0.636	49.6662271430431\\
0.638	49.6368586646632\\
0.64	49.5960424536115\\
0.642	49.5558878251036\\
0.644	49.5164529790131\\
0.646	49.4765450661584\\
0.648	49.4388490282694\\
0.65	49.3996893530239\\
0.652	49.3595896599448\\
0.654	49.3307356586599\\
0.656	49.302624632249\\
0.658	49.2839048621049\\
0.66	49.2618369151575\\
0.662	49.2413063416755\\
0.664	49.2299836945944\\
0.666	49.2218734569675\\
0.668	49.2101427203917\\
0.67	49.2025573308326\\
0.672	49.1914845353444\\
0.674	49.1790907084182\\
0.676	49.1843427063597\\
0.678	49.1768035848746\\
0.68	49.1716546385089\\
0.682	49.1752033460119\\
0.684	49.1814297855664\\
0.686	49.1814972874763\\
0.688	49.1799568144575\\
0.69	49.1772060600415\\
0.692	49.1893086907267\\
0.694	49.1946605861339\\
0.696	49.2069800722033\\
0.698	49.212242841654\\
0.7	49.215448099154\\
0.702	49.2299188746773\\
0.704	49.2381518658112\\
0.706	49.2450326861001\\
0.708	49.2553467037269\\
0.71	49.272420102773\\
0.712	49.2714183492123\\
0.714	49.2700212599667\\
0.716	49.2886241775844\\
0.718	49.2929679121015\\
0.72	49.3114257048426\\
0.722	49.3198171303409\\
0.724	49.3311145631609\\
0.726	49.3311014817928\\
0.728	49.339827351434\\
0.73	49.3508379386911\\
0.732	49.3577983896077\\
0.734	49.3624208067688\\
0.736	49.3592081447196\\
0.738	49.3682190133859\\
0.74	49.3698593487522\\
0.742	49.3700382916398\\
0.744	49.3806795852788\\
0.746	49.382337992628\\
0.748	49.3920395110868\\
0.75	49.3938616048153\\
0.752	49.3982559654756\\
0.754	49.4074690075459\\
0.756	49.415539720417\\
0.758	49.4264277009204\\
0.76	49.4286984518872\\
0.762	49.423585287358\\
0.764	49.431312524912\\
0.766	49.4338697324446\\
0.768	49.4363924709785\\
0.77	49.433004707725\\
0.772	49.4282624825816\\
0.774	49.4396782505951\\
0.776	49.4424381233826\\
0.778	49.4498981551123\\
0.78	49.4556623412404\\
0.782	49.4451952678061\\
0.784	49.448830752732\\
0.786	49.461347005616\\
0.788	49.4542069433623\\
0.79	49.446844626113\\
0.792	49.4566656133916\\
0.794	49.4550655547838\\
0.796	49.4549850251188\\
0.798	49.4560096205359\\
0.8	49.4652471295253\\
0.802	49.4672327078311\\
0.804	49.4653369500913\\
0.806	49.4614489899327\\
0.808	49.4613469751711\\
0.81	49.4667800642359\\
0.812	49.463141393458\\
0.814	49.4614162355077\\
0.816	49.4640875129181\\
0.818	49.4582294411595\\
0.82	49.4646523167083\\
0.822	49.4736832179887\\
0.824	49.4659250799033\\
0.826	49.4618331684522\\
0.828	49.4645836611911\\
0.83	49.4696184053426\\
0.832	49.4704426800744\\
0.834	49.4705358655832\\
0.836	49.4656748823142\\
0.838	49.4648778542318\\
0.84	49.4677706106183\\
0.842	49.4563367098832\\
0.844	49.4567183835322\\
0.846	49.4563194899783\\
0.848	49.4582851616865\\
0.85	49.4512006814737\\
0.852	49.4507080204667\\
0.854	49.4584126173704\\
0.856	49.4550473238193\\
0.858	49.4536171578519\\
0.86	49.4594782405322\\
0.862	49.4624655469415\\
0.864	49.4629364599131\\
0.866	49.4599172490891\\
0.868	49.4708947190885\\
0.87	49.4752779857164\\
0.872	49.4659470575588\\
0.874	49.4646869494497\\
0.876	49.4626634961705\\
0.878	49.4566488542128\\
0.88	49.4511194260386\\
0.882	49.4521967532708\\
0.884	49.4606624426961\\
0.886	49.4581977152093\\
0.888	49.4569046323498\\
0.89	49.4590388194431\\
0.892	49.4677000173042\\
0.894	49.4722719335866\\
0.896	49.4707730685201\\
0.898	49.4727169981397\\
0.9	49.4777789013341\\
0.902	49.4672939161265\\
0.904	49.4624839732896\\
0.906	49.4625276806943\\
0.908	49.459380627549\\
0.91	49.468397252989\\
0.912	49.4663429367355\\
0.914	49.4598089373882\\
0.916	49.4649861248354\\
0.918	49.4756618132736\\
0.92	49.4827372617068\\
0.922	49.4792472879414\\
0.924	49.4800867909432\\
0.926	49.4844689162505\\
0.928	49.489608309907\\
0.93	49.4931331934729\\
0.932	49.2015528296506\\
0.934	49.0061524032447\\
0.936	48.8913382131713\\
0.938	48.8424125724631\\
0.94	48.8286323940453\\
0.942	48.8690685269636\\
0.944	48.9231876500904\\
0.946	49.0005511849666\\
0.948	49.0864019617987\\
0.95	49.1853910043965\\
0.952	49.2810769327833\\
0.954	49.3838688554828\\
0.956	49.4758555586341\\
0.958	49.561294205562\\
0.96	49.6523187509194\\
0.962	49.7413099584833\\
0.964	49.8085750474667\\
0.966	49.8756428394133\\
0.968	49.9425570749031\\
0.97	49.9938099279912\\
0.972	50.043209248416\\
0.974	50.0844103616354\\
0.976	50.1277949892065\\
0.978	50.1561075179761\\
0.98	50.1770316372807\\
0.982	50.1911737171746\\
0.984	50.2054622772838\\
0.986	50.2208228561983\\
0.988	50.2295595467154\\
0.99	50.2243901715895\\
0.992	50.2255774686107\\
0.994	50.2136339485018\\
0.996	50.2015892461679\\
0.998	50.1848241983744\\
1	50.1699966861376\\
1.002	50.1463400558801\\
1.004	50.128939408407\\
1.006	50.0996293735251\\
1.008	50.0823033673664\\
1.01	50.0594046323724\\
1.012	50.0371963864345\\
1.014	50.0189545983765\\
1.016	49.9898828180662\\
1.018	49.971506455465\\
1.02	49.9397486728708\\
1.022	49.9219350247399\\
1.024	49.9030689860181\\
1.026	49.8795817638349\\
1.028	49.8612175871463\\
1.03	49.8396926263191\\
1.032	49.8203862840242\\
1.034	49.8032445137866\\
1.036	49.7939101342846\\
1.038	49.7726149581873\\
1.04	49.7446058622911\\
1.042	49.7270020382986\\
1.044	49.720110801227\\
1.046	49.6960184397788\\
1.048	49.6834760067689\\
1.05	49.6747588625164\\
1.052	49.6626291918434\\
1.054	49.6520713021332\\
1.056	49.643057931845\\
1.058	49.6359861657409\\
1.06	49.6321988945817\\
1.062	49.6220846344569\\
1.064	49.6069016473175\\
1.066	49.5905514784578\\
1.068	49.5791860918935\\
1.07	49.5705972400379\\
1.072	49.5693506587913\\
1.074	49.5626900574287\\
1.076	49.5554448758666\\
1.078	49.5435496326547\\
1.08	49.5399713519169\\
1.082	49.5366202300994\\
1.084	49.5327710088129\\
1.086	49.5233221353809\\
1.088	49.5209834161916\\
1.09	49.5256580519456\\
1.092	49.528267898691\\
1.094	49.5190485673483\\
1.096	49.5154353088569\\
1.098	49.5018061296431\\
1.1	49.5003495550803\\
1.102	49.4923233268535\\
1.104	49.487545701617\\
1.106	49.4940468054004\\
1.108	49.4937340240777\\
1.11	49.5012070835764\\
1.112	49.504942821123\\
1.114	49.5080924682428\\
1.116	49.5039614291411\\
1.118	49.5023725267444\\
1.12	49.5011965076267\\
1.122	49.4901862123989\\
1.124	49.4919166804347\\
1.126	49.4907270847005\\
1.128	49.4782295267568\\
1.13	49.4878430213545\\
1.132	49.4952585829368\\
1.134	49.4931983630282\\
1.136	49.4934601975669\\
1.138	49.4905557270851\\
1.14	49.4906659795427\\
1.142	49.4856366974909\\
1.144	49.4755041496296\\
1.146	49.4719193622078\\
1.148	49.4704370898011\\
1.15	49.4684787131667\\
1.152	49.4717301098889\\
1.154	49.4698264621397\\
1.156	49.4719679955536\\
1.158	49.4750567295017\\
1.16	49.4742918608543\\
1.162	49.4705420603786\\
1.164	49.4682264262773\\
1.166	49.4759372557017\\
1.168	49.4678226191346\\
1.17	49.4694788948847\\
1.172	49.4780251922676\\
1.174	49.4783764331392\\
1.176	49.4756537389077\\
1.178	49.4811233946494\\
1.18	49.4914698857925\\
1.182	49.4928167129776\\
1.184	49.4854081874399\\
1.186	49.4864556757154\\
1.188	49.4804613255717\\
1.19	49.486070997598\\
1.192	49.4884073932321\\
1.194	49.4830947471246\\
1.196	49.4859398544994\\
1.198	49.4937649365473\\
1.2	49.4888490900524\\
1.202	49.4840661274133\\
1.204	49.4873929491091\\
1.206	49.4768102123532\\
1.208	49.479506128695\\
1.21	49.4789504153031\\
1.212	49.4743539888421\\
1.214	49.4688456568483\\
1.216	49.4748546420191\\
1.218	49.4764419220935\\
1.22	49.4849285586596\\
1.222	49.4880671495005\\
1.224	49.495181762611\\
1.226	49.4968087091122\\
1.228	49.5004550086001\\
1.23	49.5039699666784\\
1.232	49.5009108276471\\
1.234	49.491771874098\\
1.236	49.4877538393579\\
1.238	49.4796793314943\\
1.24	47.4915069194752\\
1.242	45.7442140112862\\
1.244	44.1961645545822\\
1.246	42.8257210048274\\
1.248	41.6098325959447\\
1.25	40.5268971083718\\
1.252	39.5685608131676\\
1.254	38.7068092036697\\
1.256	37.9528809504402\\
1.258	37.2675195862931\\
1.26	36.6599108140106\\
1.262	36.105441213005\\
1.264	35.6129798603841\\
1.266	35.177164315853\\
1.268	34.788678749069\\
1.27	34.4343650493068\\
1.272	34.1231089697183\\
1.274	33.8350895626169\\
1.276	33.5905289721028\\
1.278	33.3644450036455\\
1.28	33.1667365292807\\
1.282	32.9763268178605\\
1.284	32.8097604909772\\
1.286	32.6595669685031\\
1.288	32.5306072828849\\
1.29	32.4212181116223\\
1.292	32.3123585051965\\
1.294	32.2143539375286\\
1.296	32.1343898800313\\
1.298	32.0568338702351\\
1.3	31.998591398994\\
1.302	31.9476422329203\\
1.304	31.8987314719531\\
1.306	31.8459530092591\\
1.308	31.8140429143284\\
1.31	31.7905497715801\\
1.312	31.7637554614521\\
1.314	31.7424206072364\\
1.316	31.7337144669006\\
1.318	31.7231817500282\\
1.32	31.7004136902632\\
1.322	31.6863999627224\\
1.324	31.6689759717279\\
1.326	31.6680235593407\\
1.328	31.6676450338359\\
1.33	31.6598855397242\\
1.332	31.6559305771841\\
1.334	31.6567998461809\\
1.336	31.6548234902541\\
1.338	31.6604958784766\\
1.34	31.6529012711038\\
1.342	31.647388647201\\
1.344	31.6505737688343\\
1.346	31.6493327086776\\
1.348	31.6431929448677\\
1.35	31.640093798002\\
1.352	31.6433166205619\\
1.354	31.6513975364994\\
1.356	31.6560335371791\\
1.358	31.6499993381549\\
1.36	31.6470381642067\\
1.362	31.6515165963616\\
1.364	31.6574964989478\\
1.366	31.6572618317832\\
1.368	31.6592725959152\\
1.37	31.6578611948614\\
1.372	31.6561246776025\\
1.374	31.6601104290843\\
1.376	31.6598519332725\\
1.378	31.6548943037011\\
1.38	31.6595646262139\\
1.382	31.6620457419291\\
1.384	31.6731844128888\\
1.386	31.670651885332\\
1.388	31.6730091888277\\
1.39	31.6712739799142\\
1.392	31.6723377734681\\
1.394	31.6665585143943\\
1.396	31.6714613503321\\
1.398	31.6781542972006\\
1.4	31.677447121752\\
};\label{fig:p:d_2}

\addplot [color=mycolor3!50!black,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	37.0554892215029\\
0.002	37.0898960632027\\
0.004	36.9083318618979\\
0.006	37.0886119023761\\
0.008	37.2659174542603\\
0.01	36.6395280851379\\
0.012	36.5306272695897\\
0.014	36.5475457836869\\
0.016	37.1771666087027\\
0.018	36.8649293776194\\
0.02	37.1600836125981\\
0.022	36.7013616352257\\
0.024	36.8130750845423\\
0.026	36.8584821680503\\
0.028	36.597640131902\\
0.03	36.8425764695217\\
0.032	37.0654965328899\\
0.034	36.7550144037847\\
0.036	36.7186746427255\\
0.038	36.9526000720155\\
0.04	37.0058055665324\\
0.042	36.7615356985079\\
0.044	36.5885184211265\\
0.046	36.9306065147198\\
0.048	36.8126750432566\\
0.05	36.604051036525\\
0.052	37.2447277716507\\
0.054	36.7529593746252\\
0.056	36.6639061348497\\
0.058	37.0039643808573\\
0.06	36.7590129383714\\
0.062	37.2864233377832\\
0.064	37.2562902328939\\
0.066	36.7397380842019\\
0.068	37.0313369298901\\
0.07	37.174343893958\\
0.072	36.7075748284437\\
0.074	36.6062554988661\\
0.076	36.8814547904626\\
0.078	37.3166934504399\\
0.08	36.5773892225687\\
0.082	37.2143138347647\\
0.084	37.1816679843321\\
0.086	37.1836751207911\\
0.088	36.9762924743533\\
0.09	36.902063691069\\
0.092	36.9277312716236\\
0.094	37.0237269481568\\
0.096	36.6918604695686\\
0.098	37.2628681890984\\
0.1	36.9740685990447\\
0.102	37.2245481327207\\
0.104	36.9551522218731\\
0.106	36.7410527830196\\
0.108	36.6663782442373\\
0.11	37.0904656246786\\
0.112	36.5955203045221\\
0.114	37.1598570788262\\
0.116	37.1355661005806\\
0.118	37.003314319199\\
0.12	37.2511343523984\\
0.122	37.152093192429\\
0.124	36.6748379269632\\
0.126	36.7578266879794\\
0.128	37.1365814918924\\
0.13	37.1645895542184\\
0.132	36.6368193842798\\
0.134	36.6131537903228\\
0.136	36.7882672182289\\
0.138	36.8357978906988\\
0.14	36.8358174284177\\
0.142	37.2604666615144\\
0.144	36.6492111469002\\
0.146	36.6603971613745\\
0.148	36.9113414703232\\
0.15	37.1148608577741\\
0.152	36.7767337434242\\
0.154	36.9374259734023\\
0.156	37.0719234923661\\
0.158	36.5427327770674\\
0.16	37.0863232620734\\
0.162	37.1550593990345\\
0.164	36.6092742496977\\
0.166	36.5657512789722\\
0.168	37.1505006448649\\
0.17	36.5873352897826\\
0.172	36.8828611125381\\
0.174	36.7765913525383\\
0.176	36.5809733048248\\
0.178	36.7229509701994\\
0.18	37.1178872325378\\
0.182	36.8297083007601\\
0.184	37.2825537596345\\
0.186	36.6535070465082\\
0.188	36.7272207724888\\
0.19	36.862771710897\\
0.192	37.3126712770608\\
0.194	36.5470670349848\\
0.196	36.9530653485404\\
0.198	37.1853722270983\\
0.2	37.2937542803782\\
0.202	36.6326669969911\\
0.204	36.7853141464804\\
0.206	36.953520216525\\
0.208	37.1658342875058\\
0.21	37.2507933038919\\
0.212	36.8532580887339\\
0.214	37.1140361155195\\
0.216	36.7312243398066\\
0.218	36.8799938360733\\
0.22	37.2171573516763\\
0.222	37.1505515668758\\
0.224	36.8504602462769\\
0.226	36.7008464385614\\
0.228	36.908495157507\\
0.23	36.9229518227915\\
0.232	36.7929387221029\\
0.234	37.0731428048208\\
0.236	36.8970092142494\\
0.238	37.1290133584402\\
0.24	36.5467617582047\\
0.242	37.2024070318762\\
0.244	36.5542771525005\\
0.246	36.9576629040295\\
0.248	36.962394686019\\
0.25	36.7152508899243\\
0.252	36.8345720075476\\
0.254	37.0210611939193\\
0.256	36.5856351284363\\
0.258	36.8465958779332\\
0.26	36.7729859771797\\
0.262	36.8838600150494\\
0.264	36.7219744015659\\
0.266	36.5631486406256\\
0.268	36.6830510572683\\
0.27	36.6182369269302\\
0.272	37.0560639874339\\
0.274	37.1619149420291\\
0.276	36.9885401432391\\
0.278	37.1808542110772\\
0.28	36.7124707237143\\
0.282	37.2198825965958\\
0.284	37.2070770594016\\
0.286	37.2224452901376\\
0.288	37.3019324533054\\
0.29	37.3172590715521\\
0.292	36.5993881125935\\
0.294	36.5450656998537\\
0.296	37.0263772482891\\
0.298	36.5749424396498\\
0.3	37.1963809387254\\
0.302	37.2980872957393\\
0.304	36.5847333160321\\
0.306	37.249071421522\\
0.308	37.0711196071463\\
0.31	36.5319386611733\\
0.312	36.6055356491434\\
0.314	36.6186254808812\\
0.316	37.1840458206044\\
0.318	36.5459855973884\\
0.32	37.0251249281637\\
0.322	36.9441684022508\\
0.324	36.7138260745623\\
0.326	36.7055241809829\\
0.328	36.614134159702\\
0.33	36.5455007346821\\
0.332	36.9079291838434\\
0.334	37.0629988033317\\
0.336	37.1592255361995\\
0.338	36.7087554543214\\
0.34	37.1548400829398\\
0.342	36.7166838124134\\
0.344	36.635195214698\\
0.346	36.8352497009088\\
0.348	36.644703984749\\
0.35	37.2947592135335\\
0.352	36.841998482973\\
0.354	36.6073399006118\\
0.356	37.1604715369302\\
0.358	36.8343929991513\\
0.36	36.7392031975488\\
0.362	36.8280773097428\\
0.364	36.7267385269307\\
0.366	37.0031030307305\\
0.368	37.0104483961727\\
0.37	36.6908244791827\\
0.372	36.7520581550531\\
0.374	36.8001084615021\\
0.376	36.5789649688056\\
0.378	36.6849434822852\\
0.38	36.6960173345923\\
0.382	36.6938618576309\\
0.384	36.5856953895405\\
0.386	36.9176686073914\\
0.388	37.1214873024401\\
0.39	36.9544460726799\\
0.392	36.7439945665517\\
0.394	36.999886017219\\
0.396	36.8464988203421\\
0.398	37.2320358776392\\
0.4	36.6513483621542\\
0.402	36.8381626207383\\
0.404	37.0405782286968\\
0.406	36.7954192959134\\
0.408	36.640093730536\\
0.41	37.3160277353011\\
0.412	36.5892137639807\\
0.414	37.0728011555697\\
0.416	36.7358498142744\\
0.418	37.0459848091679\\
0.42	37.0540234593785\\
0.422	36.8735520571607\\
0.424	36.9452994012036\\
0.426	36.6036423185388\\
0.428	37.2505017484612\\
0.43	37.1111399971488\\
0.432	36.9444865452711\\
0.434	36.6622715753704\\
0.436	36.6153858482692\\
0.438	37.0286145743636\\
0.44	37.0709193020908\\
0.442	36.5684466812717\\
0.444	36.7161661849541\\
0.446	37.2470637731791\\
0.448	37.2906265164995\\
0.45	37.1966536653927\\
0.452	36.9872274421308\\
0.454	36.710092852708\\
0.456	37.1306064666773\\
0.458	37.116465886999\\
0.46	36.6808344039613\\
0.462	37.0005586338248\\
0.464	36.8591462134955\\
0.466	37.1582267266098\\
0.468	37.0184784796482\\
0.47	36.9109000855391\\
0.472	37.1706069812717\\
0.474	36.7925715953852\\
0.476	36.7291142272536\\
0.478	37.036555383798\\
0.48	37.2441203867002\\
0.482	36.8913529558547\\
0.484	37.0948311964266\\
0.486	37.2349192711932\\
0.488	37.1416474041057\\
0.49	36.8130937565192\\
0.492	36.6587196422169\\
0.494	37.2263763721699\\
0.496	36.841542987016\\
0.498	37.0808545765401\\
0.5	37.1276481311969\\
0.502	37.1088227867678\\
0.504	36.6599318375845\\
0.506	36.8423305008618\\
0.508	36.5617827152142\\
0.51	36.6393234832568\\
0.512	36.5283185212569\\
0.514	36.9522381859038\\
0.516	36.7246969790264\\
0.518	37.2162903556388\\
0.52	36.9879359333305\\
0.522	36.9966748907276\\
0.524	36.8519499900974\\
0.526	37.1990945064272\\
0.528	36.8417683029559\\
0.53	36.7696274208658\\
0.532	36.8298606111264\\
0.534	36.9198587829338\\
0.536	36.7300970654748\\
0.538	36.616473309566\\
0.54	37.1060206489665\\
0.542	36.8773998041837\\
0.544	36.6055786803173\\
0.546	36.8569135685848\\
0.548	36.6271785631311\\
0.55	36.5256229619643\\
0.552	36.7974318043839\\
0.554	36.8927042401778\\
0.556	37.1998988290576\\
0.558	36.8196208515201\\
0.56	36.971762293729\\
0.562	36.7831165964081\\
0.564	36.7941709431302\\
0.566	37.0691240495562\\
0.568	37.2408144739372\\
0.57	37.0614892731345\\
0.572	37.1568368585143\\
0.574	37.1229991560346\\
0.576	36.6603008207244\\
0.578	36.7036790823631\\
0.58	37.2429971159206\\
0.582	37.2462290127225\\
0.584	36.7634298044831\\
0.586	36.9289558098834\\
0.588	36.8456743421715\\
0.59	36.6873244069567\\
0.592	36.8305024070869\\
0.594	37.1047893603644\\
0.596	36.9493773685001\\
0.598	36.8828216130583\\
0.6	36.6874146589177\\
0.602	36.5281019579988\\
0.604	37.0015653618674\\
0.606	37.2247615859482\\
0.608	36.8734236447602\\
0.61	36.635956395968\\
0.612	36.5621270975841\\
0.614	37.2771205851754\\
0.616	36.8051275134842\\
0.618	36.9300944045763\\
0.62	36.7037229643017\\
0.622	36.5433981989168\\
0.624	36.753901592937\\
0.626	37.153469228161\\
0.628	37.1353088081433\\
0.63	36.9748982433068\\
0.632	37.0692566750384\\
0.634	36.527072123389\\
0.636	37.3023898954915\\
0.638	36.8671094123473\\
0.64	36.5950185640388\\
0.642	36.9725700958227\\
0.644	36.8637829937513\\
0.646	36.5751201345632\\
0.648	36.6406476431299\\
0.65	37.0855753905576\\
0.652	37.2329607809537\\
0.654	36.6389909113754\\
0.656	36.7679244395475\\
0.658	37.2875135466208\\
0.66	36.6605239461553\\
0.662	36.979154178386\\
0.664	37.0200411761308\\
0.666	36.912720518543\\
0.668	36.9861972426477\\
0.67	36.5785668568473\\
0.672	37.1390252169934\\
0.674	37.3131609418087\\
0.676	36.8288786721851\\
0.678	37.0123437476138\\
0.68	36.9758574758416\\
0.682	36.6448791979391\\
0.684	37.1846926246028\\
0.686	36.9506009730657\\
0.688	37.1427469752258\\
0.69	37.1175153955719\\
0.692	36.6138914415002\\
0.694	36.5868777040727\\
0.696	36.7708231977855\\
0.698	37.0166321085462\\
0.7	37.135629932224\\
0.702	37.1205448545683\\
0.704	36.8738961737991\\
0.706	37.2106363965012\\
0.708	37.1261569926564\\
0.71	37.1984183193226\\
0.712	37.2985953424137\\
0.714	36.5412361844587\\
0.716	37.0470143694906\\
0.718	36.7429725852785\\
0.72	36.5617162036997\\
0.722	37.0363439282523\\
0.724	36.9747005968033\\
0.726	37.3142976155765\\
0.728	37.2796156225803\\
0.73	37.3112400721718\\
0.732	36.7943204620162\\
0.734	37.2760447270904\\
0.736	37.215725758505\\
0.738	37.1496251737083\\
0.74	37.2459791463156\\
0.742	37.1536006686604\\
0.744	37.0312692597017\\
0.746	36.6985589144106\\
0.748	37.0676782155973\\
0.75	36.9127438486589\\
0.752	36.9566420599261\\
0.754	37.198948238912\\
0.756	36.8127108483087\\
0.758	37.2533487387877\\
0.76	36.8298776635971\\
0.762	36.6595182686568\\
0.764	36.5721058716365\\
0.766	37.2863633229658\\
0.768	37.1367759995114\\
0.77	37.0581972980144\\
0.772	36.5942427909642\\
0.774	36.8143704506305\\
0.776	36.7387221759435\\
0.778	37.1539022803754\\
0.78	36.8615700192757\\
0.782	37.2489941509508\\
0.784	37.1037861906492\\
0.786	37.0269452086412\\
0.788	36.9311640414082\\
0.79	36.6361260821602\\
0.792	36.6837413638079\\
0.794	36.6215338712328\\
0.796	37.0928797572303\\
0.798	36.9392458283304\\
0.8	36.8240328899959\\
0.802	36.5787434387384\\
0.804	37.1495492002466\\
0.806	37.2887936795924\\
0.808	37.2778248778038\\
0.81	36.7274411445027\\
0.812	36.8119368837305\\
0.814	36.6568235222549\\
0.816	37.0181768279362\\
0.818	36.8880278165352\\
0.82	37.1575195866238\\
0.822	37.215635096698\\
0.824	36.7829853090109\\
0.826	36.6080844972334\\
0.828	36.8243290273515\\
0.83	36.7758660419191\\
0.832	37.2622881500734\\
0.834	36.7053673197503\\
0.836	36.6601931569202\\
0.838	36.5967013756792\\
0.84	37.0057264652996\\
0.842	36.7384069390456\\
0.844	36.5881051550898\\
0.846	37.3008096840599\\
0.848	37.022105049971\\
0.85	36.9222864196659\\
0.852	36.5452077866879\\
0.854	37.0768849873733\\
0.856	37.3094465313539\\
0.858	37.0093760377741\\
0.86	37.11935798084\\
0.862	36.6681917006157\\
0.864	37.0309847646765\\
0.866	37.2853131844679\\
0.868	37.0057029665167\\
0.87	36.6381853232235\\
0.872	36.9238274760876\\
0.874	36.9453947587314\\
0.876	37.2831948818871\\
0.878	36.9969867322397\\
0.88	37.0383152842938\\
0.882	36.7009741726053\\
0.884	36.5801245035053\\
0.886	37.2868555053492\\
0.888	37.2371405509478\\
0.89	36.736348457119\\
0.892	37.050380483631\\
0.894	37.2310040444556\\
0.896	36.7286853055969\\
0.898	37.0801701248848\\
0.9	36.8648317612406\\
0.902	37.073833443414\\
0.904	37.0844041287664\\
0.906	36.9560306685275\\
0.908	37.1943539286141\\
0.91	37.005755701853\\
0.912	36.5627478002903\\
0.914	37.1606187050723\\
0.916	36.713061215479\\
0.918	36.7215954065701\\
0.92	37.1404829031126\\
0.922	36.7739687067188\\
0.924	37.0989575784814\\
0.926	36.915001070916\\
0.928	36.6989889611477\\
0.93	37.2613871368472\\
0.932	36.9007019906109\\
0.934	36.7335761455797\\
0.936	37.121488887554\\
0.938	37.1247182327448\\
0.94	36.5396534200294\\
0.942	36.9451346290066\\
0.944	37.1470444611363\\
0.946	36.9521384614471\\
0.948	37.182054780371\\
0.95	37.0138264567827\\
0.952	37.1657358303086\\
0.954	36.7380702736654\\
0.956	36.6962345197626\\
0.958	36.7831204704159\\
0.96	36.6693604589657\\
0.962	37.2148834823757\\
0.964	36.6739937343636\\
0.966	37.0253940025446\\
0.968	37.0493444466213\\
0.97	36.7576068643188\\
0.972	36.6942072052441\\
0.974	36.5608445221987\\
0.976	36.8764217197694\\
0.978	36.7411786284008\\
0.98	36.6864508494723\\
0.982	36.861646997552\\
0.984	36.7528061737708\\
0.986	37.013593594806\\
0.988	36.8045896782755\\
0.99	36.5856852305981\\
0.992	36.8429949391102\\
0.994	37.0715230272742\\
0.996	37.2007870340118\\
0.998	36.5428126811579\\
1	37.0460538580482\\
1.002	37.3031138011059\\
1.004	37.0371003117962\\
1.006	36.7126214437368\\
1.008	36.7342908948519\\
1.01	36.6306712979164\\
1.012	36.5466758919599\\
1.014	37.1011308731772\\
1.016	36.7230208527173\\
1.018	36.9452090812529\\
1.02	36.8557864471868\\
1.022	37.0943349625264\\
1.024	36.9636734426097\\
1.026	36.5845930909635\\
1.028	37.0194526584275\\
1.03	37.3114639663909\\
1.032	36.768700532951\\
1.034	36.6239048504662\\
1.036	36.5873282514651\\
1.038	36.6393426150281\\
1.04	36.6021845698659\\
1.042	36.6718395724447\\
1.044	37.1130314319555\\
1.046	37.2894679320719\\
1.048	36.6268957803908\\
1.05	36.8927220182037\\
1.052	36.8982054484769\\
1.054	37.0063732089378\\
1.056	37.3096568517982\\
1.058	36.981669836137\\
1.06	37.2615580026871\\
1.062	36.9128184910693\\
1.064	37.1606533632553\\
1.066	37.0625482303997\\
1.068	36.8701022113733\\
1.07	36.9015698699038\\
1.072	37.10577377242\\
1.074	36.8988933346689\\
1.076	36.7193193921334\\
1.078	36.79809046299\\
1.08	37.0106259925368\\
1.082	36.9423991400739\\
1.084	36.9850807551385\\
1.086	37.1134535774817\\
1.088	37.2877526893501\\
1.09	37.2043796355508\\
1.092	37.1997875778131\\
1.094	36.7371728331836\\
1.096	36.6735961014821\\
1.098	36.6961493255444\\
1.1	37.1047201893742\\
1.102	36.8750032095171\\
1.104	36.5882008472861\\
1.106	36.6180034109586\\
1.108	37.2744647186394\\
1.11	36.8245819826647\\
1.112	36.6705246840852\\
1.114	36.7515865305657\\
1.116	37.1363111533453\\
1.118	37.2482799721688\\
1.12	36.7479899635845\\
1.122	36.7925287471645\\
1.124	36.5409727614363\\
1.126	37.1294784050279\\
1.128	36.8663307813565\\
1.13	36.651149692841\\
1.132	36.6316569077123\\
1.134	37.0847183533228\\
1.136	37.1109516651741\\
1.138	36.6839814688496\\
1.14	37.1972502678425\\
1.142	37.1439717253445\\
1.144	37.0800958869347\\
1.146	37.1068105043039\\
1.148	37.2729479256888\\
1.15	36.5819177322077\\
1.152	37.1930086060947\\
1.154	37.0970603953198\\
1.156	37.2839563926382\\
1.158	37.16746168113\\
1.16	36.6086439384043\\
1.162	36.9856859862221\\
1.164	37.262240274545\\
1.166	36.6172860601233\\
1.168	36.7644165566931\\
1.17	37.2842414470776\\
1.172	36.846921205063\\
1.174	36.7707703430876\\
1.176	37.239112346243\\
1.178	36.7176334983371\\
1.18	36.847549185728\\
1.182	36.6024108274726\\
1.184	36.7478248965979\\
1.186	36.7105302076145\\
1.188	36.7288101304432\\
1.19	37.121855374223\\
1.192	37.2410399969818\\
1.194	36.5747059147472\\
1.196	36.8083979046267\\
1.198	36.5300010901951\\
1.2	37.2987722751673\\
1.202	36.7191847407452\\
1.204	36.8150110782729\\
1.206	36.8070989192208\\
1.208	37.2013860649594\\
1.21	37.0195282806241\\
1.212	36.985820672364\\
1.214	36.946313775056\\
1.216	36.9694427880966\\
1.218	37.0235841112884\\
1.22	37.2790890064213\\
1.222	36.9368772406369\\
1.224	36.8428573077317\\
1.226	37.095420267208\\
1.228	36.7501044465657\\
1.23	37.2899637239986\\
1.232	37.1520353663672\\
1.234	36.9509704755089\\
1.236	36.6810330384836\\
1.238	36.9957696761229\\
1.24	36.8738866874934\\
1.242	37.1579298740816\\
1.244	37.1085698397982\\
1.246	37.1568172551502\\
1.248	36.6095822466033\\
1.25	36.5325514273331\\
1.252	36.839030145142\\
1.254	36.7008033647121\\
1.256	36.987539667549\\
1.258	36.5886314315505\\
1.26	37.0907638239481\\
1.262	36.5347281717114\\
1.264	36.6697646147131\\
1.266	37.2632216071631\\
1.268	36.7341217238695\\
1.27	37.1877922774209\\
1.272	36.6696799045507\\
1.274	36.9311232495664\\
1.276	36.5339320316252\\
1.278	37.1973551844399\\
1.28	37.2110457551138\\
1.282	37.2760161450543\\
1.284	36.8875848227677\\
1.286	36.6424520640803\\
1.288	37.2316454356008\\
1.29	37.1391313361903\\
1.292	36.5662395605038\\
1.294	37.0676131623255\\
1.296	36.8225478863166\\
1.298	37.0562712613154\\
1.3	36.9718803319539\\
1.302	36.8187733126232\\
1.304	37.1581647202721\\
1.306	37.0701876131653\\
1.308	37.255017189073\\
1.31	36.8504064640659\\
1.312	36.9767440713025\\
1.314	36.715642951993\\
1.316	36.5752438643123\\
1.318	36.793759971966\\
1.32	37.315251781742\\
1.322	36.7510291640834\\
1.324	36.6271174181035\\
1.326	36.6126445196871\\
1.328	37.1166219168125\\
1.33	37.2180131848819\\
1.332	36.8918805028396\\
1.334	36.5701796686166\\
1.336	37.2893004048254\\
1.338	36.6393794299626\\
1.34	36.7359024076234\\
1.342	36.5823622926573\\
1.344	37.1525608122376\\
1.346	36.7778155414935\\
1.348	36.7587411790369\\
1.35	36.7244665285793\\
1.352	37.1011412581441\\
1.354	37.1512977696891\\
1.356	36.9418074378737\\
1.358	37.1593130197347\\
1.36	36.8454373518862\\
1.362	36.8477249476909\\
1.364	36.6234738904055\\
1.366	36.5570831485385\\
1.368	36.9404094216303\\
1.37	36.6279916180779\\
1.372	36.6372301008572\\
1.374	36.8276168476692\\
1.376	36.8435600450902\\
1.378	36.8124877206711\\
1.38	37.0794244872395\\
1.382	36.8239852075193\\
1.384	36.5953697001982\\
1.386	36.615169663097\\
1.388	37.1011467073333\\
1.39	37.1844477582598\\
1.392	36.8771506104147\\
1.394	37.123329274786\\
1.396	36.7228315744021\\
1.398	36.9466926480701\\
1.4	36.6026558080875\\
};\label{fig:p:p_3}

\addplot [color=mycolor3!50!white,dashed,line width = 1.0pt]
table[row sep=crcr]{%
0	45.1808957505726\\
0.002	45.5256497496936\\
0.004	45.7118720847782\\
0.006	45.7741357481509\\
0.008	45.7393833809111\\
0.01	45.6070355852196\\
0.012	45.401600228205\\
0.014	45.1315592840682\\
0.016	44.8344888077983\\
0.018	44.5001986705824\\
0.02	44.1316288758783\\
0.022	43.7618528175579\\
0.024	43.3718145180511\\
0.026	42.9652384951361\\
0.028	42.5654883715732\\
0.03	42.162132087512\\
0.032	41.7731692306544\\
0.034	41.3943158101217\\
0.036	41.0203804506364\\
0.038	40.6740549821964\\
0.04	40.3386661756606\\
0.042	40.0212452850827\\
0.044	39.7127696008883\\
0.046	39.4234783461585\\
0.048	39.1296701652878\\
0.05	38.8621597698189\\
0.052	38.6109210436447\\
0.054	38.3817100488618\\
0.056	38.173983424036\\
0.058	37.9702232318996\\
0.06	37.7802593869428\\
0.062	37.6117126646583\\
0.064	37.4601536488491\\
0.066	37.3171576685656\\
0.068	37.1919884560121\\
0.07	37.0689917809205\\
0.072	36.9514064631407\\
0.074	36.8641038641301\\
0.076	36.7698317046564\\
0.078	36.7013041479961\\
0.08	36.6441667564675\\
0.082	36.5942943592517\\
0.084	36.5516403246092\\
0.086	36.510829682847\\
0.088	36.4670554029969\\
0.09	36.4436326894687\\
0.092	36.4249342497832\\
0.094	36.4092840281268\\
0.096	36.400633825578\\
0.098	36.3879188768317\\
0.1	36.3898879953751\\
0.102	36.3919793364751\\
0.104	36.3897528869742\\
0.106	36.4078721089714\\
0.108	36.4237730176391\\
0.11	36.4353197516346\\
0.112	36.4454897885801\\
0.114	36.4738982286878\\
0.116	36.4804765601603\\
0.118	36.5085548300395\\
0.12	36.5283746294627\\
0.122	36.5495035277069\\
0.124	36.5813271022316\\
0.126	36.6077121823065\\
0.128	36.6341976957165\\
0.13	36.6589240017551\\
0.132	36.6687356184807\\
0.134	36.6868566017097\\
0.136	36.7092947405911\\
0.138	36.7305420810802\\
0.14	36.7504745456455\\
0.142	36.7734032557766\\
0.144	36.8002751436489\\
0.146	36.8253451506868\\
0.148	36.834500258093\\
0.15	36.8636500856275\\
0.152	36.8772551203675\\
0.154	36.88879173946\\
0.156	36.9028012845731\\
0.158	36.914372855419\\
0.16	36.935677906543\\
0.162	36.9452363278292\\
0.164	36.9548844374022\\
0.166	36.967824046219\\
0.168	36.9846659187052\\
0.17	36.9946430157166\\
0.172	37.0061318047351\\
0.174	37.0053562593779\\
0.176	37.0195671141411\\
0.178	37.0316814374373\\
0.18	37.0371908375147\\
0.182	37.048857784568\\
0.184	37.0546829368103\\
0.186	37.0627618407587\\
0.188	37.071614841593\\
0.19	37.0718312666256\\
0.192	37.0757870545801\\
0.194	37.0791932043416\\
0.196	37.084745274468\\
0.198	37.0955885748519\\
0.2	37.0976771846045\\
0.202	37.1039537571978\\
0.204	37.1111121278471\\
0.206	37.1020342991002\\
0.208	37.102393549474\\
0.21	37.1068164771384\\
0.212	37.1096173598706\\
0.214	37.107508060323\\
0.216	37.1117630948687\\
0.218	37.1042931689813\\
0.22	37.106397579743\\
0.222	37.1040822692332\\
0.224	37.1008496612946\\
0.226	37.0995540182372\\
0.228	37.1065470597677\\
0.23	37.1055719239455\\
0.232	37.1021707977518\\
0.234	37.1022302302615\\
0.236	37.1078781190018\\
0.238	37.1065954502296\\
0.24	37.1043004216686\\
0.242	37.1023696200832\\
0.244	37.0982341068171\\
0.246	37.1087593294413\\
0.248	37.1131126440187\\
0.25	37.109299370418\\
0.252	37.1096945607101\\
0.254	37.1141591710895\\
0.256	37.124514129197\\
0.258	37.1331978883674\\
0.26	37.1339744754195\\
0.262	37.1273129420307\\
0.264	37.1283585886351\\
0.266	37.1246022532939\\
0.268	37.1380871660883\\
0.27	37.1368831344623\\
0.272	37.1431642919814\\
0.274	37.1503140286942\\
0.276	37.1590978599104\\
0.278	37.1629785907277\\
0.28	37.1575711264462\\
0.282	37.1544896687943\\
0.284	37.1496081041551\\
0.286	37.137399628853\\
0.288	37.1275313603423\\
0.29	37.1278701499368\\
0.292	37.1183830656321\\
0.294	37.1147848847455\\
0.296	37.1211660419129\\
0.298	37.1345842724395\\
0.3	37.1326516788683\\
0.302	37.1355652721033\\
0.304	37.1426210442374\\
0.306	37.1532854245935\\
0.308	37.1462728479235\\
0.31	37.152421023684\\
0.312	37.1594938721495\\
0.314	37.1583797582256\\
0.316	37.1459216722553\\
0.318	37.1362142909475\\
0.32	37.1276499819305\\
0.322	37.1185726780165\\
0.324	37.1091842289541\\
0.326	37.1157792465252\\
0.328	37.1065410002936\\
0.33	37.0994654135721\\
0.332	37.0974842683228\\
0.334	37.094300147399\\
0.336	37.1028845547811\\
0.338	37.1116046208027\\
0.34	37.1245828923197\\
0.342	37.1312160056403\\
0.344	37.1326268602087\\
0.346	37.1331070391778\\
0.348	37.1427893670152\\
0.35	37.1418075100436\\
0.352	37.1401544799454\\
0.354	37.1446904098725\\
0.356	37.1424694092915\\
0.358	37.1412754912928\\
0.36	37.1448921614546\\
0.362	37.1568221126788\\
0.364	37.1578759818842\\
0.366	37.171074297735\\
0.368	37.1744297598268\\
0.37	37.175256366721\\
0.372	37.1825933819992\\
0.374	37.1930385284953\\
0.376	37.1866114691611\\
0.378	37.1875916041405\\
0.38	37.1900083414383\\
0.382	37.190387124149\\
0.384	37.1884842102252\\
0.386	37.1927027148969\\
0.388	37.2039647809638\\
0.39	37.2037629420315\\
0.392	37.2039884539979\\
0.394	37.2016807931406\\
0.396	37.2052873807651\\
0.398	37.1952065965753\\
0.4	37.1854960051248\\
0.402	37.1775893190542\\
0.404	37.1834238383319\\
0.406	37.1860505680455\\
0.408	37.1830587597518\\
0.41	37.1914623627525\\
0.412	37.1877344256527\\
0.414	37.1777595108697\\
0.416	37.162643703521\\
0.418	37.1564678886718\\
0.42	37.1592543254199\\
0.422	37.1525198403255\\
0.424	37.157006121803\\
0.426	37.1469260656394\\
0.428	37.145629047031\\
0.43	37.1518736765192\\
0.432	37.1539551043151\\
0.434	37.1571664276284\\
0.436	37.1554563830468\\
0.438	37.156414522185\\
0.44	37.1513974493503\\
0.442	37.1519716937796\\
0.444	37.1541016488419\\
0.446	37.1428419564165\\
0.448	37.1313236630716\\
0.45	37.1307979615283\\
0.452	37.1331197895054\\
0.454	37.122047148547\\
0.456	37.11979148088\\
0.458	37.1276788065257\\
0.46	37.1297795669201\\
0.462	37.1245172032823\\
0.464	37.1318194321929\\
0.466	37.1355608239735\\
0.468	37.1381317874835\\
0.47	37.1311256937721\\
0.472	37.1326669269765\\
0.474	37.1303324686488\\
0.476	37.1342105938124\\
0.478	37.124405631341\\
0.48	37.1253115669434\\
0.482	37.1305047392573\\
0.484	37.1282055181554\\
0.486	37.131220589099\\
0.488	37.1214685849535\\
0.49	37.1118395728465\\
0.492	37.1254883178809\\
0.494	37.1246591016047\\
0.496	37.1273344883439\\
0.498	37.1361234381001\\
0.5	37.1346521944166\\
0.502	37.1296216507373\\
0.504	37.136306200466\\
0.506	37.1429755456138\\
0.508	37.1390976958209\\
0.51	37.1273689627627\\
0.512	37.1363333346431\\
0.514	37.1455227296762\\
0.516	37.1394920549734\\
0.518	37.1409955157892\\
0.52	37.135725768168\\
0.522	37.1376532648608\\
0.524	37.1459433635877\\
0.526	37.1318532658838\\
0.528	37.1371746035886\\
0.53	37.1311772483998\\
0.532	37.1278461135051\\
0.534	37.1237658712929\\
0.536	37.1233918732826\\
0.538	37.1334709094504\\
0.54	37.1354024972592\\
0.542	37.1438071445942\\
0.544	37.1498313262364\\
0.546	37.1465159987488\\
0.548	37.1425889251675\\
0.55	37.1385998045012\\
0.552	37.1390127294648\\
0.554	37.1422957974983\\
0.556	37.1481279021574\\
0.558	37.143054502496\\
0.56	37.1420612559065\\
0.562	37.1448794653852\\
0.564	37.1481795906572\\
0.566	37.154315987898\\
0.568	37.1417726095451\\
0.57	37.1485692439564\\
0.572	37.1500868106775\\
0.574	37.1482801534585\\
0.576	37.1376836116951\\
0.578	37.1370613925962\\
0.58	37.1379379983596\\
0.582	37.1346263681713\\
0.584	37.1379346467032\\
0.586	37.1369799541054\\
0.588	37.1361312834609\\
0.59	37.1354141813642\\
0.592	37.1226422638513\\
0.594	37.1212667200004\\
0.596	37.1236034184254\\
0.598	37.1161850862464\\
0.6	37.1157535546152\\
0.602	37.1158678339507\\
0.604	37.1138957875423\\
0.606	37.1230484199698\\
0.608	37.1292370207987\\
0.61	37.1245865563856\\
0.612	37.1303691029827\\
0.614	37.1291435978951\\
0.616	37.125068288536\\
0.618	37.1362515871532\\
0.62	37.1399738731577\\
0.622	37.2118980273367\\
0.624	37.2762490404346\\
0.626	37.3138090046996\\
0.628	37.3273886584754\\
0.63	37.3186529948118\\
0.632	37.3187144821912\\
0.634	37.300370000923\\
0.636	37.2805020096141\\
0.638	37.2614778267245\\
0.64	37.2291257834085\\
0.642	37.197754725576\\
0.644	37.1679832983157\\
0.646	37.1415531449101\\
0.648	37.1124320189647\\
0.65	37.0822703540612\\
0.652	37.0520739608718\\
0.654	37.0306055956997\\
0.656	37.0108796239522\\
0.658	37.0028509527074\\
0.66	36.9847206181645\\
0.662	36.9689633827688\\
0.664	36.9609723773238\\
0.666	36.9591686776648\\
0.668	36.9500828655553\\
0.67	36.9463480739696\\
0.672	36.9398569774648\\
0.674	36.9279900152095\\
0.676	36.9357260160624\\
0.678	36.9278466899204\\
0.68	36.9229013396508\\
0.682	36.9265617326197\\
0.684	36.9316744157628\\
0.686	36.9313885116152\\
0.688	36.9303068334796\\
0.69	36.9267773088838\\
0.692	36.9369171639248\\
0.694	36.9444722180396\\
0.696	36.9560669999831\\
0.698	36.9573675358938\\
0.7	36.9565510040512\\
0.702	36.9705900840584\\
0.704	36.9745813081094\\
0.706	36.9808699143528\\
0.708	36.9906808510806\\
0.71	37.0065849005422\\
0.712	37.0024698596646\\
0.714	36.9981026577471\\
0.716	37.0156009708551\\
0.718	37.017368194097\\
0.72	37.0342721559034\\
0.722	37.0419883346718\\
0.724	37.0523339963288\\
0.726	37.0471965905187\\
0.728	37.0570800915235\\
0.73	37.06648533764\\
0.732	37.0730691864988\\
0.734	37.0765549216351\\
0.736	37.0698307383347\\
0.738	37.0762728921309\\
0.74	37.0725943101223\\
0.742	37.0685397705491\\
0.744	37.0766577689372\\
0.746	37.0786141291237\\
0.748	37.0845980199696\\
0.75	37.0864356624003\\
0.752	37.0925003116\\
0.754	37.0996416393908\\
0.756	37.1078334110558\\
0.758	37.1187378341565\\
0.76	37.116651249666\\
0.762	37.1100804075474\\
0.764	37.1152853454697\\
0.766	37.1202295851132\\
0.768	37.1202535593857\\
0.77	37.1133872763151\\
0.772	37.1084613101111\\
0.774	37.1192815947104\\
0.776	37.1213566761474\\
0.778	37.1286256955018\\
0.78	37.1318590679252\\
0.782	37.1205852227085\\
0.784	37.1220708272046\\
0.786	37.1343957176566\\
0.788	37.1261826483684\\
0.79	37.1188147235207\\
0.792	37.1288244112106\\
0.794	37.1294084377602\\
0.796	37.1277011309909\\
0.798	37.1266232240852\\
0.8	37.136961686306\\
0.802	37.1380711979034\\
0.804	37.1395428863907\\
0.806	37.134453584529\\
0.808	37.1365634613213\\
0.81	37.1424977486114\\
0.812	37.1400006426776\\
0.814	37.1407555490355\\
0.816	37.1430942453965\\
0.818	37.1356780078946\\
0.82	37.1436651043552\\
0.822	37.1526423552593\\
0.824	37.1420678949961\\
0.826	37.1390575175437\\
0.828	37.1426916472951\\
0.83	37.1471420831341\\
0.832	37.1466610153113\\
0.834	37.1436470731537\\
0.836	37.1396922225184\\
0.838	37.1394999293561\\
0.84	37.1434617185227\\
0.842	37.1303882459401\\
0.844	37.1297246890174\\
0.846	37.1302310435241\\
0.848	37.1313277287121\\
0.85	37.1234627812146\\
0.852	37.1246157192338\\
0.854	37.1307867987922\\
0.856	37.1282061464368\\
0.858	37.1272305004177\\
0.86	37.1358331581143\\
0.862	37.1364809463811\\
0.864	37.1341226483362\\
0.866	37.130719353058\\
0.868	37.1412575744377\\
0.87	37.1455287566196\\
0.872	37.1351210153434\\
0.874	37.1367983314879\\
0.876	37.1334093205627\\
0.878	37.1252809577578\\
0.88	37.1189646345364\\
0.882	37.1194737013242\\
0.884	37.1293134362985\\
0.886	37.1270452288851\\
0.888	37.1252888586781\\
0.89	37.1248576105711\\
0.892	37.1361840525315\\
0.894	37.1426524054454\\
0.896	37.1391117113261\\
0.898	37.1378951023248\\
0.9	37.1457816926914\\
0.902	37.134793922399\\
0.904	37.1310311882986\\
0.906	37.1306094931499\\
0.908	37.1269029560689\\
0.91	37.1355445579333\\
0.912	37.1357534054589\\
0.914	37.1285803620575\\
0.916	37.1335205200059\\
0.918	37.1463395439674\\
0.92	37.1546656382873\\
0.922	37.1492301008908\\
0.924	37.1528977912417\\
0.926	37.1573206649806\\
0.928	37.1599274291828\\
0.93	37.1661066354585\\
0.932	36.7773745274137\\
0.934	36.5192958874399\\
0.936	36.3674158488471\\
0.938	36.3038137651108\\
0.94	36.2878806127012\\
0.942	36.3410911161982\\
0.944	36.4139637396155\\
0.946	36.5178985279928\\
0.948	36.6303093497846\\
0.95	36.7634999320631\\
0.952	36.8943998100228\\
0.954	37.030716635276\\
0.956	37.1521947131458\\
0.958	37.2671038285241\\
0.96	37.3872141926126\\
0.962	37.5044406868203\\
0.964	37.5940599872177\\
0.966	37.6836415623387\\
0.968	37.7694117451101\\
0.97	37.8351457037662\\
0.972	37.9002905620494\\
0.974	37.9521189961476\\
0.976	38.004570534573\\
0.978	38.0448449670505\\
0.98	38.0742160256652\\
0.982	38.0907926321583\\
0.984	38.1095494901016\\
0.986	38.1266857685387\\
0.988	38.1374994304476\\
0.99	38.131620390392\\
0.992	38.1326565766345\\
0.994	38.1196927573156\\
0.996	38.1057629338749\\
0.998	38.0813534971693\\
1	38.0626457674465\\
1.002	38.029313183972\\
1.004	38.0061504152648\\
1.006	37.9678073593376\\
1.008	37.9446298428184\\
1.01	37.9150171236341\\
1.012	37.8864169117854\\
1.014	37.8625204505366\\
1.016	37.8236047282871\\
1.018	37.8000128503698\\
1.02	37.7591735230964\\
1.022	37.7364629322769\\
1.024	37.7063038181409\\
1.026	37.6732611908254\\
1.028	37.6458462346584\\
1.03	37.6167272657576\\
1.032	37.5949417087306\\
1.034	37.5761517134219\\
1.036	37.5626930484945\\
1.038	37.5341891699765\\
1.04	37.5010373843611\\
1.042	37.4758338768416\\
1.044	37.4664855491037\\
1.046	37.4376365709883\\
1.048	37.4219118306806\\
1.05	37.4094394113072\\
1.052	37.3907859895752\\
1.054	37.3760058242622\\
1.056	37.364496642445\\
1.058	37.3537875631793\\
1.06	37.3463423267449\\
1.062	37.3329324120775\\
1.064	37.3158787659596\\
1.066	37.2977518880616\\
1.068	37.2821641374099\\
1.07	37.2736587050297\\
1.072	37.2692517899986\\
1.074	37.2595405079886\\
1.076	37.2535438152882\\
1.078	37.2378727282567\\
1.08	37.232868246068\\
1.082	37.2258618720565\\
1.084	37.2236702736242\\
1.086	37.2131917984538\\
1.088	37.209474988519\\
1.09	37.2129393261216\\
1.092	37.2149028135783\\
1.094	37.2061405610943\\
1.096	37.2032239098339\\
1.098	37.1882888923124\\
1.1	37.1856734523292\\
1.102	37.1762243908647\\
1.104	37.1667654187596\\
1.106	37.1712909706057\\
1.108	37.1684725299614\\
1.11	37.1765670514517\\
1.112	37.1803557711148\\
1.114	37.1849804776523\\
1.116	37.1790229177023\\
1.118	37.1763093750185\\
1.12	37.1773418726938\\
1.122	37.1660738244386\\
1.124	37.1703898524834\\
1.126	37.1662378927171\\
1.128	37.1522449202891\\
1.13	37.1624783528193\\
1.132	37.1686854158002\\
1.134	37.1676020139032\\
1.136	37.1660502647373\\
1.138	37.1592653691254\\
1.14	37.1585025122518\\
1.142	37.1516776376117\\
1.144	37.1408153664237\\
1.146	37.1382643394584\\
1.148	37.1372748243558\\
1.15	37.1365734378061\\
1.152	37.1425316529857\\
1.154	37.1422122949176\\
1.156	37.1446539938935\\
1.158	37.1465689451816\\
1.16	37.144768690988\\
1.162	37.1403940332173\\
1.164	37.135333365922\\
1.166	37.1453235263841\\
1.168	37.1377908163594\\
1.17	37.1361852011685\\
1.172	37.1449152763189\\
1.174	37.1469222364791\\
1.176	37.1439762475866\\
1.178	37.1520596498161\\
1.18	37.1642437389638\\
1.182	37.1644101450675\\
1.184	37.156042889188\\
1.186	37.1585831981255\\
1.188	37.1540428332107\\
1.19	37.158582365518\\
1.192	37.1591292747424\\
1.194	37.1537320166032\\
1.196	37.1559174216754\\
1.198	37.1648996417871\\
1.2	37.1621000511208\\
1.202	37.156055060431\\
1.204	37.1601368553769\\
1.206	37.1493355447091\\
1.208	37.1540439763635\\
1.21	37.1542764147421\\
1.212	37.1483736089623\\
1.214	37.1407501730833\\
1.216	37.1449850806191\\
1.218	37.1490357205189\\
1.22	37.1581359184345\\
1.222	37.1609652257486\\
1.224	37.1674351770652\\
1.226	37.1668390870794\\
1.228	37.1690767238628\\
1.23	37.1727122770367\\
1.232	37.1672562584031\\
1.234	37.1556656431674\\
1.236	37.1545228173152\\
1.238	37.1483729674975\\
1.24	37.1567155834003\\
1.242	37.1630220519252\\
1.244	37.1698055356319\\
1.246	37.1803328104032\\
1.248	37.1938719008562\\
1.25	37.204434649674\\
1.252	37.2161974662448\\
1.254	37.2188200295561\\
1.256	37.2331919115994\\
1.258	37.2290236823056\\
1.26	37.2303063541632\\
1.262	37.2137321782821\\
1.264	37.2017745112094\\
1.266	37.1967544585178\\
1.268	37.1904033849694\\
1.27	37.1706167647669\\
1.272	37.1617055425216\\
1.274	37.1390476968783\\
1.276	37.1322106765382\\
1.278	37.1155511493571\\
1.28	37.1082935472668\\
1.282	37.0866553231331\\
1.284	37.0673851772349\\
1.286	37.0529101269431\\
1.288	37.0433170677371\\
1.29	37.0414127711041\\
1.292	37.0279363949265\\
1.294	37.0139701214828\\
1.296	37.0058759202505\\
1.298	36.9958838046144\\
1.3	36.9974073023746\\
1.302	36.9975234796412\\
1.304	36.9953819685985\\
1.306	36.9849705638932\\
1.308	36.9927018515349\\
1.31	37.0035659046429\\
1.312	37.004574089809\\
1.314	37.0107275765191\\
1.316	37.0280821601919\\
1.318	37.0411999962394\\
1.32	37.0399505743965\\
1.322	37.0399779113684\\
1.324	37.0400425443443\\
1.326	37.053873076947\\
1.328	37.0673547625081\\
1.33	37.071458265855\\
1.332	37.0782239382761\\
1.334	37.0890098509057\\
1.336	37.0958910380534\\
1.338	37.1096231616295\\
1.34	37.1082031031329\\
1.342	37.1072283219202\\
1.344	37.1162856296348\\
1.346	37.1164857329275\\
1.348	37.1146143848915\\
1.35	37.1145208004772\\
1.352	37.1203804077326\\
1.354	37.1354106466042\\
1.356	37.1459486584472\\
1.358	37.1410194731687\\
1.36	37.1402032336437\\
1.362	37.1455081510492\\
1.364	37.1573181360841\\
1.366	37.1587769244709\\
1.368	37.1620236621009\\
1.37	37.16354760543\\
1.372	37.1645459245758\\
1.374	37.1702699249919\\
1.376	37.1727229327271\\
1.378	37.1670758029899\\
1.38	37.1711810733682\\
1.382	37.1731595594489\\
1.384	37.1873474263302\\
1.386	37.1832825402125\\
1.388	37.190200874864\\
1.39	37.1864377835575\\
1.392	37.1880706222861\\
1.394	37.1827402830202\\
1.396	37.188532114649\\
1.398	37.1961560448662\\
1.4	37.1965941670275\\
};\label{fig:p:d_3}

\addplot [color=mycolor4!50!black,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	26.1395870220555\\
0.002	26.2250185122771\\
0.004	25.8235218040448\\
0.006	25.5074168029854\\
0.008	25.6263391130997\\
0.01	25.8333017795749\\
0.012	26.3545438318606\\
0.014	25.8043259835193\\
0.016	25.6328114218518\\
0.018	26.3887565589818\\
0.02	25.600045767417\\
0.022	25.8291435122231\\
0.024	26.3563118669733\\
0.026	26.1512853319343\\
0.028	26.3296227115289\\
0.03	26.3310220865965\\
0.032	26.0165573323956\\
0.034	26.3532782690201\\
0.036	25.7199580953667\\
0.038	25.6934950598398\\
0.04	25.43631416869\\
0.042	25.4866560169482\\
0.044	25.6026172679185\\
0.046	26.2705893059486\\
0.048	26.1360368924495\\
0.05	26.2313874624101\\
0.052	25.7567408329429\\
0.054	25.4458699138612\\
0.056	25.8049874864821\\
0.058	26.0914319302032\\
0.06	25.8004253799429\\
0.062	25.6131427825491\\
0.064	25.8339963029145\\
0.066	25.7077783647344\\
0.068	25.8802320870974\\
0.07	26.2662331090124\\
0.072	25.5918429714977\\
0.074	26.3147264033058\\
0.076	25.8452956664324\\
0.078	25.4764367071373\\
0.08	25.6085152478602\\
0.082	25.7253503599738\\
0.084	25.8130471798139\\
0.086	26.3699185815005\\
0.088	25.7496552307181\\
0.09	25.9406256093565\\
0.092	25.7481713601471\\
0.094	25.6719606109882\\
0.096	26.0845447707871\\
0.098	25.8792073876345\\
0.1	25.7888021720688\\
0.102	26.3619812950295\\
0.104	25.6299081413263\\
0.106	25.6561935738622\\
0.108	26.0771065167106\\
0.11	26.0417561362263\\
0.112	25.5977007666777\\
0.114	26.3867743472587\\
0.116	25.5275999614463\\
0.118	26.1491177084327\\
0.12	25.9897371134206\\
0.122	25.5138745783481\\
0.124	25.7676955877473\\
0.126	25.5709545868439\\
0.128	25.7936389113194\\
0.13	26.2706902137154\\
0.132	25.9634930695933\\
0.134	25.8504931355776\\
0.136	25.8833123240033\\
0.138	25.8535449470423\\
0.14	25.7912382000354\\
0.142	25.6759456345481\\
0.144	25.6464899064769\\
0.146	26.1451858879303\\
0.148	25.4348266978241\\
0.15	26.1473811314624\\
0.152	25.87574473015\\
0.154	26.0310407502697\\
0.156	26.0569449392457\\
0.158	25.6363963574942\\
0.16	25.8762757884302\\
0.162	25.9405744394663\\
0.164	25.8757439824097\\
0.166	25.4688182890965\\
0.168	25.8690889927627\\
0.17	25.6676946106799\\
0.172	26.3920611845897\\
0.174	25.6367629730282\\
0.176	25.551230738797\\
0.178	26.0506909604301\\
0.18	25.5491440438414\\
0.182	25.6992611615622\\
0.184	25.8437431483268\\
0.186	25.8456548251216\\
0.188	26.1766042423122\\
0.19	25.9848367231559\\
0.192	26.0509471009684\\
0.194	25.6454573280399\\
0.196	25.6331226789774\\
0.198	25.7347077714821\\
0.2	25.4972026205603\\
0.202	25.7364325796427\\
0.204	26.2507148943294\\
0.206	26.0202230813647\\
0.208	25.8323122046126\\
0.21	25.7333757317665\\
0.212	25.974586405943\\
0.214	25.8006338903787\\
0.216	26.1940503225559\\
0.218	25.9464727067156\\
0.22	25.897451446402\\
0.222	26.1971249493604\\
0.224	26.2620206868365\\
0.226	25.6016885482263\\
0.228	26.1825049130631\\
0.23	26.0869239570062\\
0.232	25.9589136066641\\
0.234	25.949250584721\\
0.236	25.9443862255876\\
0.238	26.3709637302275\\
0.24	26.2186864538822\\
0.242	26.3771542512826\\
0.244	25.815572590696\\
0.246	25.9282747885342\\
0.248	26.1365205197698\\
0.25	26.1320228503414\\
0.252	25.8725477392664\\
0.254	25.4783114144809\\
0.256	25.5912793327567\\
0.258	25.9150650299353\\
0.26	26.2447673460183\\
0.262	25.9976564196131\\
0.264	26.1703341564441\\
0.266	25.4439731322176\\
0.268	25.9350173730501\\
0.27	25.6523473390776\\
0.272	25.6899076931371\\
0.274	25.4845553813818\\
0.276	25.4610699603689\\
0.278	26.1232401666068\\
0.28	25.9947482095466\\
0.282	25.7887783477332\\
0.284	26.2413890658524\\
0.286	26.1853274606513\\
0.288	25.7187303575835\\
0.29	26.212360587403\\
0.292	26.318007285877\\
0.294	25.9353727622281\\
0.296	25.548802565291\\
0.298	26.0239110062094\\
0.3	25.7539782947231\\
0.302	25.7275253272995\\
0.304	25.4614094680317\\
0.306	26.2206861565363\\
0.308	25.7179815449879\\
0.31	25.4662255804454\\
0.312	25.5329196022067\\
0.314	26.3461701584947\\
0.316	26.0547868644871\\
0.318	26.0117343187848\\
0.32	26.0473469636643\\
0.322	26.3170465418444\\
0.324	25.504367314696\\
0.326	26.3744962168587\\
0.328	26.358817616033\\
0.33	26.078539952737\\
0.332	26.3225915539121\\
0.334	25.9380046115534\\
0.336	25.7096879098356\\
0.338	25.6840643063695\\
0.34	25.6809955785789\\
0.342	26.1885731207041\\
0.344	26.1198288546149\\
0.346	25.8789267587225\\
0.348	26.1266505887169\\
0.35	26.1071521766351\\
0.352	25.9706560658435\\
0.354	26.2348608124127\\
0.356	26.1811750904195\\
0.358	26.1876756291684\\
0.36	25.5804534320507\\
0.362	26.1650366489917\\
0.364	25.5745350047841\\
0.366	25.7314570727514\\
0.368	25.9939148792527\\
0.37	25.5578831836746\\
0.372	25.4788987626689\\
0.374	26.3385388241588\\
0.376	25.7759872354628\\
0.378	25.6835950129836\\
0.38	25.8621345020379\\
0.382	26.0587885298704\\
0.384	25.6206970025942\\
0.386	25.4999747515046\\
0.388	25.7701379830469\\
0.39	25.6428195889171\\
0.392	25.9895896896809\\
0.394	25.6194292969052\\
0.396	26.3331104334118\\
0.398	26.0559293824823\\
0.4	26.1670102066037\\
0.402	25.5953491866783\\
0.404	25.5463558358565\\
0.406	25.7684306673523\\
0.408	25.465172719741\\
0.41	25.5905909597426\\
0.412	26.2813699672756\\
0.414	26.2781978269622\\
0.416	25.9303687313337\\
0.418	25.8028123342462\\
0.42	26.3023158276223\\
0.422	25.5311806979325\\
0.424	26.1585973076703\\
0.426	25.7677227759297\\
0.428	25.5232420060393\\
0.43	25.450581388479\\
0.432	25.5390495519062\\
0.434	25.8956419971478\\
0.436	25.7529824963463\\
0.438	26.1640950741226\\
0.44	25.7517898687731\\
0.442	25.6586188229938\\
0.444	26.3655673696481\\
0.446	26.3667259565527\\
0.448	25.6509572490197\\
0.45	25.6648535264482\\
0.452	26.3473599342054\\
0.454	26.1034454780978\\
0.456	25.6241031339148\\
0.458	25.8507167538262\\
0.46	26.2825316966722\\
0.462	25.4869235797361\\
0.464	25.4364348897014\\
0.466	25.6446050689314\\
0.468	26.1834089740456\\
0.47	25.5668065066029\\
0.472	25.7799208243958\\
0.474	25.7822552306306\\
0.476	26.2495093140108\\
0.478	25.8440432315178\\
0.48	25.5069158440216\\
0.482	26.1626713719722\\
0.484	25.7047086755869\\
0.486	26.1457384891857\\
0.488	26.3195720329868\\
0.49	25.4648892063576\\
0.492	25.8505371569661\\
0.494	25.7183591972465\\
0.496	25.6030240190708\\
0.498	25.6991684301457\\
0.5	25.8982535496706\\
0.502	25.56504817901\\
0.504	25.5918281324768\\
0.506	26.1949294544578\\
0.508	26.3448353957082\\
0.51	25.6465056740284\\
0.512	25.6151000218377\\
0.514	26.1313178740473\\
0.516	25.5582472708984\\
0.518	26.2597846303088\\
0.52	25.6518077598103\\
0.522	25.5896105993442\\
0.524	26.3276734935398\\
0.526	25.4429817901576\\
0.528	26.24532408615\\
0.53	26.2386990595311\\
0.532	25.998827306549\\
0.534	25.9565975477292\\
0.536	25.4342390863731\\
0.538	25.8779200613535\\
0.54	25.6231114829076\\
0.542	25.4395448504041\\
0.544	26.0332516703358\\
0.546	25.8277822097392\\
0.548	26.2110354573209\\
0.55	25.9158064012958\\
0.552	25.6260804814696\\
0.554	25.4444253796544\\
0.556	26.0113436914013\\
0.558	25.9614148443502\\
0.56	25.6664194554511\\
0.562	25.6464814655991\\
0.564	25.5062921843697\\
0.566	26.1545857760172\\
0.568	25.4516851719074\\
0.57	25.7826031574309\\
0.572	25.7867230420279\\
0.574	26.3536957132004\\
0.576	25.853650208598\\
0.578	25.7132949631367\\
0.58	25.8963575917091\\
0.582	25.5498306465967\\
0.584	25.7029582902078\\
0.586	25.8602039679977\\
0.588	25.7314275272377\\
0.59	26.3051696458289\\
0.592	26.0531537130962\\
0.594	25.728360710349\\
0.596	26.3524756196038\\
0.598	26.1387695497997\\
0.6	26.2468229262815\\
0.602	26.3323746381393\\
0.604	25.6923095479069\\
0.606	25.596533805691\\
0.608	26.3501869446389\\
0.61	25.8807734026512\\
0.612	26.0967662994463\\
0.614	26.2798998052602\\
0.616	25.553542419099\\
0.618	25.5526889190078\\
0.62	26.0866840075544\\
0.622	25.5040453553932\\
0.624	25.7307729557245\\
0.626	26.1127045235423\\
0.628	26.2287095182595\\
0.63	25.7182576443272\\
0.632	26.2091823186957\\
0.634	25.7971718975903\\
0.636	25.7160925594374\\
0.638	26.3022132171379\\
0.64	26.3166618786682\\
0.642	26.1952865611574\\
0.644	25.8334415316534\\
0.646	26.3312338248426\\
0.648	26.3213325840239\\
0.65	26.303945875156\\
0.652	26.1817811437539\\
0.654	26.1137994127699\\
0.656	25.552365489646\\
0.658	26.2129145860376\\
0.66	26.2086226004866\\
0.662	26.0655839980062\\
0.664	25.6067555598587\\
0.666	26.0758825617152\\
0.668	25.7596621979144\\
0.67	25.8301297643284\\
0.672	26.2464041861772\\
0.674	25.512104541761\\
0.676	26.1972331103699\\
0.678	26.0983007315905\\
0.68	25.8374347604697\\
0.682	25.8923826052631\\
0.684	25.9865771758979\\
0.686	25.9642836676457\\
0.688	26.1212681176732\\
0.69	25.8313743934911\\
0.692	25.6143985472812\\
0.694	25.6668637923007\\
0.696	26.1921229990777\\
0.698	26.3030828459161\\
0.7	25.5921687824745\\
0.702	26.1478140701025\\
0.704	25.8352726864054\\
0.706	25.661596425873\\
0.708	25.4403407840902\\
0.71	26.1679127627366\\
0.712	26.2444463122082\\
0.714	25.5573666383235\\
0.716	26.0763442071677\\
0.718	25.5676179454213\\
0.72	25.7275777337177\\
0.722	25.610172095248\\
0.724	26.3556520522586\\
0.726	25.4896305207666\\
0.728	25.6120043162064\\
0.73	25.5409821944882\\
0.732	25.7602687102721\\
0.734	26.2074877558352\\
0.736	25.7806617911298\\
0.738	26.350662890887\\
0.74	26.353353489314\\
0.742	25.8482576683537\\
0.744	25.8337582876772\\
0.746	26.0745739374597\\
0.748	25.9298052819146\\
0.75	25.6786020247257\\
0.752	25.8554508753713\\
0.754	25.6335101393814\\
0.756	25.5035127179302\\
0.758	26.1800703115384\\
0.76	26.1966339737798\\
0.762	26.0138955990468\\
0.764	25.6772456986041\\
0.766	26.0450600761566\\
0.768	26.3851364657801\\
0.77	26.1395718069428\\
0.772	25.7417498914387\\
0.774	25.9944312526593\\
0.776	25.7976262197564\\
0.778	26.0154326695461\\
0.78	26.3784930929469\\
0.782	26.1042904061077\\
0.784	25.6122858142894\\
0.786	26.2792943796418\\
0.788	26.25698121293\\
0.79	25.7816464358855\\
0.792	25.8735165538151\\
0.794	26.2340670304185\\
0.796	26.2001638165042\\
0.798	25.6670508895748\\
0.8	26.0100024269416\\
0.802	25.7538046382805\\
0.804	26.2156526317763\\
0.806	25.7047617449508\\
0.808	25.6588429311183\\
0.81	25.86607451476\\
0.812	25.6735010099936\\
0.814	25.8065295276011\\
0.816	26.1665911757177\\
0.818	25.5185159594418\\
0.82	25.5045018846395\\
0.822	26.2843343657956\\
0.824	25.8556707402442\\
0.826	25.6644215616301\\
0.828	25.7012445122764\\
0.83	25.9474452432563\\
0.832	26.1031799389758\\
0.834	25.9419822661019\\
0.836	25.8386128251669\\
0.838	25.6561406832129\\
0.84	26.3905520660302\\
0.842	26.0366027966242\\
0.844	25.8956787371175\\
0.846	25.9436524013428\\
0.848	26.2045677976952\\
0.85	25.811764500695\\
0.852	25.9417458407163\\
0.854	25.9516290676847\\
0.856	25.9091869822909\\
0.858	25.4463096838268\\
0.86	25.9879637719114\\
0.862	26.2286421759721\\
0.864	26.0596440539411\\
0.866	25.6308659037128\\
0.868	25.7733346552591\\
0.87	26.3232430406709\\
0.872	25.6594156680912\\
0.874	26.1214422962318\\
0.876	26.3160895159916\\
0.878	26.2360757617274\\
0.88	26.0685002769298\\
0.882	25.6596275122704\\
0.884	26.1087724208163\\
0.886	26.1162264312347\\
0.888	26.2564864303369\\
0.89	25.5144615373695\\
0.892	25.604928658029\\
0.894	26.179258493575\\
0.896	26.2581970966972\\
0.898	25.5497189328764\\
0.9	26.3365354729889\\
0.902	26.0585173944658\\
0.904	26.0553012727271\\
0.906	26.2024894280392\\
0.908	25.8081211077342\\
0.91	25.8208505918871\\
0.912	26.2716287199504\\
0.914	25.8653785706867\\
0.916	25.4418590337479\\
0.918	25.5694269753088\\
0.92	26.1855909624847\\
0.922	25.6056890471876\\
0.924	25.7469343929179\\
0.926	25.9522152318364\\
0.928	25.4961404202539\\
0.93	49.8738834077404\\
0.932	49.8928366821808\\
0.934	49.9295910232773\\
0.936	49.5607014090641\\
0.938	50.2271298088862\\
0.94	49.4072471102539\\
0.942	50.0217491097836\\
0.944	49.6320846894197\\
0.946	50.1813257337328\\
0.948	49.470342338558\\
0.95	49.6328312309535\\
0.952	49.5619853471965\\
0.954	50.1786404867826\\
0.956	50.1733789588661\\
0.958	49.7491662228441\\
0.96	49.4969520438994\\
0.962	50.2698802631543\\
0.964	49.9029562006452\\
0.966	49.7689452449404\\
0.968	50.191110602403\\
0.97	49.7608544539675\\
0.972	50.0653284890063\\
0.974	49.7840082575252\\
0.976	49.5145726802507\\
0.978	49.6611322565039\\
0.98	50.1827305173851\\
0.982	49.5991476468402\\
0.984	49.540049747947\\
0.986	49.3639891158918\\
0.988	49.8025263687216\\
0.99	49.3433314728859\\
0.992	49.5881142990496\\
0.994	49.4548053638587\\
0.996	50.0145567477101\\
0.998	49.5072187281072\\
1	50.2935707164575\\
1.002	49.6187209373195\\
1.004	50.2945400348718\\
1.006	49.6054395561719\\
1.008	49.8161529220487\\
1.01	49.8054869283251\\
1.012	49.5605430912563\\
1.014	50.2825283916957\\
1.016	49.4798869705727\\
1.018	50.284934986032\\
1.02	49.4831401528864\\
1.022	50.167299644393\\
1.024	50.2417269018381\\
1.026	50.150499193297\\
1.028	50.1411613023662\\
1.03	49.5601162244723\\
1.032	49.3961085576414\\
1.034	49.391976105908\\
1.036	50.1274785433281\\
1.038	50.1871021456345\\
1.04	50.197821204234\\
1.042	49.4283829954129\\
1.044	50.1634780134861\\
1.046	49.6070556021239\\
1.048	49.6587128844122\\
1.05	50.0639940578662\\
1.052	49.8238432095439\\
1.054	49.6031412105705\\
1.056	49.6619012373553\\
1.058	49.5973278104255\\
1.06	49.768144070238\\
1.062	49.8195215594897\\
1.064	49.883928748081\\
1.066	50.0082576999483\\
1.068	49.5470723619678\\
1.07	49.6671343553498\\
1.072	49.8327396012452\\
1.074	49.472036734487\\
1.076	50.1346992043672\\
1.078	49.7266805208956\\
1.08	49.9728680754797\\
1.082	49.4617870313122\\
1.084	49.8763060497027\\
1.086	49.7040525778287\\
1.088	49.4869791547179\\
1.09	49.4462578309072\\
1.092	49.6701620119238\\
1.094	49.4932042981725\\
1.096	50.07112446914\\
1.098	49.7276848331926\\
1.1	49.9628630765347\\
1.102	50.2764690641813\\
1.104	49.7793694469773\\
1.106	50.067365475839\\
1.108	49.4208790866785\\
1.11	49.5855928523017\\
1.112	49.4807205426351\\
1.114	49.9960428730316\\
1.116	49.8446827564453\\
1.118	49.4198802793062\\
1.12	50.0250377023902\\
1.122	49.3740966928384\\
1.124	50.0475522014386\\
1.126	50.2831053958917\\
1.128	49.3890357167679\\
1.13	49.610777355581\\
1.132	49.7036251575748\\
1.134	49.8861131211414\\
1.136	50.2401944684448\\
1.138	49.9068351471947\\
1.14	50.1721915164284\\
1.142	50.2468033964336\\
1.144	49.9320266896381\\
1.146	49.8992466466538\\
1.148	49.8399883111573\\
1.15	49.5809434025213\\
1.152	49.7158960392591\\
1.154	49.7063497428677\\
1.156	49.7863365043804\\
1.158	49.9520191247064\\
1.16	50.027811629631\\
1.162	50.2491042981558\\
1.164	49.4245777956856\\
1.166	50.1269722057053\\
1.168	50.2573825203604\\
1.17	49.6539669838643\\
1.172	49.7057706035807\\
1.174	50.0565779207552\\
1.176	49.4049675972001\\
1.178	49.3593719093012\\
1.18	49.8740049347207\\
1.182	50.1470942429378\\
1.184	49.6719296867828\\
1.186	49.8830042762609\\
1.188	49.8114242212937\\
1.19	49.9406455737594\\
1.192	49.9527373112596\\
1.194	49.8464050501145\\
1.196	49.4894858143711\\
1.198	49.7466080119376\\
1.2	50.0434194735901\\
1.202	49.6337347878516\\
1.204	50.1458065628459\\
1.206	49.5167849051826\\
1.208	49.6740025036385\\
1.21	50.0455007337037\\
1.212	50.1832417086713\\
1.214	49.8738093182603\\
1.216	49.5053878148851\\
1.218	49.4509034129441\\
1.22	49.6274195370246\\
1.222	49.522826279099\\
1.224	49.8845705197302\\
1.226	49.6839294277243\\
1.228	49.5881787539703\\
1.23	50.010958856618\\
1.232	50.2456800760467\\
1.234	49.6010933355563\\
1.236	49.9058617899165\\
1.238	49.3594692160255\\
1.24	49.587653212425\\
1.242	50.0332568991871\\
1.244	50.1094088445732\\
1.246	49.8555636645747\\
1.248	49.9089687416092\\
1.25	49.9863947876268\\
1.252	49.9720545348657\\
1.254	49.541833294462\\
1.256	50.0798688473578\\
1.258	49.572826019505\\
1.26	50.2445745582148\\
1.262	49.9886560275743\\
1.264	49.4311247647004\\
1.266	49.4024279484068\\
1.268	50.2093759450378\\
1.27	49.4621726649396\\
1.272	50.1980619970015\\
1.274	49.5858634286081\\
1.276	50.0719350712014\\
1.278	49.446253118195\\
1.28	49.9112887520787\\
1.282	50.1436343965912\\
1.284	49.7360035308594\\
1.286	49.7524273217883\\
1.288	49.3922021341069\\
1.29	49.810197376933\\
1.292	50.0093061498568\\
1.294	50.1064847776537\\
1.296	50.0022302763921\\
1.298	49.7046398892038\\
1.3	49.926630151811\\
1.302	49.9973608520578\\
1.304	50.2316125222956\\
1.306	49.6096630555429\\
1.308	49.550323290504\\
1.31	50.0996305387306\\
1.312	49.7856468573623\\
1.314	49.3680934510349\\
1.316	49.4566523809035\\
1.318	49.812796798073\\
1.32	50.1809643975026\\
1.322	49.9151322850649\\
1.324	49.6199642477477\\
1.326	49.5567797739526\\
1.328	49.8221361220632\\
1.33	49.7379740752356\\
1.332	49.5754616626176\\
1.334	49.7305850733851\\
1.336	49.4599466847665\\
1.338	50.0196102383549\\
1.34	50.1518836869767\\
1.342	49.7593068061611\\
1.344	50.2637265022382\\
1.346	50.1858342151026\\
1.348	50.2496147270599\\
1.35	50.0913221555849\\
1.352	49.4154168164921\\
1.354	49.4713319572105\\
1.356	50.2578220043044\\
1.358	50.0917369819092\\
1.36	50.0351618957266\\
1.362	49.4260449899639\\
1.364	49.9861969815765\\
1.366	49.9884776788232\\
1.368	49.8497753625684\\
1.37	49.8853168853445\\
1.372	49.7893644852947\\
1.374	49.8053405740555\\
1.376	50.2680338477424\\
1.378	50.0057702288989\\
1.38	50.0490599583239\\
1.382	49.3915986362785\\
1.384	50.2702078366982\\
1.386	49.4740152167462\\
1.388	50.2087393187791\\
1.39	49.8230205218639\\
1.392	50.0890291798695\\
1.394	49.6999427495031\\
1.396	49.6203759565108\\
1.398	49.7664482363989\\
1.4	49.8998280827915\\
};\label{fig:p:p_4}

\addplot [color=mycolor4!50!white,dashed,line width = 1.0pt]
table[row sep=crcr]{%
0	52.9786324899023\\
0.002	51.4084449535018\\
0.004	49.9467885851899\\
0.006	48.5958689917797\\
0.008	47.3278543124985\\
0.01	46.1171604966541\\
0.012	44.9943528302736\\
0.014	43.9306746541511\\
0.016	42.9242501669106\\
0.018	41.9485570714357\\
0.02	41.019691131045\\
0.022	40.1317543574234\\
0.024	39.2786952764535\\
0.026	38.4630953177633\\
0.028	37.6812285626979\\
0.03	36.9418047417643\\
0.032	36.229710435212\\
0.034	35.5338793062156\\
0.036	34.8826173209119\\
0.038	34.256730032849\\
0.04	33.6607013050164\\
0.042	33.0938474631346\\
0.044	32.5666964861145\\
0.046	32.0576782468474\\
0.048	31.5749023446349\\
0.05	31.1245552939862\\
0.052	30.7063488285793\\
0.054	30.2896176088957\\
0.056	29.9130419411331\\
0.058	29.5621139300022\\
0.06	29.2249100394372\\
0.062	28.917379863567\\
0.064	28.6170393098435\\
0.066	28.3337268898959\\
0.068	28.0845380461434\\
0.07	27.8469150107916\\
0.072	27.6331418083344\\
0.074	27.4381145239902\\
0.076	27.2695000673643\\
0.078	27.1057542803483\\
0.08	26.9413113005595\\
0.082	26.8184741993503\\
0.084	26.6918717437193\\
0.086	26.5791990293167\\
0.088	26.4773240655034\\
0.09	26.389761995821\\
0.092	26.3073007886346\\
0.094	26.2335843961284\\
0.096	26.1712864390813\\
0.098	26.1324882977055\\
0.1	26.0826513049085\\
0.102	26.0343737919798\\
0.104	25.9982646191383\\
0.106	25.9715595292556\\
0.108	25.9505710411623\\
0.11	25.9413923332451\\
0.112	25.9245931237653\\
0.114	25.9250074820332\\
0.116	25.9064817313269\\
0.118	25.9010009027104\\
0.12	25.8995221030223\\
0.122	25.8928440096476\\
0.124	25.8963018778316\\
0.126	25.90390353903\\
0.128	25.9064958181249\\
0.13	25.9092017773024\\
0.132	25.9035657336595\\
0.134	25.9141589119588\\
0.136	25.9299830953281\\
0.138	25.942825529656\\
0.14	25.9573635128196\\
0.142	25.9659088949583\\
0.144	25.9610797672951\\
0.146	25.9812832210419\\
0.148	25.985911350917\\
0.15	25.9944096555046\\
0.152	25.9965543119379\\
0.154	26.0054544289998\\
0.156	26.0136477707218\\
0.158	26.0109855791314\\
0.16	26.0212525726229\\
0.162	26.0247442808559\\
0.164	26.0228767720402\\
0.166	26.0391101714314\\
0.168	26.0592023706004\\
0.17	26.0496072549979\\
0.172	26.0590538294741\\
0.174	26.0574345928987\\
0.176	26.0532078936611\\
0.178	26.0603575982333\\
0.18	26.0664874555425\\
0.182	26.0701030399189\\
0.184	26.0654551718167\\
0.186	26.0555661144458\\
0.188	26.064354468523\\
0.19	26.0672905719119\\
0.192	26.0688427237609\\
0.194	26.0621000831454\\
0.196	26.0641126622553\\
0.198	26.0671360183271\\
0.2	26.0550364610907\\
0.202	26.0459881516431\\
0.204	26.0596000130192\\
0.206	26.062189634202\\
0.208	26.0497872585416\\
0.21	26.0411758352449\\
0.212	26.0316794612968\\
0.214	26.0285804179083\\
0.216	26.0270074523058\\
0.218	26.0252508699459\\
0.22	26.0258633277453\\
0.222	26.0213116838173\\
0.224	26.0125672737188\\
0.226	26.014691807655\\
0.228	26.0173114186577\\
0.23	26.0252736731677\\
0.232	26.0342852467843\\
0.234	26.0363624157562\\
0.236	26.0317023039587\\
0.238	26.0348836177502\\
0.24	26.0306484658872\\
0.242	26.0306067082925\\
0.244	26.0158696924537\\
0.246	26.0272884576452\\
0.248	26.0316390725129\\
0.25	26.0319379802164\\
0.252	26.0299702593079\\
0.254	26.0302141283618\\
0.256	26.024155456617\\
0.258	26.0328588083751\\
0.26	26.0274048660419\\
0.262	26.0319507714695\\
0.264	26.0291976029887\\
0.266	26.0226826777594\\
0.268	26.0304784097137\\
0.27	26.0259466984132\\
0.272	26.0286111113158\\
0.274	26.0229906221455\\
0.276	26.0180635217994\\
0.278	26.014348303336\\
0.28	26.0020768638815\\
0.282	26.0089385094313\\
0.284	25.9985387641839\\
0.286	25.995782213793\\
0.288	25.9899280822829\\
0.29	25.9807125031353\\
0.292	25.9757295724025\\
0.294	25.9841172734972\\
0.296	26.0002634420341\\
0.298	26.0025026744819\\
0.3	26.0151488816753\\
0.302	26.0000885792714\\
0.304	25.9948162236471\\
0.306	26.0081184310029\\
0.308	26.0016075078913\\
0.31	25.9989742095509\\
0.312	26.0076708961268\\
0.314	26.0069148921924\\
0.316	26.0083576290558\\
0.318	25.9973550984088\\
0.32	26.0021041453263\\
0.322	25.9913249408986\\
0.324	25.9842205334937\\
0.326	25.9775807988551\\
0.328	25.9750918830503\\
0.33	25.9838558928642\\
0.332	25.9963889696136\\
0.334	25.9849188029744\\
0.336	25.9803225529545\\
0.338	25.9709018097079\\
0.34	25.9725720707779\\
0.342	25.9677974606738\\
0.344	25.9703581329922\\
0.346	25.9847996823139\\
0.348	25.9856097697513\\
0.35	25.9914604752467\\
0.352	25.9846816136061\\
0.354	25.9899338146953\\
0.356	26.0005495313998\\
0.358	25.9889160840813\\
0.36	25.9920655960888\\
0.362	26.001134476914\\
0.364	26.0016469840374\\
0.366	26.0024973183961\\
0.368	26.0007354071471\\
0.37	26.0040056923548\\
0.372	26.011113850812\\
0.374	26.0194194028323\\
0.376	26.0154059472477\\
0.378	26.0326726674185\\
0.38	26.0334584025929\\
0.382	26.0366466952123\\
0.384	26.0397861116284\\
0.386	26.0520786177508\\
0.388	26.0459536026498\\
0.39	26.0316377755881\\
0.392	26.0262895885647\\
0.394	26.0194090510415\\
0.396	26.0162980844431\\
0.398	26.0119060380121\\
0.4	26.0063898802193\\
0.402	26.0154513856438\\
0.404	26.0204911172711\\
0.406	26.0176777384806\\
0.408	26.0205100563266\\
0.41	26.0244905902848\\
0.412	26.0077255733616\\
0.414	26.007190404266\\
0.416	25.9952463564221\\
0.418	25.994640008824\\
0.42	25.991784437511\\
0.422	25.9784161787846\\
0.424	25.9711262831014\\
0.426	25.9737361652122\\
0.428	25.9833829214321\\
0.43	25.976936372343\\
0.432	25.9683810433218\\
0.434	25.9696572491404\\
0.436	25.978781590303\\
0.438	25.9930138616758\\
0.44	25.9906183304085\\
0.442	25.9788550120486\\
0.444	25.9816800076463\\
0.446	25.9849028545346\\
0.448	25.9706979887619\\
0.45	25.960236022104\\
0.452	25.9562636219829\\
0.454	25.9503788222645\\
0.456	25.9580195162423\\
0.458	25.9484613638231\\
0.46	25.942589491497\\
0.462	25.947720844049\\
0.464	25.9504203601329\\
0.466	25.9506006142125\\
0.468	25.9481007815619\\
0.47	25.9555523324529\\
0.472	25.9631547922644\\
0.474	25.9597504867577\\
0.476	25.967915527828\\
0.478	25.9686512962633\\
0.48	25.9731127996875\\
0.482	25.9623942924818\\
0.484	25.9694046926134\\
0.486	25.9619724684799\\
0.488	25.9563960026814\\
0.49	25.9537381211869\\
0.492	25.9605338504363\\
0.494	25.961636387759\\
0.496	25.9612994616267\\
0.498	25.9608998572747\\
0.5	25.9584516570465\\
0.502	25.96408381497\\
0.504	25.969586644562\\
0.506	25.9851057805556\\
0.508	25.9838758537028\\
0.51	25.9856782531084\\
0.512	25.9913886222002\\
0.514	25.9956236964519\\
0.516	25.9867899551056\\
0.518	25.9925119221527\\
0.52	25.9819081605346\\
0.522	25.978831940402\\
0.524	25.9798489786876\\
0.526	25.9826955823447\\
0.528	25.9749891521281\\
0.53	25.9794809695437\\
0.532	25.9840840353712\\
0.534	25.9799448726876\\
0.536	25.9733606363278\\
0.538	25.9866086057008\\
0.54	25.9994969681326\\
0.542	25.9969922796473\\
0.544	25.9912796977569\\
0.546	25.9984683941113\\
0.548	26.0037352603914\\
0.55	26.0095009668762\\
0.552	26.0209123101774\\
0.554	26.0157475696078\\
0.556	26.0070308543944\\
0.558	25.9953617667139\\
0.56	25.9902272875627\\
0.562	25.983138659538\\
0.564	25.9855284865616\\
0.566	25.9884050826874\\
0.568	25.9817427290593\\
0.57	25.968533319751\\
0.572	25.956299282325\\
0.574	25.9473032014804\\
0.576	25.9392082103225\\
0.578	25.9471696158516\\
0.58	25.9574098247669\\
0.582	25.9437402610358\\
0.584	25.937864641356\\
0.586	25.9500083599817\\
0.588	25.9484749069329\\
0.59	25.9591145014277\\
0.592	25.9662914809778\\
0.594	25.9631246695027\\
0.596	25.9650741396587\\
0.598	25.9627795712595\\
0.6	25.9664206154787\\
0.602	25.9731754051544\\
0.604	25.983688223849\\
0.606	25.9786895622034\\
0.608	25.966772293407\\
0.61	25.9642971108956\\
0.612	25.9746669697776\\
0.614	25.9824126926046\\
0.616	25.9752784026608\\
0.618	25.9771839064223\\
0.62	25.9694519513002\\
0.622	25.9852672314797\\
0.624	26.0071699785405\\
0.626	26.0216952718223\\
0.628	26.0215488344409\\
0.63	26.0119648681949\\
0.632	26.0187740132733\\
0.634	26.0117272609852\\
0.636	26.0240972844873\\
0.638	26.0127245098611\\
0.64	26.0102270927246\\
0.642	26.0107496985857\\
0.644	26.0086198952996\\
0.646	26.0013529660232\\
0.648	25.9979865823781\\
0.65	26.0028067331445\\
0.652	25.976285366747\\
0.654	25.9541491141122\\
0.656	25.9481744670162\\
0.658	25.9414570457927\\
0.66	25.9302363879492\\
0.662	25.9283789584435\\
0.664	25.9130202913155\\
0.666	25.9025315494158\\
0.668	25.8895934994439\\
0.67	25.8902000322108\\
0.672	25.8967320049145\\
0.674	25.8882811010704\\
0.676	25.8723966593543\\
0.678	25.868261680959\\
0.68	25.8633024011123\\
0.682	25.8670050784391\\
0.684	25.8794641875035\\
0.686	25.8724665117127\\
0.688	25.872020660423\\
0.69	25.8738903747474\\
0.692	25.8722413280012\\
0.694	25.8785897020316\\
0.696	25.8921550575934\\
0.698	25.9004718888566\\
0.7	25.9027589912091\\
0.702	25.8996226126552\\
0.704	25.8964630474708\\
0.706	25.9069592787532\\
0.708	25.9036791169778\\
0.71	25.9155181150392\\
0.712	25.9255338729834\\
0.714	25.9222675064838\\
0.716	25.933497954558\\
0.718	25.9339993327839\\
0.72	25.9449415549274\\
0.722	25.9589686793829\\
0.724	25.9586542327233\\
0.726	25.9693848805981\\
0.728	25.9594032399619\\
0.73	25.9560716142732\\
0.732	25.9622902703644\\
0.734	25.9671221626366\\
0.736	25.9638947418091\\
0.738	25.9655541859506\\
0.74	25.9629257952701\\
0.742	25.9552182120818\\
0.744	25.964713141114\\
0.746	25.9731578280469\\
0.748	25.9907008071505\\
0.75	25.9941480903437\\
0.752	25.9969776922931\\
0.754	26.0026091302352\\
0.756	25.9980847854126\\
0.758	26.010309712529\\
0.76	26.0083030243778\\
0.762	26.0173028870881\\
0.764	26.025254449215\\
0.766	26.0262825770376\\
0.768	26.0208088980922\\
0.77	26.0174633326017\\
0.772	26.0141718201459\\
0.774	26.0298912754574\\
0.776	26.027041542909\\
0.778	26.0304429409094\\
0.78	26.0222186247473\\
0.782	26.0280746850153\\
0.784	26.0184852733559\\
0.786	26.0160570044953\\
0.788	26.0219715730851\\
0.79	26.0225524200773\\
0.792	26.028367454365\\
0.794	26.032040832786\\
0.796	26.0360867371292\\
0.798	26.0301502518739\\
0.8	26.0230355497325\\
0.802	26.0299306214259\\
0.804	26.0274186184285\\
0.806	26.0096366428444\\
0.808	25.9967017140812\\
0.81	25.9818128307977\\
0.812	25.988268025612\\
0.814	25.9906063479397\\
0.816	25.9981619580594\\
0.818	25.9958363169431\\
0.82	25.993495712753\\
0.822	25.9849975971551\\
0.824	25.9731632017426\\
0.826	25.974077521721\\
0.828	25.9830371750573\\
0.83	25.9887175328934\\
0.832	25.9893252745472\\
0.834	25.9789583024479\\
0.836	25.979269521521\\
0.838	25.9853247637748\\
0.84	25.9978370568457\\
0.842	25.9901788833548\\
0.844	25.9926656440289\\
0.846	25.9972351340251\\
0.848	25.9834676149813\\
0.85	25.9893003136037\\
0.852	25.9916881462474\\
0.854	25.9950712377502\\
0.856	25.9938912988983\\
0.858	25.9821356419028\\
0.86	25.9791835113857\\
0.862	25.9763088773074\\
0.864	25.9753086985027\\
0.866	25.9762877288134\\
0.868	25.9640632979521\\
0.87	25.9597888679137\\
0.872	25.9674941543314\\
0.874	25.9671461418621\\
0.876	25.9710124830507\\
0.878	25.9696007171842\\
0.88	25.9759430365951\\
0.882	25.9763101321474\\
0.884	25.9884983231775\\
0.886	25.9982962924983\\
0.888	25.9841511594644\\
0.89	25.9700596941099\\
0.892	25.9770182564923\\
0.894	25.9762807837873\\
0.896	25.9692554653573\\
0.898	25.978119473343\\
0.9	25.9729146912485\\
0.902	25.9771559225752\\
0.904	25.9725194074616\\
0.906	25.971236856077\\
0.908	25.9692039079674\\
0.91	25.9602953615187\\
0.912	25.9580880994909\\
0.914	25.9779343484384\\
0.916	25.9755431409983\\
0.918	25.9891542793483\\
0.92	26.0027237292697\\
0.922	25.9962165800556\\
0.924	26.002821997101\\
0.926	25.9942738451966\\
0.928	25.9933631117284\\
0.93	28.6748448897219\\
0.932	31.0431753010463\\
0.934	33.1456651833935\\
0.936	35.0190804305179\\
0.938	36.6700219826639\\
0.94	38.1466547116281\\
0.942	39.474320181251\\
0.944	40.6465919340107\\
0.946	41.6946274394129\\
0.948	42.6401996964511\\
0.95	43.4700017507711\\
0.952	44.2186865554512\\
0.954	44.8812366976435\\
0.956	45.4887960301017\\
0.958	46.0369007397876\\
0.96	46.5227761912327\\
0.962	46.9590198303706\\
0.964	47.3333790011753\\
0.966	47.6826100738298\\
0.968	47.9876820481629\\
0.97	48.2658997844542\\
0.972	48.5123872938178\\
0.974	48.7461377278149\\
0.976	48.9555611605434\\
0.978	49.1203464144408\\
0.98	49.2783369269139\\
0.982	49.4115026835115\\
0.984	49.5292553145369\\
0.986	49.6339500586424\\
0.988	49.7145172135195\\
0.99	49.7912775930873\\
0.992	49.8674614957091\\
0.994	49.9199521853361\\
0.996	49.9559302985883\\
0.998	49.9911808641351\\
1	50.0390237441588\\
1.002	50.0628026584486\\
1.004	50.0770955393843\\
1.006	50.0922077499153\\
1.008	50.1141696791658\\
1.01	50.1341241146329\\
1.012	50.1385934983583\\
1.014	50.1504604170202\\
1.016	50.136256485778\\
1.018	50.1439413086627\\
1.02	50.1429062482254\\
1.022	50.1422833329895\\
1.024	50.1316648414955\\
1.026	50.1241701000165\\
1.028	50.1301259694584\\
1.03	50.1177223162892\\
1.032	50.0898241227783\\
1.034	50.084706359698\\
1.036	50.0841773221787\\
1.038	50.075723845836\\
1.04	50.0691720934896\\
1.042	50.070354231246\\
1.044	50.0626955195021\\
1.046	50.0411559064427\\
1.048	50.0293338731364\\
1.05	50.0310443249394\\
1.052	50.0241251134681\\
1.054	50.0231488716111\\
1.056	50.0167512316719\\
1.058	50.0026110574003\\
1.06	49.9963538234874\\
1.062	49.9772192050593\\
1.064	49.9722060475246\\
1.066	49.9607341034765\\
1.068	49.9620884843188\\
1.07	49.9682322873261\\
1.072	49.9734831567109\\
1.074	49.9684886589339\\
1.076	49.9639702852605\\
1.078	49.9707548004264\\
1.08	49.9758119923776\\
1.082	49.9721076480198\\
1.084	49.9713935185754\\
1.086	49.9738770829806\\
1.088	49.9689680003615\\
1.09	49.9584775341675\\
1.092	49.9551577866086\\
1.094	49.9522666863887\\
1.096	49.9696767860397\\
1.098	49.979634411911\\
1.1	49.9900181020929\\
1.102	49.9838869200614\\
1.104	49.9950199463468\\
1.106	50.0081079204724\\
1.108	50.0165080879754\\
1.11	50.0129913236496\\
1.112	50.0171130450707\\
1.114	50.013680114718\\
1.116	50.0135822698306\\
1.118	50.0029258427358\\
1.12	50.0058113187559\\
1.122	50.0117453971519\\
1.124	50.0164305853851\\
1.126	50.0254468429484\\
1.128	50.0108827871277\\
1.13	50.0150684174595\\
1.132	50.0289305524462\\
1.134	50.0342961281603\\
1.136	50.0272109244828\\
1.138	50.0234751814077\\
1.14	50.0328244379588\\
1.142	50.0213638925511\\
1.144	50.021267705785\\
1.146	50.0200409935783\\
1.148	50.020637212327\\
1.15	50.0126159088114\\
1.152	50.020794590653\\
1.154	50.0222807236736\\
1.156	50.0227107125457\\
1.158	50.0214246860896\\
1.16	50.011789147274\\
1.162	50.0305481870535\\
1.164	50.033231097157\\
1.166	50.0287426657196\\
1.168	50.0370985602301\\
1.17	50.0397992080668\\
1.172	50.0314132408735\\
1.174	50.0431963702735\\
1.176	50.0480700376629\\
1.178	50.0501847634391\\
1.18	50.0553877516813\\
1.182	50.0589793130749\\
1.184	50.0757474710791\\
1.186	50.0778736075721\\
1.188	50.0849521684628\\
1.19	50.0857559416191\\
1.192	50.0785388371731\\
1.194	50.0752759350751\\
1.196	50.0853113081533\\
1.198	50.0863992024779\\
1.2	50.0938849730413\\
1.202	50.0766164662631\\
1.204	50.0806134266428\\
1.206	50.0850300167314\\
1.208	50.0916289863114\\
1.21	50.0834483711769\\
1.212	50.0752821735247\\
1.214	50.0718099024516\\
1.216	50.0651112119394\\
1.218	50.0635629343275\\
1.22	50.0602818078657\\
1.222	50.0540004681375\\
1.224	50.0594523688897\\
1.226	50.0633030675222\\
1.228	50.0684741048774\\
1.23	50.0791541804519\\
1.232	50.0728492119756\\
1.234	50.0764898274552\\
1.236	50.085086182468\\
1.238	50.0861135673064\\
1.24	50.081599763263\\
1.242	50.3255324901694\\
1.244	50.48642754748\\
1.246	50.5835893358659\\
1.248	50.6354842067914\\
1.25	50.6580730620843\\
1.252	50.6431594235188\\
1.254	50.601181204221\\
1.256	50.5473190677389\\
1.258	50.4682826216702\\
1.26	50.4048290225388\\
1.262	50.3226543947198\\
1.264	50.2522002521917\\
1.266	50.177647959966\\
1.268	50.0863409126062\\
1.27	50.0197276778467\\
1.272	49.9388555110723\\
1.274	49.8729622978243\\
1.276	49.803175255394\\
1.278	49.7584937989289\\
1.28	49.6946114656646\\
1.282	49.6396933668537\\
1.284	49.5792035907737\\
1.286	49.5411267071265\\
1.288	49.5144544465757\\
1.29	49.4804956416218\\
1.292	49.4415096631954\\
1.294	49.4310317806725\\
1.296	49.4125873782372\\
1.298	49.3975930823643\\
1.3	49.3801346911969\\
1.302	49.3846028631169\\
1.304	49.3823061172589\\
1.306	49.3747215552917\\
1.308	49.3738410960125\\
1.31	49.3764606107905\\
1.312	49.3940310091444\\
1.314	49.4047847268372\\
1.316	49.4188920901231\\
1.318	49.4355269172923\\
1.32	49.4564061366043\\
1.322	49.4662708351636\\
1.324	49.4893735008342\\
1.326	49.5144508624082\\
1.328	49.5393457909381\\
1.33	49.5494227477139\\
1.332	49.5552484657627\\
1.334	49.5845688446386\\
1.336	49.6166989240886\\
1.338	49.6171734355124\\
1.34	49.6464052498627\\
1.342	49.6634049250365\\
1.344	49.6879863591612\\
1.346	49.6983364172894\\
1.348	49.7161411737253\\
1.35	49.729229812299\\
1.352	49.7471019892692\\
1.354	49.7508026239\\
1.356	49.7620536396549\\
1.358	49.7838828487189\\
1.36	49.7905394977002\\
1.362	49.8009647311691\\
1.364	49.8090860876977\\
1.366	49.8277282206793\\
1.368	49.84134438281\\
1.37	49.8531798623117\\
1.372	49.8755494242761\\
1.374	49.9020991908262\\
1.376	49.9065926938842\\
1.378	49.9167837323105\\
1.38	49.9263053061838\\
1.382	49.9251020785213\\
1.384	49.9345101238451\\
1.386	49.9432724678821\\
1.388	49.9573600874505\\
1.39	49.9555337479187\\
1.392	49.9579158600166\\
1.394	49.9624397865788\\
1.396	49.9621858413434\\
1.398	49.9719115176236\\
1.4	49.9747693805417\\
};\label{fig:p:d_4}

% \addplot [color=mycolor5!50!black,solid,line width = 1.0pt]
% table[row sep=crcr]{%
% 0	26.0481595046782\\
% 0.002	26.225303773764\\
% 0.004	26.25676116948\\
% 0.006	25.9264803240576\\
% 0.008	26.4373950986675\\
% 0.01	25.9597313282874\\
% 0.012	25.8754809848922\\
% 0.014	25.8276467071041\\
% 0.016	26.2383736739339\\
% 0.018	26.4749396903006\\
% 0.02	25.686856385525\\
% 0.022	26.3123289615182\\
% 0.024	26.1409961211518\\
% 0.026	25.7659585303574\\
% 0.028	26.4237334948464\\
% 0.03	26.4151242863802\\
% 0.032	26.0979754710752\\
% 0.034	25.7206726273109\\
% 0.036	26.2147115173782\\
% 0.038	25.8386079863154\\
% 0.04	25.9437170628838\\
% 0.042	26.2990300754256\\
% 0.044	26.5323934893197\\
% 0.046	25.9886203377964\\
% 0.048	26.088740308467\\
% 0.05	25.649545364617\\
% 0.052	25.831478832971\\
% 0.054	26.2030487564234\\
% 0.056	26.4137847474831\\
% 0.058	26.422366703148\\
% 0.06	25.7558280039217\\
% 0.062	26.074233521153\\
% 0.064	26.39173380354\\
% 0.066	26.2503944392503\\
% 0.068	26.0945183138259\\
% 0.07	26.3075910008542\\
% 0.072	26.486617296321\\
% 0.074	26.1080007660973\\
% 0.076	25.7308352437818\\
% 0.078	26.3522868644377\\
% 0.08	26.4244489465952\\
% 0.082	25.9268444262724\\
% 0.084	26.026887425092\\
% 0.086	25.9712777760491\\
% 0.088	26.4173470874247\\
% 0.09	26.346046504478\\
% 0.092	26.0735467967441\\
% 0.094	26.0355359873502\\
% 0.096	26.1647649107245\\
% 0.098	26.4730752534202\\
% 0.1	26.313520523887\\
% 0.102	26.1742209387715\\
% 0.104	26.2539731963936\\
% 0.106	25.9781367381599\\
% 0.108	26.0873951954294\\
% 0.11	26.1237506102827\\
% 0.112	26.4045537813372\\
% 0.114	26.213442527544\\
% 0.116	26.284000998871\\
% 0.118	26.0017765676611\\
% 0.12	26.3424782861437\\
% 0.122	26.0434918609278\\
% 0.124	26.2134561553448\\
% 0.126	26.3162746977775\\
% 0.128	26.0813364482562\\
% 0.13	26.4603847924025\\
% 0.132	26.0690988445483\\
% 0.134	25.6769417898326\\
% 0.136	26.4977786337373\\
% 0.138	25.7723850566885\\
% 0.14	26.3018895222857\\
% 0.142	26.5191650766113\\
% 0.144	25.9450251904735\\
% 0.146	26.3628664842438\\
% 0.148	26.4445519929607\\
% 0.15	26.4777794446756\\
% 0.152	25.8631700884592\\
% 0.154	25.7681897402975\\
% 0.156	26.5787240512726\\
% 0.158	26.5113193868264\\
% 0.16	25.8713050798401\\
% 0.162	26.1371512166779\\
% 0.164	26.1030732244402\\
% 0.166	25.7682445263477\\
% 0.168	26.1155720716297\\
% 0.17	25.903821115785\\
% 0.172	26.4875360826185\\
% 0.174	26.5799428103038\\
% 0.176	26.3466160468815\\
% 0.178	26.5483209638877\\
% 0.18	25.6690094385708\\
% 0.182	26.4174643882752\\
% 0.184	25.8480004922016\\
% 0.186	26.3615818380348\\
% 0.188	25.6827189943778\\
% 0.19	26.2046700426429\\
% 0.192	25.9563469143073\\
% 0.194	26.1917734082679\\
% 0.196	25.8559481965693\\
% 0.198	26.1754657481501\\
% 0.2	26.3637191213512\\
% 0.202	26.355490463106\\
% 0.204	26.3296010215882\\
% 0.206	26.5401041321888\\
% 0.208	26.065688677651\\
% 0.21	26.0784025018993\\
% 0.212	26.1701871197418\\
% 0.214	26.1142704654653\\
% 0.216	26.441574786836\\
% 0.218	25.7220999335792\\
% 0.22	26.379019681699\\
% 0.222	26.2046078507939\\
% 0.224	26.018949272573\\
% 0.226	25.9750526609888\\
% 0.228	25.9979624278274\\
% 0.23	25.8831366591495\\
% 0.232	26.1916829546848\\
% 0.234	26.3491407022963\\
% 0.236	26.1081759412146\\
% 0.238	26.3549277157068\\
% 0.24	26.1847983687051\\
% 0.242	26.5201579313872\\
% 0.244	25.7434039082269\\
% 0.246	25.8515962100837\\
% 0.248	26.0967935964385\\
% 0.25	25.8505779821522\\
% 0.252	25.9790072510589\\
% 0.254	26.2877694807579\\
% 0.256	26.0266866660322\\
% 0.258	26.245368380133\\
% 0.26	25.810060432312\\
% 0.262	25.9013988543269\\
% 0.264	26.548305823804\\
% 0.266	26.1667108067761\\
% 0.268	26.1574524252382\\
% 0.27	25.8179400519053\\
% 0.272	26.0049418597881\\
% 0.274	25.9123675362969\\
% 0.276	25.9908056575412\\
% 0.278	26.4844340096793\\
% 0.28	26.4276708349135\\
% 0.282	26.2413808821114\\
% 0.284	26.0768272062103\\
% 0.286	26.1308681732273\\
% 0.288	26.5571773950566\\
% 0.29	26.2812104588844\\
% 0.292	25.6775617480277\\
% 0.294	26.0401816932524\\
% 0.296	25.9063538628608\\
% 0.298	25.9238134653909\\
% 0.3	25.9673974965437\\
% 0.302	25.6799575770284\\
% 0.304	25.9491353627147\\
% 0.306	25.9232224777852\\
% 0.308	26.4595502670238\\
% 0.31	26.147695781007\\
% 0.312	26.4737203152828\\
% 0.314	25.9590662350738\\
% 0.316	26.4424117350508\\
% 0.318	25.6552371152202\\
% 0.32	26.3384249190373\\
% 0.322	25.9055080354817\\
% 0.324	26.2762492983707\\
% 0.326	25.84653532678\\
% 0.328	25.8639292933606\\
% 0.33	25.683134548858\\
% 0.332	26.1174296646091\\
% 0.334	26.2061666354725\\
% 0.336	26.132985002249\\
% 0.338	26.2756790778582\\
% 0.34	25.9697265374821\\
% 0.342	26.2360855726172\\
% 0.344	26.2599953791245\\
% 0.346	26.0537286521378\\
% 0.348	25.6483805282028\\
% 0.35	26.4922184041261\\
% 0.352	26.3037352305548\\
% 0.354	25.8932575071752\\
% 0.356	26.2767334330722\\
% 0.358	25.8030250710316\\
% 0.36	26.5100182496092\\
% 0.362	25.702768451445\\
% 0.364	26.2963101257159\\
% 0.366	26.5741870740165\\
% 0.368	26.1818762009427\\
% 0.37	25.848475246908\\
% 0.372	26.1649731571133\\
% 0.374	26.2972582994976\\
% 0.376	25.8345610494969\\
% 0.378	26.2813420828475\\
% 0.38	26.0508070501552\\
% 0.382	25.7421400003281\\
% 0.384	26.0226145344067\\
% 0.386	26.2290421319885\\
% 0.388	26.13046919213\\
% 0.39	25.9399476943674\\
% 0.392	26.5285309916216\\
% 0.394	26.2785862705671\\
% 0.396	26.2036849465245\\
% 0.398	25.8376763846655\\
% 0.4	26.1048620322036\\
% 0.402	25.9517802013616\\
% 0.404	26.3889994079365\\
% 0.406	26.1668462644953\\
% 0.408	25.9417292437184\\
% 0.41	25.7776746510184\\
% 0.412	26.0771441755265\\
% 0.414	26.322129108543\\
% 0.416	26.5296395986941\\
% 0.418	25.9100182172868\\
% 0.42	26.5100294146799\\
% 0.422	26.5496649582951\\
% 0.424	26.5690950410657\\
% 0.426	26.2054175624766\\
% 0.428	25.7005699414293\\
% 0.43	26.4558684319613\\
% 0.432	26.2514103555509\\
% 0.434	25.9232891836032\\
% 0.436	25.8250775687761\\
% 0.438	26.3691497215197\\
% 0.44	26.2441408518987\\
% 0.442	26.4137566676463\\
% 0.444	26.4374162820895\\
% 0.446	26.408976551786\\
% 0.448	25.6621617748677\\
% 0.45	25.6705481634256\\
% 0.452	26.3700729806718\\
% 0.454	26.308278615141\\
% 0.456	26.5182898515697\\
% 0.458	26.0589086480362\\
% 0.46	25.9489583104739\\
% 0.462	25.9245153284272\\
% 0.464	26.3985582460857\\
% 0.466	25.8696220545325\\
% 0.468	25.7686266084115\\
% 0.47	25.8431410652682\\
% 0.472	26.1149537013229\\
% 0.474	26.4101012569369\\
% 0.476	26.163184748574\\
% 0.478	25.8151029423451\\
% 0.48	26.0642857128127\\
% 0.482	25.8169973605645\\
% 0.484	26.4976754524301\\
% 0.486	26.55383568571\\
% 0.488	26.2761980521635\\
% 0.49	25.7199608562586\\
% 0.492	26.2478808289445\\
% 0.494	26.1192324564078\\
% 0.496	26.5289386839239\\
% 0.498	26.4202192720173\\
% 0.5	25.9485509886253\\
% 0.502	25.8355777118907\\
% 0.504	25.7856516218486\\
% 0.506	26.4444669691962\\
% 0.508	26.3965366466467\\
% 0.51	26.5711673422285\\
% 0.512	25.6890882016159\\
% 0.514	25.8873136277359\\
% 0.516	25.9510310722665\\
% 0.518	26.1541830950833\\
% 0.52	25.6965881654132\\
% 0.522	26.2139055714686\\
% 0.524	26.5750257466125\\
% 0.526	25.6553262812659\\
% 0.528	25.7566004726968\\
% 0.53	26.1349432855117\\
% 0.532	25.8209923080735\\
% 0.534	25.8510324634808\\
% 0.536	25.6586108448935\\
% 0.538	25.6631125352753\\
% 0.54	25.9453468252839\\
% 0.542	26.2773374082383\\
% 0.544	26.4603454445901\\
% 0.546	25.9579849140666\\
% 0.548	26.0407533365363\\
% 0.55	25.8640435935865\\
% 0.552	26.5284777366943\\
% 0.554	26.1798677729851\\
% 0.556	26.4750614466338\\
% 0.558	25.8113709527489\\
% 0.56	26.0460844369694\\
% 0.562	26.2467936958634\\
% 0.564	26.0826610396317\\
% 0.566	26.4412673826577\\
% 0.568	26.0638775025072\\
% 0.57	26.5759339719707\\
% 0.572	26.3155190304925\\
% 0.574	26.5630088517813\\
% 0.576	26.4827499425972\\
% 0.578	26.4255487499368\\
% 0.58	26.3682575199342\\
% 0.582	26.1779578563709\\
% 0.584	25.9843835228569\\
% 0.586	26.0472538318881\\
% 0.588	26.1738761618657\\
% 0.59	26.264357262189\\
% 0.592	26.2979130024506\\
% 0.594	25.7374376262757\\
% 0.596	26.0470049585547\\
% 0.598	25.8595778595582\\
% 0.6	26.5107528576879\\
% 0.602	26.4908067508523\\
% 0.604	26.3363276700656\\
% 0.606	26.0528176561869\\
% 0.608	26.3747905060471\\
% 0.61	26.0035582554996\\
% 0.612	26.3800147487912\\
% 0.614	25.9161772823535\\
% 0.616	26.4070687124299\\
% 0.618	26.4304475275887\\
% 0.62	25.8709232709902\\
% 0.622	25.8736365140215\\
% 0.624	25.8294184338866\\
% 0.626	26.1927452784602\\
% 0.628	26.3842757994343\\
% 0.63	25.8712268574412\\
% 0.632	26.243580478713\\
% 0.634	26.0252425961986\\
% 0.636	25.9290303162634\\
% 0.638	25.7719675029608\\
% 0.64	26.4785487749858\\
% 0.642	25.805861940717\\
% 0.644	26.3147363974671\\
% 0.646	25.7523954054585\\
% 0.648	25.6959012813916\\
% 0.65	26.4551347364674\\
% 0.652	26.5009832767808\\
% 0.654	26.3800629655507\\
% 0.656	25.7233112370467\\
% 0.658	25.8497325573966\\
% 0.66	25.7423119224685\\
% 0.662	26.404446797457\\
% 0.664	26.1075637693154\\
% 0.666	26.4947494382771\\
% 0.668	26.0628516917772\\
% 0.67	25.9690502736636\\
% 0.672	26.0909509398315\\
% 0.674	26.060212249045\\
% 0.676	26.4864400291516\\
% 0.678	25.9118730582071\\
% 0.68	25.7100199186747\\
% 0.682	26.2447429973922\\
% 0.684	25.9888240843211\\
% 0.686	26.3565205220459\\
% 0.688	25.6864913761353\\
% 0.69	25.8206856198808\\
% 0.692	26.4953258585671\\
% 0.694	25.7525213560798\\
% 0.696	26.043649550695\\
% 0.698	25.8393761469256\\
% 0.7	26.1612626075644\\
% 0.702	26.3549242827432\\
% 0.704	25.8707225753487\\
% 0.706	26.537207579194\\
% 0.708	26.0723343091032\\
% 0.71	25.9358545544183\\
% 0.712	26.4679284149798\\
% 0.714	26.5083739035167\\
% 0.716	25.8522250564844\\
% 0.718	25.6512464223691\\
% 0.72	26.4987704971302\\
% 0.722	26.2335479355471\\
% 0.724	26.2031872226601\\
% 0.726	26.1291976115328\\
% 0.728	26.3826548648508\\
% 0.73	25.7020530025298\\
% 0.732	26.3420441110481\\
% 0.734	26.1303672935529\\
% 0.736	25.9509540743799\\
% 0.738	26.0312784773864\\
% 0.74	26.3437789873699\\
% 0.742	26.2218065380523\\
% 0.744	26.5507870911955\\
% 0.746	25.8408747426821\\
% 0.748	25.6778638132088\\
% 0.75	26.0264642297461\\
% 0.752	26.2982917367017\\
% 0.754	26.1638797858017\\
% 0.756	26.3663190276402\\
% 0.758	26.2250761100211\\
% 0.76	26.2117106816198\\
% 0.762	25.9312703500528\\
% 0.764	26.390546436364\\
% 0.766	26.1335784244774\\
% 0.768	26.218627292892\\
% 0.77	26.5698504170098\\
% 0.772	25.7604867039564\\
% 0.774	26.5528606418402\\
% 0.776	25.9457269251473\\
% 0.778	26.514772291919\\
% 0.78	25.8255083650458\\
% 0.782	26.487037581405\\
% 0.784	26.4815143894685\\
% 0.786	25.7930228660755\\
% 0.788	26.1293622590864\\
% 0.79	25.7703377837115\\
% 0.792	25.8709289042527\\
% 0.794	25.8892986315295\\
% 0.796	26.5428682391531\\
% 0.798	26.0169708144936\\
% 0.8	26.0127897279251\\
% 0.802	26.3301613560308\\
% 0.804	26.3428687444257\\
% 0.806	25.967532624335\\
% 0.808	26.4146832539146\\
% 0.81	26.1015347461659\\
% 0.812	25.656207555944\\
% 0.814	26.0257882498001\\
% 0.816	26.2172332733322\\
% 0.818	25.9301628552675\\
% 0.82	26.2183317045144\\
% 0.822	26.4608234447633\\
% 0.824	26.363337546966\\
% 0.826	26.322746431766\\
% 0.828	26.1584943803872\\
% 0.83	25.8513964490691\\
% 0.832	26.571516011189\\
% 0.834	26.4343494507454\\
% 0.836	26.4759294413372\\
% 0.838	26.3199610182383\\
% 0.84	26.2390466097977\\
% 0.842	26.4449008668472\\
% 0.844	26.2918585067448\\
% 0.846	26.0066198891523\\
% 0.848	25.7228405330989\\
% 0.85	25.8043229685788\\
% 0.852	26.2686064866103\\
% 0.854	25.8458028706898\\
% 0.856	26.1748460761635\\
% 0.858	25.9420543580441\\
% 0.86	26.1457366530223\\
% 0.862	26.4539997423137\\
% 0.864	25.7705275508297\\
% 0.866	26.1309029110405\\
% 0.868	26.2157949065099\\
% 0.87	26.334858993729\\
% 0.872	26.5194982706525\\
% 0.874	25.8046428345035\\
% 0.876	25.9270872853728\\
% 0.878	26.2859824697782\\
% 0.88	26.2526612544001\\
% 0.882	25.9303119475238\\
% 0.884	26.2700588854996\\
% 0.886	26.2265652549107\\
% 0.888	26.3332809539976\\
% 0.89	26.3134660440702\\
% 0.892	26.4053466473829\\
% 0.894	26.0522376764612\\
% 0.896	26.5018818652826\\
% 0.898	26.0712865362621\\
% 0.9	26.2601305921548\\
% 0.902	25.8944734087969\\
% 0.904	26.0339490122521\\
% 0.906	26.2465057963953\\
% 0.908	26.0697961735806\\
% 0.91	26.520083186823\\
% 0.912	26.1599793894843\\
% 0.914	26.5032195682692\\
% 0.916	26.0997097793799\\
% 0.918	26.027400302492\\
% 0.92	26.4945326353583\\
% 0.922	25.8668708142513\\
% 0.924	25.7668578250632\\
% 0.926	26.5499619345311\\
% 0.928	25.6921744458938\\
% 0.93	25.6741407142523\\
% 0.932	26.1596019601731\\
% 0.934	25.8108495755515\\
% 0.936	26.1117124303574\\
% 0.938	25.7149125446868\\
% 0.94	26.3933324574933\\
% 0.942	25.7911043223249\\
% 0.944	26.2386540921783\\
% 0.946	25.8135425074855\\
% 0.948	26.3754318100993\\
% 0.95	25.9139915777296\\
% 0.952	26.064482635979\\
% 0.954	26.236585070034\\
% 0.956	26.454634041131\\
% 0.958	26.3437377686427\\
% 0.96	26.006313768679\\
% 0.962	25.9676789000091\\
% 0.964	25.6523274955302\\
% 0.966	25.7895718794245\\
% 0.968	26.1552915767945\\
% 0.97	26.1596258529253\\
% 0.972	25.671660437602\\
% 0.974	25.8544610017733\\
% 0.976	26.3774063805812\\
% 0.978	25.8149588518572\\
% 0.98	26.0377673308181\\
% 0.982	26.573213546748\\
% 0.984	26.1966397086116\\
% 0.986	26.4778263260299\\
% 0.988	26.3232122761684\\
% 0.99	25.8222655091727\\
% 0.992	26.1122225116311\\
% 0.994	26.4888493571528\\
% 0.996	25.8132012879063\\
% 0.998	26.3334216827487\\
% 1	25.7590683983958\\
% 1.002	26.0085001994739\\
% 1.004	26.2035536497194\\
% 1.006	26.5073393717794\\
% 1.008	25.9891876176711\\
% 1.01	26.3197051024962\\
% 1.012	25.8988998881096\\
% 1.014	26.5050615302179\\
% 1.016	26.4219460781382\\
% 1.018	26.1745536274387\\
% 1.02	26.2260408061132\\
% 1.022	26.4576730354947\\
% 1.024	25.9563102570459\\
% 1.026	25.7257101892355\\
% 1.028	26.0709724365548\\
% 1.03	26.3323427173117\\
% 1.032	25.8376154993955\\
% 1.034	25.8220640827358\\
% 1.036	26.0434485181444\\
% 1.038	26.1339884685705\\
% 1.04	26.333301094923\\
% 1.042	25.9848258908606\\
% 1.044	25.8726587746712\\
% 1.046	26.2525582473174\\
% 1.048	25.8551463922071\\
% 1.05	26.1432038145478\\
% 1.052	25.9544095881478\\
% 1.054	26.5288969967256\\
% 1.056	25.9416888683103\\
% 1.058	26.3263752806822\\
% 1.06	26.2581276764294\\
% 1.062	26.2822252272478\\
% 1.064	25.931108543185\\
% 1.066	26.1238757022876\\
% 1.068	26.0818309715652\\
% 1.07	26.1176569633478\\
% 1.072	26.5477209200993\\
% 1.074	26.245458489553\\
% 1.076	26.4906206511524\\
% 1.078	25.7689445135998\\
% 1.08	25.9025506008491\\
% 1.082	25.6836108409499\\
% 1.084	25.7475339905803\\
% 1.086	26.5113938223054\\
% 1.088	25.7122523498457\\
% 1.09	25.6945043433228\\
% 1.092	25.799183087824\\
% 1.094	25.7543109516696\\
% 1.096	26.0254013612981\\
% 1.098	26.4086294774199\\
% 1.1	26.5524096397632\\
% 1.102	25.7426387398617\\
% 1.104	25.698942659344\\
% 1.106	25.9445935116637\\
% 1.108	25.9831150793064\\
% 1.11	26.4258151120833\\
% 1.112	26.5565135980345\\
% 1.114	26.555679636257\\
% 1.116	26.5431121364135\\
% 1.118	25.6589060086717\\
% 1.12	26.5728712280036\\
% 1.122	26.041748913663\\
% 1.124	26.4191208209775\\
% 1.126	26.4086747084548\\
% 1.128	26.5017335945189\\
% 1.13	26.3044137806813\\
% 1.132	26.2058897199716\\
% 1.134	26.2262066979518\\
% 1.136	25.7055312953711\\
% 1.138	26.2300831476182\\
% 1.14	26.2842485812947\\
% 1.142	25.8487919770551\\
% 1.144	25.7345542685963\\
% 1.146	26.0874697064406\\
% 1.148	25.8756693869152\\
% 1.15	25.838697355693\\
% 1.152	25.6814644465533\\
% 1.154	26.3902476356442\\
% 1.156	26.3697460745077\\
% 1.158	26.5200784409249\\
% 1.16	26.2492470561524\\
% 1.162	26.3071971082982\\
% 1.164	25.7998565896435\\
% 1.166	25.7303785467184\\
% 1.168	26.3153977606305\\
% 1.17	26.1085099699271\\
% 1.172	26.1435332584274\\
% 1.174	25.6838120185376\\
% 1.176	25.8227011218118\\
% 1.178	25.8064390609927\\
% 1.18	25.9251570152386\\
% 1.182	25.7493222836464\\
% 1.184	26.478457546171\\
% 1.186	25.7226094028474\\
% 1.188	26.0431530945151\\
% 1.19	25.8807541518077\\
% 1.192	26.1090029470386\\
% 1.194	26.5661849881877\\
% 1.196	26.1683086179429\\
% 1.198	26.4717808689222\\
% 1.2	26.4990252584825\\
% 1.202	26.2314309929541\\
% 1.204	25.895368805625\\
% 1.206	26.0136039512124\\
% 1.208	26.2042000299327\\
% 1.21	26.3690693263295\\
% 1.212	26.5404370717383\\
% 1.214	26.285731495102\\
% 1.216	26.4775372046482\\
% 1.218	25.9261424138818\\
% 1.22	25.7742321402372\\
% 1.222	26.2307754029048\\
% 1.224	26.0199860491372\\
% 1.226	26.3697671315506\\
% 1.228	25.9555646963\\
% 1.23	26.0893352354714\\
% 1.232	26.1040092256498\\
% 1.234	26.0498058691788\\
% 1.236	25.9444934880139\\
% 1.238	25.7314083001669\\
% 1.24	26.3359681513024\\
% 1.242	25.8139398418836\\
% 1.244	26.0506020195717\\
% 1.246	26.0523363022284\\
% 1.248	26.3716810358684\\
% 1.25	26.5767743599774\\
% 1.252	26.4736979261973\\
% 1.254	25.6553639629162\\
% 1.256	26.4657791544587\\
% 1.258	26.1029799535266\\
% 1.26	26.5592322970626\\
% 1.262	25.7141649418503\\
% 1.264	25.9677359697061\\
% 1.266	25.9638051991204\\
% 1.268	25.6963881715717\\
% 1.27	26.3149367332537\\
% 1.272	26.3475621096194\\
% 1.274	26.5478591837574\\
% 1.276	25.777836544535\\
% 1.278	25.8064177914824\\
% 1.28	26.2605355857483\\
% 1.282	26.4437248149086\\
% 1.284	25.683606334015\\
% 1.286	26.4553433144394\\
% 1.288	26.0073649583252\\
% 1.29	26.5350151519286\\
% 1.292	26.0082884209664\\
% 1.294	25.7813243556176\\
% 1.296	26.0117247474206\\
% 1.298	26.5750010279244\\
% 1.3	25.8105973057316\\
% 1.302	26.2523237505856\\
% 1.304	26.1336523619529\\
% 1.306	25.7989808211627\\
% 1.308	25.7555357454409\\
% 1.31	26.4675950054762\\
% 1.312	26.5678467087403\\
% 1.314	26.5088988267118\\
% 1.316	26.3267835777219\\
% 1.318	26.4287201584125\\
% 1.32	26.1534406047817\\
% 1.322	26.0673204172535\\
% 1.324	25.7365958550289\\
% 1.326	26.1689732283904\\
% 1.328	26.2959425453897\\
% 1.33	26.0726013118517\\
% 1.332	25.9486679116219\\
% 1.334	26.3396522583444\\
% 1.336	26.5722964326933\\
% 1.338	26.1486124653199\\
% 1.34	26.2783275825591\\
% 1.342	25.6652163997117\\
% 1.344	26.0717556889324\\
% 1.346	25.8691570407597\\
% 1.348	26.1412357193246\\
% 1.35	26.2927156136074\\
% 1.352	26.0441224654013\\
% 1.354	26.0417687168839\\
% 1.356	25.8676004430046\\
% 1.358	25.978269015574\\
% 1.36	26.5113253254458\\
% 1.362	26.4074467672456\\
% 1.364	26.2572470942602\\
% 1.366	26.4216747484028\\
% 1.368	25.8786127695051\\
% 1.37	25.7713039344853\\
% 1.372	25.7161725073456\\
% 1.374	26.0594058858453\\
% 1.376	26.3098880054434\\
% 1.378	26.2316702012449\\
% 1.38	26.0587997855536\\
% 1.382	25.9589146020306\\
% 1.384	26.1396302234435\\
% 1.386	25.850010742932\\
% 1.388	25.7979050400414\\
% 1.39	26.5085323001492\\
% 1.392	26.1710334567139\\
% 1.394	25.7384661714105\\
% 1.396	26.3024868579831\\
% 1.398	26.0310925411243\\
% 1.4	25.7406832278975\\
% };\label{fig:p:p_5}

% \addplot [color=mycolor5!50!white,dashed,line width = 1.0pt]
% table[row sep=crcr]{%
% 0	51.4150676260056\\
% 0.002	49.3143133402355\\
% 0.004	47.3768073554228\\
% 0.006	45.5953295437666\\
% 0.008	43.9654318331741\\
% 0.01	42.4661906471774\\
% 0.012	41.0812147878023\\
% 0.014	39.8048364793185\\
% 0.016	38.6433134251833\\
% 0.018	37.5707077311918\\
% 0.02	36.5860967346827\\
% 0.022	35.6884226019019\\
% 0.024	34.8550559628109\\
% 0.026	34.088199009107\\
% 0.028	33.3862124347878\\
% 0.03	32.7379392018033\\
% 0.032	32.1472297974358\\
% 0.034	31.6010422811957\\
% 0.036	31.0989446241703\\
% 0.038	30.6427263310964\\
% 0.04	30.2244336922089\\
% 0.042	29.8408325196142\\
% 0.044	29.4940743711546\\
% 0.046	29.1700062153738\\
% 0.048	28.866905880672\\
% 0.05	28.59134113403\\
% 0.052	28.3443563795202\\
% 0.054	28.122391670234\\
% 0.056	27.9200269568503\\
% 0.058	27.7292483949893\\
% 0.06	27.5571758348059\\
% 0.062	27.3995658022586\\
% 0.064	27.2584403201178\\
% 0.066	27.1264588922768\\
% 0.068	27.013181609988\\
% 0.07	26.9037307036962\\
% 0.072	26.8065212250958\\
% 0.074	26.7188972880849\\
% 0.076	26.6360888317245\\
% 0.078	26.5667320287141\\
% 0.08	26.5081530337345\\
% 0.082	26.4570728391435\\
% 0.084	26.4110789955251\\
% 0.086	26.365803095769\\
% 0.088	26.3241654197922\\
% 0.09	26.2922154548348\\
% 0.092	26.2631349155636\\
% 0.094	26.2425441377196\\
% 0.096	26.2258157059336\\
% 0.098	26.2051355428206\\
% 0.1	26.1868426464351\\
% 0.102	26.1785144654847\\
% 0.104	26.1660866925293\\
% 0.106	26.156504859342\\
% 0.108	26.1509177431878\\
% 0.11	26.1488457110562\\
% 0.112	26.1449696660628\\
% 0.114	26.144493180939\\
% 0.116	26.1430547646714\\
% 0.118	26.1446001061375\\
% 0.12	26.1457617014269\\
% 0.122	26.1493253565479\\
% 0.124	26.1536704873686\\
% 0.126	26.1570719029841\\
% 0.128	26.165645518064\\
% 0.13	26.1735964796179\\
% 0.132	26.1752870686498\\
% 0.134	26.1803189063252\\
% 0.136	26.1821184490154\\
% 0.138	26.1835329346195\\
% 0.14	26.188998456877\\
% 0.142	26.1966159984459\\
% 0.144	26.2020044363205\\
% 0.146	26.2098085422575\\
% 0.148	26.2156425081454\\
% 0.15	26.2219059027552\\
% 0.152	26.2260058154026\\
% 0.154	26.2314021345686\\
% 0.156	26.2357140146109\\
% 0.158	26.2361627234429\\
% 0.16	26.2429499707189\\
% 0.162	26.2447178727211\\
% 0.164	26.2471440871294\\
% 0.166	26.2518324824138\\
% 0.168	26.2584316211716\\
% 0.17	26.2643877592524\\
% 0.172	26.2716910420079\\
% 0.174	26.2692417881472\\
% 0.176	26.2724995651719\\
% 0.178	26.2757171712048\\
% 0.18	26.2753391410907\\
% 0.182	26.278168266811\\
% 0.184	26.2799379722262\\
% 0.186	26.2827818820195\\
% 0.188	26.2847703549341\\
% 0.19	26.285326162761\\
% 0.192	26.286902238641\\
% 0.194	26.2893179993114\\
% 0.196	26.2923033441028\\
% 0.198	26.2931070989956\\
% 0.2	26.2964218727838\\
% 0.202	26.2978384364066\\
% 0.204	26.3003036185119\\
% 0.206	26.2973753284939\\
% 0.208	26.2929401986584\\
% 0.21	26.2971780229716\\
% 0.212	26.2991738356718\\
% 0.214	26.2981099732396\\
% 0.216	26.2970780946857\\
% 0.218	26.2949262985021\\
% 0.22	26.2926717481086\\
% 0.222	26.2951496325248\\
% 0.224	26.2951384314061\\
% 0.226	26.2966970396077\\
% 0.228	26.3003956732373\\
% 0.23	26.2966712157823\\
% 0.232	26.2942735515866\\
% 0.234	26.2950995533872\\
% 0.236	26.2979080714067\\
% 0.238	26.2966334130648\\
% 0.24	26.2961959143671\\
% 0.242	26.2980010912667\\
% 0.244	26.2980907651848\\
% 0.246	26.3025855861998\\
% 0.248	26.302682356177\\
% 0.25	26.3017426739988\\
% 0.252	26.3030500756394\\
% 0.254	26.3038843911295\\
% 0.256	26.3048338519754\\
% 0.258	26.3043382499914\\
% 0.26	26.3078190830664\\
% 0.262	26.305701408567\\
% 0.264	26.3036092097669\\
% 0.266	26.3039261171547\\
% 0.268	26.308255521021\\
% 0.27	26.3103665638054\\
% 0.272	26.3151991127207\\
% 0.274	26.3174818450705\\
% 0.276	26.3192688052602\\
% 0.278	26.3225806101821\\
% 0.28	26.3147980440705\\
% 0.282	26.3125776988337\\
% 0.284	26.3153929110608\\
% 0.286	26.3141367763667\\
% 0.288	26.3072320290823\\
% 0.29	26.3102390601797\\
% 0.292	26.3040285115584\\
% 0.294	26.3022042935613\\
% 0.296	26.3001805883902\\
% 0.298	26.3039216256737\\
% 0.3	26.305677731932\\
% 0.302	26.306579681512\\
% 0.304	26.3062973966047\\
% 0.306	26.3123773452245\\
% 0.308	26.3060696844894\\
% 0.31	26.3044409083686\\
% 0.312	26.1916796117363\\
% 0.314	26.1166104175791\\
% 0.316	26.0607069782995\\
% 0.318	26.0304451262152\\
% 0.32	26.0173574057092\\
% 0.322	26.0202518233288\\
% 0.324	26.0308597325003\\
% 0.326	26.0622699144272\\
% 0.328	26.0927278642959\\
% 0.33	26.124919306448\\
% 0.332	26.1603555815035\\
% 0.334	26.199345110204\\
% 0.336	26.2416725477626\\
% 0.338	26.2833695957366\\
% 0.34	26.3242152296153\\
% 0.342	26.360252069444\\
% 0.344	26.3913740430854\\
% 0.346	26.4269465434099\\
% 0.348	26.4554248599756\\
% 0.35	26.4852270463962\\
% 0.352	26.5117313242652\\
% 0.354	26.5384757974456\\
% 0.356	26.5559568377252\\
% 0.358	26.5728220331887\\
% 0.36	26.5897729082777\\
% 0.362	26.6059368410652\\
% 0.364	26.6190826590486\\
% 0.366	26.6331169575759\\
% 0.368	26.6460273287654\\
% 0.37	26.6521804699901\\
% 0.372	26.6593764926535\\
% 0.374	26.6657360277427\\
% 0.376	26.6660656131954\\
% 0.378	26.6718520915587\\
% 0.38	26.6741540191348\\
% 0.382	26.6768648808953\\
% 0.384	26.676499883897\\
% 0.386	26.679256405387\\
% 0.388	26.6784169815567\\
% 0.39	26.6794432488613\\
% 0.392	26.6775822120386\\
% 0.394	26.6719992640901\\
% 0.396	26.6727703259713\\
% 0.398	26.6675746654104\\
% 0.4	26.6639472824593\\
% 0.402	26.6542046194445\\
% 0.404	26.6538765611192\\
% 0.406	26.6520969540221\\
% 0.408	26.6494032701251\\
% 0.41	26.6436421132697\\
% 0.412	26.6384510223008\\
% 0.414	26.6271751316087\\
% 0.416	26.6161324445004\\
% 0.418	26.609626886839\\
% 0.42	26.6045731983723\\
% 0.422	26.5918582804326\\
% 0.424	26.5892165407316\\
% 0.426	26.5812304754805\\
% 0.428	26.5778256835258\\
% 0.43	26.5725280938061\\
% 0.432	26.5705006920431\\
% 0.434	26.5669161075167\\
% 0.436	26.5558646495969\\
% 0.438	26.5516526859486\\
% 0.44	26.5404164333891\\
% 0.442	26.5319991387056\\
% 0.444	26.5266621634489\\
% 0.446	26.5173898035655\\
% 0.448	26.505001101865\\
% 0.45	26.5051926596684\\
% 0.452	26.5008630173455\\
% 0.454	26.4902223068564\\
% 0.456	26.4837140867978\\
% 0.458	26.4823208036583\\
% 0.46	26.4755156033557\\
% 0.462	26.4708532586057\\
% 0.464	26.4712285540257\\
% 0.466	26.4713057944973\\
% 0.468	26.4716928265754\\
% 0.47	26.4609907845087\\
% 0.472	26.4593588189346\\
% 0.474	26.4555964054654\\
% 0.476	26.4516733692822\\
% 0.478	26.4447917975184\\
% 0.48	26.4423944992521\\
% 0.482	26.4411311165075\\
% 0.484	26.4327961838899\\
% 0.486	26.4280766153089\\
% 0.488	26.4247875965988\\
% 0.49	26.4216983229622\\
% 0.492	26.4238163313163\\
% 0.494	26.4236231746571\\
% 0.496	26.4194023600717\\
% 0.498	26.4212182720348\\
% 0.5	26.4154798440353\\
% 0.502	26.4126016138455\\
% 0.504	26.4093072817346\\
% 0.506	26.4111730587906\\
% 0.508	26.406323368403\\
% 0.51	26.3980111082602\\
% 0.512	26.3946819003766\\
% 0.514	26.3925546441935\\
% 0.516	26.3879120922209\\
% 0.518	26.3910425650215\\
% 0.52	26.3855023521621\\
% 0.522	26.3828942413104\\
% 0.524	26.3809101789463\\
% 0.526	26.3739927960235\\
% 0.528	26.3753131511135\\
% 0.53	26.3688000158144\\
% 0.532	26.363812604535\\
% 0.534	26.3639007080164\\
% 0.536	26.3609910408522\\
% 0.538	26.3617018333362\\
% 0.54	26.3614915594934\\
% 0.542	26.3637262812296\\
% 0.544	26.36553385452\\
% 0.546	26.361619419487\\
% 0.548	26.3577902391832\\
% 0.55	26.3530580827357\\
% 0.552	26.3565074393194\\
% 0.554	26.3577503797526\\
% 0.556	26.3600196285955\\
% 0.558	26.3586711593268\\
% 0.56	26.3546374834877\\
% 0.562	26.3542636828832\\
% 0.564	26.3563221432956\\
% 0.566	26.356665089218\\
% 0.568	26.3512054157869\\
% 0.57	26.3511253994282\\
% 0.572	26.3520128803529\\
% 0.574	26.3518189457492\\
% 0.576	26.3444489140319\\
% 0.578	26.3445079212915\\
% 0.58	26.3472986754481\\
% 0.582	26.3447449148348\\
% 0.584	26.3486226396338\\
% 0.586	26.344600699094\\
% 0.588	26.3406908709921\\
% 0.59	26.3401905008418\\
% 0.592	26.3333710265083\\
% 0.594	26.3293619339011\\
% 0.596	26.3309088321375\\
% 0.598	26.3294875542071\\
% 0.6	26.3257448391599\\
% 0.602	26.3225618523699\\
% 0.604	26.3192569044643\\
% 0.606	26.3237610764961\\
% 0.608	26.3283695435956\\
% 0.61	26.3243605095518\\
% 0.612	26.3276340602918\\
% 0.614	26.3257026832122\\
% 0.616	26.3259042159864\\
% 0.618	26.3268658093527\\
% 0.62	26.3272647520725\\
% 0.622	26.3267979905485\\
% 0.624	26.3297705875475\\
% 0.626	26.3352334389096\\
% 0.628	26.3340370648703\\
% 0.63	26.3331144860976\\
% 0.632	26.3334507913051\\
% 0.634	26.3297554310975\\
% 0.636	26.3288460611984\\
% 0.638	26.3343638974328\\
% 0.64	26.3337783655665\\
% 0.642	26.3308092127092\\
% 0.644	26.3304030413759\\
% 0.646	26.3331542177101\\
% 0.648	26.3273606293425\\
% 0.65	26.3226288048\\
% 0.652	26.3218104440643\\
% 0.654	26.3198892891655\\
% 0.656	26.3189522843205\\
% 0.658	26.3169137383556\\
% 0.66	26.3105786957997\\
% 0.662	26.3058944646336\\
% 0.664	26.3008214824274\\
% 0.666	26.3034993155192\\
% 0.668	26.298810754597\\
% 0.67	26.3020189715568\\
% 0.672	26.3007610702911\\
% 0.674	26.2962066343908\\
% 0.676	26.3011612429012\\
% 0.678	26.2995416402629\\
% 0.68	26.2957847220005\\
% 0.682	26.2956645987901\\
% 0.684	26.2926507738997\\
% 0.686	26.290687510381\\
% 0.688	26.2915782859656\\
% 0.69	26.2891827635942\\
% 0.692	26.2915240863347\\
% 0.694	26.2957170739836\\
% 0.696	26.2953700957723\\
% 0.698	26.2979290950583\\
% 0.7	26.2960750658863\\
% 0.702	26.2990385980955\\
% 0.704	26.2991741562284\\
% 0.706	26.2991984052156\\
% 0.708	26.3043097873176\\
% 0.71	26.3056617164733\\
% 0.712	26.3066167421141\\
% 0.714	26.3015090231132\\
% 0.716	26.3047104030582\\
% 0.718	26.3042266650784\\
% 0.72	26.3088059629628\\
% 0.722	26.3095189518621\\
% 0.724	26.313626178157\\
% 0.726	26.3081278403438\\
% 0.728	26.3117339432301\\
% 0.73	26.3125643014489\\
% 0.732	26.3189717001191\\
% 0.734	26.3192765807422\\
% 0.736	26.3175256921323\\
% 0.738	26.3179490387647\\
% 0.74	26.316312809223\\
% 0.742	26.314871548459\\
% 0.744	26.3132936788104\\
% 0.746	26.310917149531\\
% 0.748	26.3128367330203\\
% 0.75	26.3139729129574\\
% 0.752	26.3182617079081\\
% 0.754	26.3220030501734\\
% 0.756	26.3256021017573\\
% 0.758	26.3257023623621\\
% 0.76	26.3198800305838\\
% 0.762	26.3165263847758\\
% 0.764	26.3158096389402\\
% 0.766	26.3216084881939\\
% 0.768	26.3171505061676\\
% 0.77	26.3139844414438\\
% 0.772	26.311228825595\\
% 0.774	26.3114962197997\\
% 0.776	26.3110778091614\\
% 0.778	26.3105636924004\\
% 0.78	26.308103962872\\
% 0.782	26.3050907150956\\
% 0.784	26.306708936123\\
% 0.786	26.3140420411918\\
% 0.788	26.3108605666414\\
% 0.79	26.3064210123931\\
% 0.792	26.306725819791\\
% 0.794	26.3079438579471\\
% 0.796	26.3095694899362\\
% 0.798	26.307292543947\\
% 0.8	26.3131249387367\\
% 0.802	26.3163313049429\\
% 0.804	26.3211350572633\\
% 0.806	26.3216202040265\\
% 0.808	26.324340145537\\
% 0.81	26.3251291830536\\
% 0.812	26.3217943610302\\
% 0.814	26.3247318899221\\
% 0.816	26.3254577145988\\
% 0.818	26.3223797200446\\
% 0.82	26.3243568413001\\
% 0.822	26.3282559390346\\
% 0.824	26.3256774481524\\
% 0.826	26.3230752851549\\
% 0.828	26.3211162241275\\
% 0.83	26.3234229576026\\
% 0.832	26.3242292522825\\
% 0.834	26.3225090582702\\
% 0.836	26.3230466815121\\
% 0.838	26.3224577664284\\
% 0.84	26.3244203864487\\
% 0.842	26.3168003948962\\
% 0.844	26.3178972762282\\
% 0.846	26.3184055217728\\
% 0.848	26.314484345055\\
% 0.85	26.3142516796369\\
% 0.852	26.3128058031422\\
% 0.854	26.3095064344632\\
% 0.856	26.3098610510783\\
% 0.858	26.3091859904177\\
% 0.86	26.3128233805259\\
% 0.862	26.3118039957432\\
% 0.864	26.310323807411\\
% 0.866	26.3079016090655\\
% 0.868	26.3092932084159\\
% 0.87	26.3136256253791\\
% 0.872	26.3074668337269\\
% 0.874	26.3065045477434\\
% 0.876	26.3090488806076\\
% 0.878	26.3031852409211\\
% 0.88	26.3035410825643\\
% 0.882	26.3028536862057\\
% 0.884	26.3089040873321\\
% 0.886	26.3057158274193\\
% 0.888	26.3056724631537\\
% 0.89	26.3033124164404\\
% 0.892	26.3084924920604\\
% 0.894	26.3094004607001\\
% 0.896	26.3066065031197\\
% 0.898	26.304315561614\\
% 0.9	26.3107764764244\\
% 0.902	26.3065266601632\\
% 0.904	26.3087699992912\\
% 0.906	26.3117494012541\\
% 0.908	26.3065097756351\\
% 0.91	26.3081598118758\\
% 0.912	26.3062794814838\\
% 0.914	26.3070346849982\\
% 0.916	26.3057380952726\\
% 0.918	26.3134395273894\\
% 0.92	26.314930729006\\
% 0.922	26.311965609171\\
% 0.924	26.3143552852763\\
% 0.926	26.3164179631619\\
% 0.928	26.3156458402539\\
% 0.93	26.3155297167066\\
% 0.932	26.1678846637588\\
% 0.934	26.0687101603249\\
% 0.936	26.0157604223957\\
% 0.938	25.9921931388298\\
% 0.94	25.9843055226639\\
% 0.942	26.0017872312748\\
% 0.944	26.0305225970075\\
% 0.946	26.0741801716986\\
% 0.948	26.1141845314668\\
% 0.95	26.1625607326466\\
% 0.952	26.2140901994876\\
% 0.954	26.2658930792051\\
% 0.956	26.311193645351\\
% 0.958	26.3589362746909\\
% 0.96	26.4062659317798\\
% 0.962	26.4472771603521\\
% 0.964	26.4807288417554\\
% 0.966	26.5174973411041\\
% 0.968	26.5460440441613\\
% 0.97	26.5678439318598\\
% 0.972	26.5928625751968\\
% 0.974	26.611547431874\\
% 0.976	26.6304226414606\\
% 0.978	26.6433474649713\\
% 0.98	26.6579404386037\\
% 0.982	26.6663566651793\\
% 0.984	26.6740153064322\\
% 0.986	26.6782703569764\\
% 0.988	26.6837531303985\\
% 0.99	26.684406438857\\
% 0.992	26.6816018151006\\
% 0.994	26.6787246722248\\
% 0.996	26.671303475911\\
% 0.998	26.6629071015303\\
% 1	26.655009597758\\
% 1.002	26.6408554642152\\
% 1.004	26.6300327767815\\
% 1.006	26.6170971053542\\
% 1.008	26.6111581160327\\
% 1.01	26.5984326547147\\
% 1.012	26.5901883720992\\
% 1.014	26.5839485863824\\
% 1.016	26.5679698180464\\
% 1.018	26.5594309936188\\
% 1.02	26.5450220862357\\
% 1.022	26.5389965630656\\
% 1.024	26.5255694998945\\
% 1.026	26.5132684936075\\
% 1.028	26.5013573941092\\
% 1.03	26.4900608367853\\
% 1.032	26.4843600058853\\
% 1.034	26.4764992377126\\
% 1.036	26.4679876378278\\
% 1.038	26.4564308776631\\
% 1.04	26.4478042936969\\
% 1.042	26.4372075234818\\
% 1.044	26.4307929756141\\
% 1.046	26.4219481956734\\
% 1.048	26.4186894122207\\
% 1.05	26.4113438042458\\
% 1.052	26.4062619991523\\
% 1.054	26.4020636562033\\
% 1.056	26.3988194555517\\
% 1.058	26.3941990424387\\
% 1.06	26.3909425982544\\
% 1.062	26.383878783146\\
% 1.064	26.3741673796487\\
% 1.066	26.3691883690293\\
% 1.068	26.3620787847056\\
% 1.07	26.3577344098309\\
% 1.072	26.354647441758\\
% 1.074	26.3477294507563\\
% 1.076	26.3456217665595\\
% 1.078	26.339527275297\\
% 1.08	26.3371049411744\\
% 1.082	26.3345142947254\\
% 1.084	26.3338212402832\\
% 1.086	26.329657763843\\
% 1.088	26.3270569380895\\
% 1.09	26.3295734929465\\
% 1.092	26.332706273711\\
% 1.094	26.3290096154998\\
% 1.096	26.3295093875069\\
% 1.098	26.3268866306641\\
% 1.1	26.323176820235\\
% 1.102	26.3238756475542\\
% 1.104	26.3226121582605\\
% 1.106	26.3188903808246\\
% 1.108	26.3156488094503\\
% 1.11	26.3193654234437\\
% 1.112	26.3195741912712\\
% 1.114	26.322350181066\\
% 1.116	26.3230704438416\\
% 1.118	26.3200292444886\\
% 1.12	26.3217312551735\\
% 1.122	26.3210931077246\\
% 1.124	26.3240132420107\\
% 1.126	26.3229088205175\\
% 1.128	26.3142457527867\\
% 1.13	26.3157168642458\\
% 1.132	26.3188210772526\\
% 1.134	26.3174485839409\\
% 1.136	26.3173965934546\\
% 1.138	26.3154975011434\\
% 1.14	26.3118429955294\\
% 1.142	26.3121032292347\\
% 1.144	26.3105550092907\\
% 1.146	26.3118434612851\\
% 1.148	26.3148087855833\\
% 1.15	26.3140334646371\\
% 1.152	26.3185150699353\\
% 1.154	26.3216238174934\\
% 1.156	26.3186841426156\\
% 1.158	26.3188459724108\\
% 1.16	26.3157571292551\\
% 1.162	26.3134896540865\\
% 1.164	26.3109893596475\\
% 1.166	26.3121371827418\\
% 1.168	26.3079163251965\\
% 1.17	26.3033671298195\\
% 1.172	26.3034438761011\\
% 1.174	26.3086325143665\\
% 1.176	26.3068752969154\\
% 1.178	26.3121492294587\\
% 1.18	26.3169301704918\\
% 1.182	26.3166436202736\\
% 1.184	26.3146816868424\\
% 1.186	26.3169845981503\\
% 1.188	26.3158955709167\\
% 1.19	26.3140257088492\\
% 1.192	26.310257643988\\
% 1.194	26.3130951088395\\
% 1.196	26.3122548476908\\
% 1.198	26.3131316067689\\
% 1.2	26.3154414967472\\
% 1.202	26.3102462956778\\
% 1.204	26.3098466001068\\
% 1.206	26.3074032541389\\
% 1.208	26.3075813107938\\
% 1.21	26.306450164997\\
% 1.212	26.3018640270076\\
% 1.214	26.2979318554236\\
% 1.216	26.3019447331569\\
% 1.218	26.3044183584124\\
% 1.22	26.3104877288723\\
% 1.222	26.3147355574517\\
% 1.224	26.3175737371297\\
% 1.226	26.3168394836036\\
% 1.228	26.3160408997996\\
% 1.23	26.3181781992581\\
% 1.232	26.3120769435595\\
% 1.234	26.3063048447273\\
% 1.236	26.3065192792506\\
% 1.238	26.3089978693236\\
% 1.24	26.31327670538\\
% 1.242	26.3156413404586\\
% 1.244	26.3191884563906\\
% 1.246	26.3207814626989\\
% 1.248	26.3225957110658\\
% 1.25	26.3272026057593\\
% 1.252	26.3278150335631\\
% 1.254	26.3317989505806\\
% 1.256	26.3336493358006\\
% 1.258	26.3344792484318\\
% 1.26	26.3382780856428\\
% 1.262	26.3349678686488\\
% 1.264	26.3311600274814\\
% 1.266	26.3335595577655\\
% 1.268	26.3329251316179\\
% 1.27	26.3260202248711\\
% 1.272	26.3249231968802\\
% 1.274	26.3150618680645\\
% 1.276	26.3084772884778\\
% 1.278	26.3051978746601\\
% 1.28	26.3037996882413\\
% 1.282	26.2997266703552\\
% 1.284	26.2948979238475\\
% 1.286	26.2881624871939\\
% 1.288	26.2811215286825\\
% 1.29	26.2792420247597\\
% 1.292	26.2721936783321\\
% 1.294	26.2693385374455\\
% 1.296	26.2676330143128\\
% 1.298	26.2680949618612\\
% 1.3	26.268713824764\\
% 1.302	26.2639846968791\\
% 1.304	26.2637835703505\\
% 1.306	26.262076026755\\
% 1.308	26.2664635516904\\
% 1.31	26.2722981672565\\
% 1.312	26.2701658157704\\
% 1.314	26.2679428466752\\
% 1.316	26.2755023665714\\
% 1.318	26.278710081359\\
% 1.32	26.2815725659802\\
% 1.322	26.2785237479432\\
% 1.324	26.2818612230247\\
% 1.326	26.2816209862529\\
% 1.328	26.2847261147545\\
% 1.33	26.285905031965\\
% 1.332	26.2912943099437\\
% 1.334	26.2921058319422\\
% 1.336	26.2909150467917\\
% 1.338	26.2953809477662\\
% 1.34	26.2939712159054\\
% 1.342	26.2920281744647\\
% 1.344	26.2979479194768\\
% 1.346	26.2973571455456\\
% 1.348	26.2961556351094\\
% 1.35	26.2978776998425\\
% 1.352	26.299055843244\\
% 1.354	26.305986396005\\
% 1.356	26.3092923272963\\
% 1.358	26.3053084055617\\
% 1.36	26.3028985902892\\
% 1.362	26.3040467561855\\
% 1.364	26.3093563691042\\
% 1.366	26.3081792260601\\
% 1.368	26.3085709355274\\
% 1.37	26.3118564419233\\
% 1.372	26.3124401176317\\
% 1.374	26.3180785321415\\
% 1.376	26.3167265859903\\
% 1.378	26.3161627843854\\
% 1.38	26.3180853730517\\
% 1.382	26.3150245126831\\
% 1.384	26.3225233728519\\
% 1.386	26.3219567946587\\
% 1.388	26.3239337173916\\
% 1.39	26.3181105417814\\
% 1.392	26.3178477258482\\
% 1.394	26.3183537070243\\
% 1.396	26.3229732392826\\
% 1.398	26.3267959009509\\
% 1.4	26.3291531146143\\
% };\label{fig:p:d_5}

\addplot [color=mycolor6!50!black,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	32.0807038474859\\
0.002	32.3044487692449\\
0.004	32.4970421948143\\
0.006	31.7078060261003\\
0.008	31.6037273102033\\
0.01	32.4189485777652\\
0.012	32.5157087053253\\
0.014	31.6749607350469\\
0.016	32.5587842975576\\
0.018	31.7067104000246\\
0.02	31.6660944581583\\
0.022	32.5109162226721\\
0.024	32.1862395197402\\
0.026	32.1156289029894\\
0.028	32.3494965382554\\
0.03	31.7322913249008\\
0.032	32.5507706576056\\
0.034	32.3284406852003\\
0.036	32.2878517642569\\
0.038	32.2501366894384\\
0.04	32.4342073232106\\
0.042	31.6269264358466\\
0.044	32.2680594534575\\
0.046	32.4782486975599\\
0.048	32.3967204320708\\
0.05	31.6953603086302\\
0.052	31.638219190272\\
0.054	31.8232197223901\\
0.056	32.2429510505772\\
0.058	31.7195342058855\\
0.06	32.2041860147921\\
0.062	32.0802823478562\\
0.064	32.3409554962296\\
0.066	31.6290420575125\\
0.068	32.4015881534451\\
0.07	31.8079219072122\\
0.072	32.4984072585234\\
0.074	32.3859387180439\\
0.076	32.2824834897974\\
0.078	32.1433364271595\\
0.08	31.8418212443813\\
0.082	31.8532775907866\\
0.084	32.3911947075665\\
0.086	32.1065308969418\\
0.088	32.1085023110993\\
0.09	32.1034183605185\\
0.092	31.7005755599365\\
0.094	31.656566744041\\
0.096	32.1441755405196\\
0.098	32.4663447015668\\
0.1	31.6197554555048\\
0.102	31.865825925114\\
0.104	32.5554962805358\\
0.106	32.2966291565049\\
0.108	31.6280035868929\\
0.11	32.0875609029991\\
0.112	32.2599149070166\\
0.114	31.7585347518787\\
0.116	32.3651938376617\\
0.118	31.924705724371\\
0.12	31.855212300782\\
0.122	32.3110151918344\\
0.124	32.2241423951002\\
0.126	31.7669387912127\\
0.128	31.6011489924418\\
0.13	31.9156106428744\\
0.132	31.8805162264961\\
0.134	32.4974132630945\\
0.136	32.5445999957948\\
0.138	32.1591404164681\\
0.14	31.8936475225881\\
0.142	32.2364517471669\\
0.144	31.9650001899778\\
0.146	31.6506238018348\\
0.148	32.264742719517\\
0.15	31.7961540063021\\
0.152	31.9355473628233\\
0.154	31.912681373763\\
0.156	32.3419002064704\\
0.158	31.9466837396785\\
0.16	32.3618636775499\\
0.162	32.2021012451319\\
0.164	31.972142519197\\
0.166	32.1180265410299\\
0.168	31.6913921946817\\
0.17	31.6446839194723\\
0.172	32.1101833887668\\
0.174	32.1517501744954\\
0.176	32.2103176786672\\
0.178	32.1527864761414\\
0.18	32.3195267947576\\
0.182	32.2176288292677\\
0.184	31.9418690249955\\
0.186	31.9952695105298\\
0.188	31.9108678403775\\
0.19	31.9522257267288\\
0.192	31.78096672654\\
0.194	32.0585209380887\\
0.196	32.3455995372194\\
0.198	31.8608403187985\\
0.2	32.2621866000703\\
0.202	31.8561884750554\\
0.204	32.0561448307986\\
0.206	32.5396690340721\\
0.208	31.6584005731449\\
0.21	31.9803935815623\\
0.212	32.1110729305585\\
0.214	32.3135353497366\\
0.216	32.0760802361951\\
0.218	32.4483882353843\\
0.22	31.8543254088266\\
0.222	31.8610268554153\\
0.224	31.6182260676593\\
0.226	31.9804627326049\\
0.228	32.3574202948331\\
0.23	32.3804765695654\\
0.232	32.1066070212101\\
0.234	31.8222738241946\\
0.236	32.3532374865031\\
0.238	31.8282778953308\\
0.24	31.7127330786801\\
0.242	31.7336006826106\\
0.244	31.7633837852586\\
0.246	32.1795625380959\\
0.248	32.1000930418734\\
0.25	31.8399130652295\\
0.252	32.1365432406414\\
0.254	32.4617123014993\\
0.256	32.5322176805597\\
0.258	31.6530456235578\\
0.26	32.0604225581833\\
0.262	32.3521177748658\\
0.264	31.8397451035614\\
0.266	32.038203616999\\
0.268	31.7597749918684\\
0.27	31.6526319380281\\
0.272	31.8532295617912\\
0.274	32.0759387467025\\
0.276	31.8288223424087\\
0.278	32.5606410319203\\
0.28	32.0786457730896\\
0.282	31.6418505891252\\
0.284	31.6904378806399\\
0.286	32.538664916929\\
0.288	31.7342789631653\\
0.29	32.4452634552336\\
0.292	31.9237934213235\\
0.294	32.3867234891046\\
0.296	32.0546261558668\\
0.298	31.7922572141283\\
0.3	32.1422030886347\\
0.302	32.3209838924563\\
0.304	31.7110304568719\\
0.306	32.5347618628611\\
0.308	32.4777746449338\\
0.31	51.009889141761\\
0.312	50.5963842207994\\
0.314	51.0742167328057\\
0.316	51.1105972128678\\
0.318	51.4384288628227\\
0.32	51.2184950901714\\
0.322	51.4845114000487\\
0.324	50.6733917669449\\
0.326	50.6578911043571\\
0.328	51.0399272005583\\
0.33	51.334363930223\\
0.332	50.8167936353881\\
0.334	50.7974740387172\\
0.336	51.0017946292809\\
0.338	50.9410420957888\\
0.34	51.3680503681055\\
0.342	51.2852075920771\\
0.344	50.5687820074826\\
0.346	51.4698078177315\\
0.348	50.8212648831783\\
0.35	50.8981960791916\\
0.352	50.6960813632697\\
0.354	51.3835997072825\\
0.356	51.2785024246628\\
0.358	51.061325580455\\
0.36	51.46767008866\\
0.362	51.0765944741721\\
0.364	51.2654651518973\\
0.366	50.9418641965381\\
0.368	51.3461014163326\\
0.37	51.5048408209468\\
0.372	51.4763247426909\\
0.374	51.2369034203817\\
0.376	51.0187005394391\\
0.378	51.3572380226597\\
0.38	50.9895684766075\\
0.382	51.0894518619023\\
0.384	50.9907389465578\\
0.386	51.4121121977982\\
0.388	50.7623164434118\\
0.39	51.1346214052753\\
0.392	51.1475104573599\\
0.394	50.6349387441695\\
0.396	50.5948676852664\\
0.398	50.6585739831077\\
0.4	51.3117639592766\\
0.402	50.6728872386726\\
0.404	50.750477674068\\
0.406	50.5541225244681\\
0.408	51.2117500027935\\
0.41	50.9746069599768\\
0.412	51.0503269361555\\
0.414	51.0911108518351\\
0.416	50.8769488595276\\
0.418	50.8483879983933\\
0.42	51.3249631282791\\
0.422	50.8235549450351\\
0.424	50.8434916848977\\
0.426	50.6801925850657\\
0.428	51.1723787083893\\
0.43	50.7075680209659\\
0.432	50.7542843124483\\
0.434	51.4122506392283\\
0.436	50.758162337342\\
0.438	51.2643015432378\\
0.44	51.4102791289202\\
0.442	51.120447709743\\
0.444	50.9622483988314\\
0.446	51.4829422834997\\
0.448	50.6690531926187\\
0.45	51.1756055953731\\
0.452	51.3021774626111\\
0.454	51.122954566768\\
0.456	50.9346818668964\\
0.458	51.4199209516681\\
0.46	50.7714990212709\\
0.462	50.9166138575139\\
0.464	50.8802970240811\\
0.466	50.5801638560994\\
0.468	51.5038811494568\\
0.47	51.02875153746\\
0.472	51.0462408200917\\
0.474	51.0536273605443\\
0.476	51.030611820574\\
0.478	50.9347693527809\\
0.48	51.0794731949458\\
0.482	51.3768327254819\\
0.484	51.4020338350854\\
0.486	50.7770769600007\\
0.488	50.6076912522357\\
0.49	50.8178296213469\\
0.492	50.6224799021153\\
0.494	51.2683857101845\\
0.496	50.5521498330266\\
0.498	51.4030265140466\\
0.5	50.9023707752487\\
0.502	51.3236971483388\\
0.504	50.6292770852677\\
0.506	50.8359284602872\\
0.508	51.2261165934428\\
0.51	51.3583245735444\\
0.512	51.3193058699055\\
0.514	51.138882818067\\
0.516	50.696976705138\\
0.518	51.0685513125699\\
0.52	51.3817861065414\\
0.522	51.3322426876809\\
0.524	51.2454425604714\\
0.526	51.1671540399177\\
0.528	51.3769494257239\\
0.53	51.2725278957126\\
0.532	50.9212798275808\\
0.534	51.3442865415122\\
0.536	51.4241214916239\\
0.538	51.0850317339246\\
0.54	50.9778904196324\\
0.542	51.1122289335759\\
0.544	51.2176754895788\\
0.546	51.5070254778791\\
0.548	51.3036127655306\\
0.55	50.586843102702\\
0.552	51.0443711770049\\
0.554	51.0349168489037\\
0.556	50.8475367190813\\
0.558	51.3135892055329\\
0.56	51.1435958634156\\
0.562	50.7942189712923\\
0.564	51.1206216611471\\
0.566	51.2025804317284\\
0.568	51.2658461847322\\
0.57	50.7215391370861\\
0.572	50.8337908159385\\
0.574	51.2117361937432\\
0.576	50.8364160513116\\
0.578	50.6005874670661\\
0.58	51.076934580743\\
0.582	50.5715852617039\\
0.584	51.4260852255191\\
0.586	51.3177295756015\\
0.588	51.0394646482596\\
0.59	51.3342064404592\\
0.592	51.3313435708462\\
0.594	51.0083928752238\\
0.596	50.7383576466806\\
0.598	51.3281013703902\\
0.6	51.1832494371971\\
0.602	51.1958017298358\\
0.604	50.8430774823646\\
0.606	50.8291733576171\\
0.608	51.1253678547355\\
0.61	50.7138648209415\\
0.612	51.1312143868348\\
0.614	50.7256433182832\\
0.616	51.3048136420433\\
0.618	51.3262372656032\\
0.62	51.0012702453636\\
0.622	51.2618314395708\\
0.624	50.7272919948037\\
0.626	51.1724387165297\\
0.628	51.0251329402484\\
0.63	51.4039368547305\\
0.632	51.4016964986676\\
0.634	51.4839465928139\\
0.636	50.6511463378033\\
0.638	50.7493068295731\\
0.64	50.9795348461449\\
0.642	50.8079895949976\\
0.644	50.645609011542\\
0.646	51.2443263842728\\
0.648	51.1905192141961\\
0.65	50.6462274519306\\
0.652	50.8524842916946\\
0.654	50.770639662035\\
0.656	51.500852656582\\
0.658	51.408779302197\\
0.66	51.2940160975169\\
0.662	51.5074990098685\\
0.664	50.9828185796011\\
0.666	51.4042939998497\\
0.668	50.7381324903158\\
0.67	51.2182787026255\\
0.672	51.2598869841795\\
0.674	50.7643809331\\
0.676	50.8342834475901\\
0.678	51.3022055169176\\
0.68	51.1646853829394\\
0.682	51.4937021690164\\
0.684	51.3428120563624\\
0.686	50.9868511239618\\
0.688	51.3247743777135\\
0.69	51.0254430082829\\
0.692	50.9066224876684\\
0.694	51.467463497076\\
0.696	50.5612629429499\\
0.698	51.0602633748411\\
0.7	51.144199434082\\
0.702	50.9071686925385\\
0.704	51.2917235240946\\
0.706	50.7258889281705\\
0.708	51.403551077834\\
0.71	50.7305142704798\\
0.712	51.4472928364916\\
0.714	51.1044430434284\\
0.716	51.0897140680248\\
0.718	50.9583632357962\\
0.72	51.2006019540577\\
0.722	50.8612395534758\\
0.724	51.3678956850668\\
0.726	51.104591345355\\
0.728	51.2548755008278\\
0.73	50.5914913565793\\
0.732	51.0443205081182\\
0.734	50.8880863179425\\
0.736	51.0752885038472\\
0.738	50.7845670236542\\
0.74	50.7787702874185\\
0.742	51.3565640466931\\
0.744	51.4935165994997\\
0.746	50.7814598847957\\
0.748	51.0400984031013\\
0.75	50.8158085470807\\
0.752	50.6115722591525\\
0.754	50.7864351771234\\
0.756	51.303970330583\\
0.758	51.4423748064743\\
0.76	51.2092287913085\\
0.762	51.1361701399334\\
0.764	50.564555914649\\
0.766	51.4975068993967\\
0.768	51.0570943609093\\
0.77	51.2816224182685\\
0.772	51.3880424137184\\
0.774	51.1732323930806\\
0.776	51.435364643421\\
0.778	51.4482369703003\\
0.78	51.2608606435972\\
0.782	50.9183745837647\\
0.784	50.5888215443496\\
0.786	51.2730253574704\\
0.788	51.5167694850308\\
0.79	51.4652029338172\\
0.792	51.2408876307159\\
0.794	50.8086807040236\\
0.796	51.3080474005941\\
0.798	50.8016302205441\\
0.8	50.7048706300979\\
0.802	50.6535786051901\\
0.804	50.6613843508577\\
0.806	50.8574171993078\\
0.808	51.0462088538619\\
0.81	51.3894680492306\\
0.812	50.8130299816357\\
0.814	50.9002091543285\\
0.816	51.0314924719777\\
0.818	51.0593577926116\\
0.82	50.7268267971068\\
0.822	50.7148410568121\\
0.824	51.1927557283999\\
0.826	51.3413515574685\\
0.828	50.7665196915329\\
0.83	50.7072677401611\\
0.832	50.8257991267291\\
0.834	50.7082551793488\\
0.836	50.9465250700627\\
0.838	50.8016047585128\\
0.84	51.341839714334\\
0.842	50.6325532881246\\
0.844	50.8476596808111\\
0.846	51.4080984089918\\
0.848	50.7357545454843\\
0.85	51.3076885324397\\
0.852	51.4294553719499\\
0.854	51.0142796249741\\
0.856	51.1553767345183\\
0.858	51.0387472755004\\
0.86	51.0389848896427\\
0.862	50.8640267045566\\
0.864	51.2525685144677\\
0.866	51.1764035426415\\
0.868	50.5819088898223\\
0.87	51.3821927688493\\
0.872	51.4390128364761\\
0.874	50.5608547878475\\
0.876	51.4806802446736\\
0.878	50.8087114460319\\
0.88	51.1275523588518\\
0.882	50.662742175352\\
0.884	51.3534318211815\\
0.886	50.9748615171994\\
0.888	51.1330100569336\\
0.89	50.8876127874773\\
0.892	51.2636045580784\\
0.894	51.1911883215705\\
0.896	51.0795912516783\\
0.898	50.6698862678966\\
0.9	51.2061189312583\\
0.902	50.7070684992132\\
0.904	50.5587481992014\\
0.906	51.4699273154317\\
0.908	51.0293251666973\\
0.91	51.4213739605926\\
0.912	50.676095060884\\
0.914	51.3420967085844\\
0.916	50.5856085817078\\
0.918	51.175129677619\\
0.92	51.1005234696546\\
0.922	51.0459613672791\\
0.924	50.9012627001014\\
0.926	50.980885272572\\
0.928	51.423269450086\\
0.93	51.2781789025993\\
0.932	51.4728798229034\\
0.934	50.6137701695936\\
0.936	51.0990609515789\\
0.938	51.5139461414761\\
0.94	51.3839563003645\\
0.942	51.0297655911309\\
0.944	50.6097305986747\\
0.946	51.3279756517947\\
0.948	51.4264515998852\\
0.95	51.0492873463659\\
0.952	51.0262287564266\\
0.954	51.0900715065261\\
0.956	50.550656359875\\
0.958	50.6655750178413\\
0.96	51.3186193263737\\
0.962	51.1043752379673\\
0.964	50.6368894903747\\
0.966	51.3461932042227\\
0.968	51.3641203533421\\
0.97	50.968572014837\\
0.972	51.0812340270019\\
0.974	50.9337442929709\\
0.976	51.5088466825982\\
0.978	50.7654383484436\\
0.98	50.6313215833271\\
0.982	50.9280157293931\\
0.984	51.1101148768015\\
0.986	50.7666512153524\\
0.988	50.6317824642976\\
0.99	51.3419848353583\\
0.992	50.8703654780136\\
0.994	51.3633250819225\\
0.996	50.8458726246882\\
0.998	51.1587308746941\\
1	51.1710513351697\\
1.002	51.3923339055425\\
1.004	50.9402023643421\\
1.006	50.6611084032017\\
1.008	51.3005135338196\\
1.01	50.6860462599196\\
1.012	50.6218747330589\\
1.014	51.0839380334533\\
1.016	50.9620622834774\\
1.018	50.9382188227801\\
1.02	50.6740834830539\\
1.022	50.9110154416208\\
1.024	50.8100559550531\\
1.026	50.9638334297809\\
1.028	50.9528848341878\\
1.03	50.7883963769721\\
1.032	51.2173995103193\\
1.034	51.3184989811294\\
1.036	51.019080734032\\
1.038	50.6587887957868\\
1.04	50.971094215187\\
1.042	51.2966992024233\\
1.044	50.9055039952188\\
1.046	50.7297602184921\\
1.048	51.236810939489\\
1.05	50.5651711013315\\
1.052	50.7300250945964\\
1.054	50.780927649312\\
1.056	50.927471039362\\
1.058	50.7887626191815\\
1.06	51.1267716891542\\
1.062	51.4971814310207\\
1.064	50.9304761520601\\
1.066	51.1354679397563\\
1.068	51.3230637249855\\
1.07	51.0761664998318\\
1.072	51.4277511549002\\
1.074	51.2345837291627\\
1.076	51.1065754633747\\
1.078	51.1729927955689\\
1.08	50.975140774186\\
1.082	51.2747801111238\\
1.084	51.3224541806196\\
1.086	51.2834742477949\\
1.088	50.8757812750342\\
1.09	50.7627636555939\\
1.092	51.3852088486093\\
1.094	51.0520585218542\\
1.096	50.875750742157\\
1.098	51.3955227704525\\
1.1	50.5981472872876\\
1.102	50.6053317461991\\
1.104	51.5017900980941\\
1.106	51.2197555239428\\
1.108	50.9714096283016\\
1.11	51.1646213878642\\
1.112	50.879454657275\\
1.114	50.5703847200852\\
1.116	51.2083608190433\\
1.118	51.085368005987\\
1.12	50.690222542228\\
1.122	50.8977000507988\\
1.124	50.6897153047711\\
1.126	51.5083269062495\\
1.128	51.1586876137141\\
1.13	50.6979990711148\\
1.132	51.1722533429057\\
1.134	50.8250248312015\\
1.136	50.767639473698\\
1.138	51.3612903451777\\
1.14	50.6232136567294\\
1.142	50.8258619204732\\
1.144	50.7988033422129\\
1.146	50.552232165705\\
1.148	51.0750251631795\\
1.15	50.6256960237597\\
1.152	50.6025903437889\\
1.154	51.3212753464687\\
1.156	50.8575461144122\\
1.158	51.1068848814497\\
1.16	51.0012863891711\\
1.162	50.8708776608401\\
1.164	51.2827672593611\\
1.166	51.2972423951286\\
1.168	51.2711152024223\\
1.17	51.3472638020136\\
1.172	50.5864232575632\\
1.174	51.1358349018614\\
1.176	50.8535788906448\\
1.178	50.8599116465816\\
1.18	50.9400359540978\\
1.182	50.9350256664443\\
1.184	50.8200382518238\\
1.186	51.0774142818374\\
1.188	51.2574955419893\\
1.19	51.4324732725743\\
1.192	50.5614356806772\\
1.194	51.0856519114177\\
1.196	51.2484725102557\\
1.198	50.7420776322525\\
1.2	51.4061657880736\\
1.202	51.2617696416744\\
1.204	51.0630780042119\\
1.206	51.3799685373787\\
1.208	51.3686644517446\\
1.21	51.461787984117\\
1.212	51.305119404605\\
1.214	50.6216986966939\\
1.216	51.1044292064368\\
1.218	50.6442023789651\\
1.22	50.606115515701\\
1.222	50.7900460261403\\
1.224	50.8854251274275\\
1.226	51.0928758652572\\
1.228	50.8372189026639\\
1.23	51.4956968725849\\
1.232	51.3367610005752\\
1.234	51.2850374810226\\
1.236	50.6692475736873\\
1.238	50.9326503999345\\
1.24	51.0213175993301\\
1.242	50.6972002623525\\
1.244	50.9965717661614\\
1.246	51.2877460548748\\
1.248	50.8199588106692\\
1.25	51.1637197402918\\
1.252	50.6367714694215\\
1.254	51.2460013672695\\
1.256	50.6274232943079\\
1.258	50.6083478339246\\
1.26	50.6680857976555\\
1.262	50.9937214588772\\
1.264	50.629835124204\\
1.266	50.8766492519299\\
1.268	50.837510052534\\
1.27	50.7690494459374\\
1.272	51.1378430525098\\
1.274	51.3822702881206\\
1.276	50.5531270913672\\
1.278	50.9265278052471\\
1.28	50.7416190758722\\
1.282	50.6124992496767\\
1.284	51.3873094049422\\
1.286	51.4598339120053\\
1.288	51.2544248722579\\
1.29	51.5069179263736\\
1.292	50.9017575615163\\
1.294	50.7515215252262\\
1.296	50.6057032965849\\
1.298	50.8490988804189\\
1.3	51.4380192134645\\
1.302	50.855643296753\\
1.304	50.8786258380592\\
1.306	50.7622477993005\\
1.308	50.5827858466233\\
1.31	51.0179032886508\\
1.312	51.4334011172393\\
1.314	50.594796107032\\
1.316	51.0105187464923\\
1.318	50.6726210808822\\
1.32	51.1298348713248\\
1.322	50.642310713707\\
1.324	51.4511296183771\\
1.326	51.0836143080092\\
1.328	51.0486463058585\\
1.33	50.5731922378112\\
1.332	51.3106074229645\\
1.334	51.4364905315179\\
1.336	50.9583219206471\\
1.338	51.1737358836233\\
1.34	51.1811506458794\\
1.342	50.6272390694956\\
1.344	50.9186651607335\\
1.346	51.1496880715905\\
1.348	50.7269354916567\\
1.35	50.9544681809438\\
1.352	50.8514530215229\\
1.354	51.1528798245997\\
1.356	51.3321376464064\\
1.358	51.3792723506374\\
1.36	50.9702848548081\\
1.362	50.9969738936733\\
1.364	51.2369819932541\\
1.366	51.0498308629611\\
1.368	50.8372631312654\\
1.37	51.1378375296651\\
1.372	50.5653937154974\\
1.374	51.3879046300086\\
1.376	50.8221983293807\\
1.378	50.7738556814363\\
1.38	51.3928771638653\\
1.382	50.6639041693781\\
1.384	50.7345427476099\\
1.386	51.2226513875006\\
1.388	51.5150263311882\\
1.39	51.1909376882726\\
1.392	50.8354407302024\\
1.394	50.6783271327746\\
1.396	50.7313123560941\\
1.398	50.7203778230293\\
1.4	50.7016971317069\\
};\label{fig:p:p_6}

\addplot [color=mycolor6!50!white,dashed,line width = 1.0pt]
table[row sep=crcr]{%
0	53.7267350073449\\
0.002	52.0233585982026\\
0.004	50.4618708359613\\
0.006	49.0275201603623\\
0.008	47.7204599067598\\
0.01	46.5097732288726\\
0.012	45.4015683222887\\
0.014	44.3835855308451\\
0.016	43.4520146580119\\
0.018	42.5824184644748\\
0.02	41.7849401542482\\
0.022	41.0539773458295\\
0.024	40.3675024301629\\
0.026	39.732969151964\\
0.028	39.1507618678616\\
0.03	38.6011680996735\\
0.032	38.1007002824705\\
0.034	37.6329061081065\\
0.036	37.202709429447\\
0.038	36.8021982728381\\
0.04	36.4318699063909\\
0.042	36.0869578768081\\
0.044	35.7602947026976\\
0.046	35.4628240004217\\
0.048	35.1837066424159\\
0.05	34.9306268413366\\
0.052	34.7008291727747\\
0.054	34.482650342176\\
0.056	34.2776803329078\\
0.058	34.0824677267427\\
0.06	33.9076528373435\\
0.062	33.7513498972297\\
0.064	33.6049173729237\\
0.066	33.4678746697068\\
0.068	33.3458545825356\\
0.07	33.2273880179542\\
0.072	33.11809282366\\
0.074	33.0207050059854\\
0.076	32.9311827693242\\
0.078	32.8582516918075\\
0.08	32.7824132348977\\
0.082	32.7151257896107\\
0.084	32.6609960438456\\
0.086	32.6067754503862\\
0.088	32.5590656803534\\
0.09	32.5124778680074\\
0.092	32.4745590735655\\
0.094	32.4360465672854\\
0.096	32.4029281898096\\
0.098	32.3712165705419\\
0.1	32.3474652511828\\
0.102	32.3225246477174\\
0.104	32.3060917753267\\
0.106	32.292734545487\\
0.108	32.2798743687649\\
0.11	32.2708892712442\\
0.112	32.2579799111202\\
0.114	32.2527008016599\\
0.116	32.2434879189275\\
0.118	32.237445761052\\
0.12	32.2399010971126\\
0.122	32.2371833604936\\
0.124	32.2385051398362\\
0.126	32.2392748465311\\
0.128	32.2363862572149\\
0.13	32.2407735112065\\
0.132	32.2362505940185\\
0.134	32.2362363562292\\
0.136	32.2412914676811\\
0.138	32.239795273926\\
0.14	32.2429316646709\\
0.142	32.2448606148163\\
0.144	32.249099044019\\
0.146	32.2564556012416\\
0.148	32.2547354853131\\
0.15	32.2595683468218\\
0.152	32.2653917970401\\
0.154	32.266675245952\\
0.156	32.2755219796191\\
0.158	32.2755818132398\\
0.16	32.2783511211111\\
0.162	32.2800221127298\\
0.164	32.2818484441307\\
0.166	32.2861154208216\\
0.168	32.2883794547684\\
0.17	32.2918505034725\\
0.172	32.294206209669\\
0.174	32.2950904492687\\
0.176	32.2945669503495\\
0.178	32.2932019974863\\
0.18	32.2957008555122\\
0.182	32.3009256869667\\
0.184	32.2979019597401\\
0.186	32.3071535159853\\
0.188	32.3125318529127\\
0.19	32.3207013861114\\
0.192	32.323387278915\\
0.194	32.3293907682671\\
0.196	32.3254586300689\\
0.198	32.3315132198632\\
0.2	32.3288131911647\\
0.202	32.3251157282114\\
0.204	32.3289916483321\\
0.206	32.3258920672423\\
0.208	32.3255110499911\\
0.21	32.3301814097172\\
0.212	32.3308237118186\\
0.214	32.3304689850736\\
0.216	32.3337140466603\\
0.218	32.329490234598\\
0.22	32.3351751532605\\
0.222	32.3297271910932\\
0.224	32.3316437034103\\
0.226	32.3374317885518\\
0.228	32.3364886159607\\
0.23	32.3402078334695\\
0.232	32.3383941468517\\
0.234	32.3346502785566\\
0.236	32.3369266399201\\
0.238	32.3327567724508\\
0.24	32.3359297360454\\
0.242	32.3356455588747\\
0.244	32.3341194045921\\
0.246	32.3414487355169\\
0.248	32.3438768420704\\
0.25	32.3398316843706\\
0.252	32.3421145721119\\
0.254	32.3418433572994\\
0.256	32.3381134930567\\
0.258	32.3388806991131\\
0.26	32.3383452982499\\
0.262	32.3396804194348\\
0.264	32.3421182823052\\
0.266	32.3379529450064\\
0.268	32.3399520489394\\
0.27	32.3384422350059\\
0.272	32.341985634815\\
0.274	32.3471746980636\\
0.276	32.3511920585534\\
0.278	32.3497462588725\\
0.28	32.3497645640155\\
0.282	32.348767516197\\
0.284	32.3428703000325\\
0.286	32.3401264624627\\
0.288	32.3361350393083\\
0.29	32.3298741784782\\
0.292	32.3261095134859\\
0.294	32.3343009573993\\
0.296	32.3398746284368\\
0.298	32.3465898088196\\
0.3	32.3468487693716\\
0.302	32.3464278362808\\
0.304	32.3534163046232\\
0.306	32.3564269229042\\
0.308	32.3577236003729\\
0.31	34.5027095811239\\
0.312	36.4008264200122\\
0.314	38.0811007147128\\
0.316	39.5840574026206\\
0.318	40.9109421528407\\
0.32	42.0934936773945\\
0.322	43.1379484991934\\
0.324	44.0727536829647\\
0.326	44.8991120943306\\
0.328	45.6387287048148\\
0.33	46.2949575140361\\
0.332	46.876430421077\\
0.334	47.394101440764\\
0.336	47.8581281743408\\
0.338	48.267615331809\\
0.34	48.6363395543498\\
0.342	48.9614142714588\\
0.344	49.2547874459474\\
0.346	49.5132618135293\\
0.348	49.7493228179645\\
0.35	49.957484319855\\
0.352	50.1356353509857\\
0.354	50.2995790544056\\
0.356	50.4464151895599\\
0.358	50.574542781077\\
0.36	50.6979304398312\\
0.362	50.7982730440231\\
0.364	50.8970984335059\\
0.366	50.9813905406833\\
0.368	51.0497400307068\\
0.37	51.117336489828\\
0.372	51.1775812872712\\
0.374	51.2323310282335\\
0.376	51.282220991055\\
0.378	51.3248004610429\\
0.38	51.3590665449847\\
0.382	51.3943197213803\\
0.384	51.4300400360073\\
0.386	51.4565363121784\\
0.388	51.4852625973914\\
0.39	51.5078713677567\\
0.392	51.5273102566676\\
0.394	51.545519708344\\
0.396	51.563007936313\\
0.398	51.5802801575463\\
0.4	51.5913428098847\\
0.402	51.6010097164792\\
0.404	51.6133601643187\\
0.406	51.6177085323036\\
0.408	51.6227516546947\\
0.41	51.6345109617477\\
0.412	51.6378094030479\\
0.414	51.6460739646539\\
0.416	51.6442161703878\\
0.418	51.6412281745276\\
0.42	51.6506616245218\\
0.422	51.6548828616024\\
0.424	51.6534106503963\\
0.426	51.6503975635284\\
0.428	51.6499992045315\\
0.43	51.6571112661836\\
0.432	51.6531162638103\\
0.434	51.6553889189518\\
0.436	51.6619201600079\\
0.438	51.6682347387225\\
0.44	51.6719304458192\\
0.442	51.6725058850662\\
0.444	51.6716254647907\\
0.446	51.671710830035\\
0.448	51.6697608800225\\
0.45	51.6696340652619\\
0.452	51.673046011668\\
0.454	51.6707464482699\\
0.456	51.6717227499652\\
0.458	51.6722520098592\\
0.46	51.6758430401743\\
0.462	51.6814613265855\\
0.464	51.6822647523315\\
0.466	51.6755160516508\\
0.468	51.6788356675854\\
0.47	51.6829041372028\\
0.472	51.6807043877877\\
0.474	51.6777911355251\\
0.476	51.6796664017078\\
0.478	51.678168940421\\
0.48	51.6814439911261\\
0.482	51.680291402841\\
0.484	51.687759039345\\
0.486	51.6845122674099\\
0.488	51.6778897501208\\
0.49	51.6768542288447\\
0.492	51.6858286832771\\
0.494	51.6838169519957\\
0.496	51.6840991759225\\
0.498	51.6868041600773\\
0.5	51.6812549653519\\
0.502	51.6808127812632\\
0.504	51.686171673341\\
0.506	51.6930650577249\\
0.508	51.6963970786831\\
0.51	51.6921905905509\\
0.512	51.693300948577\\
0.514	51.701965956904\\
0.516	51.7041678005591\\
0.518	51.7006534635266\\
0.52	51.7048248086908\\
0.522	51.7051788020353\\
0.524	51.7082541431164\\
0.526	51.6999359431453\\
0.528	51.7005221398168\\
0.53	51.7057997904024\\
0.532	51.709001788851\\
0.534	51.7074286214225\\
0.536	51.7083811232919\\
0.538	51.7106290897714\\
0.54	51.7147840110334\\
0.542	51.7189325324883\\
0.544	51.7144926176085\\
0.546	51.7126468713833\\
0.548	51.708595116377\\
0.55	51.7122320794452\\
0.552	51.7146623067281\\
0.554	51.7084348938189\\
0.556	51.7058304932127\\
0.558	51.7036081481699\\
0.56	51.7089709433433\\
0.562	51.7099677490753\\
0.564	51.7103459209178\\
0.566	51.7124938033094\\
0.568	51.7058821600939\\
0.57	51.7081457436311\\
0.572	51.7097752326507\\
0.574	51.7100690814908\\
0.576	51.7105357908917\\
0.578	51.7096669837961\\
0.58	51.7078366795035\\
0.582	51.7063826630407\\
0.584	51.706865496318\\
0.586	51.7065424618451\\
0.588	51.7094827070358\\
0.59	51.7081392216565\\
0.592	51.7042368114526\\
0.594	51.7058841673358\\
0.596	51.708822528395\\
0.598	51.7122691516229\\
0.6	51.7177308428525\\
0.602	51.7199389131065\\
0.604	51.7206010162898\\
0.606	51.7210417188263\\
0.608	51.7202389839339\\
0.61	51.7222457984982\\
0.612	51.7273520004173\\
0.614	51.7256936243255\\
0.616	51.7293978201437\\
0.618	51.7284926450151\\
0.62	51.7210787232153\\
0.622	51.8121966206142\\
0.624	51.8791485984941\\
0.626	51.9218435008785\\
0.628	51.9424266382443\\
0.63	51.9374968398638\\
0.632	51.9338566481001\\
0.634	51.9176536110254\\
0.636	51.8902605543527\\
0.638	51.8651766366632\\
0.64	51.8392290508696\\
0.642	51.806940778684\\
0.644	51.7785587538892\\
0.646	51.7412086593032\\
0.648	51.7164665618738\\
0.65	51.6890628137548\\
0.652	51.6553881298787\\
0.654	51.6290946160726\\
0.656	51.6040666059019\\
0.658	51.5847841887082\\
0.66	51.5700996438032\\
0.662	51.5573305905571\\
0.664	51.5446780211015\\
0.666	51.5324405967626\\
0.668	51.5207505722282\\
0.67	51.512363339339\\
0.672	51.5026641674592\\
0.674	51.4959645466278\\
0.676	51.4957798416954\\
0.678	51.4908289573004\\
0.68	51.4904186912003\\
0.682	51.4948938101129\\
0.684	51.4972214222551\\
0.686	51.4983108134933\\
0.688	51.4950718517241\\
0.69	51.4976103121057\\
0.692	51.5078089226874\\
0.694	51.5047343095905\\
0.696	51.5141909473329\\
0.698	51.5226765180713\\
0.7	51.5311499826973\\
0.702	51.5370412478565\\
0.704	51.5442860289917\\
0.706	51.549537734644\\
0.708	51.5511541302671\\
0.71	51.5592288103693\\
0.712	51.563525505165\\
0.714	51.563065202714\\
0.716	51.5709971630726\\
0.718	51.5795967779423\\
0.72	51.594733752123\\
0.722	51.596393950726\\
0.724	51.6024146244884\\
0.726	51.6077287381264\\
0.728	51.6104912353521\\
0.73	51.6152899994364\\
0.732	51.6222707048543\\
0.734	51.6251084529037\\
0.736	51.6286686323965\\
0.738	51.6374903922589\\
0.74	51.6469339534075\\
0.742	51.6516963790374\\
0.744	51.6579169963665\\
0.746	51.6539711266424\\
0.748	51.6664814677023\\
0.75	51.6710767165297\\
0.752	51.6720508440793\\
0.754	51.6775212628856\\
0.756	51.6809276469498\\
0.758	51.6831939918665\\
0.76	51.6885303638098\\
0.762	51.6874347371541\\
0.764	51.6967054808134\\
0.766	51.6944942781095\\
0.768	51.6980801863835\\
0.77	51.7004654192902\\
0.772	51.6949138938703\\
0.774	51.704059395385\\
0.776	51.7035229544213\\
0.778	51.7093251047096\\
0.78	51.7120095967789\\
0.782	51.7110823685975\\
0.784	51.7127598406728\\
0.786	51.7165218159413\\
0.788	51.717468606894\\
0.79	51.7141435777704\\
0.792	51.7218865327687\\
0.794	51.720681322035\\
0.796	51.7254129741769\\
0.798	51.7240569114264\\
0.8	51.7285495129423\\
0.802	51.7313643991697\\
0.804	51.7259996458926\\
0.806	51.7254718420524\\
0.808	51.7243421790024\\
0.81	51.7243513763921\\
0.812	51.7219065329552\\
0.814	51.7228449941433\\
0.816	51.7256925316394\\
0.818	51.7240017236223\\
0.82	51.7267494065717\\
0.822	51.7302969917473\\
0.824	51.7284129833823\\
0.826	51.7239407137586\\
0.828	51.7228725210123\\
0.83	51.7263321205027\\
0.832	51.7322800428591\\
0.834	51.7329537890718\\
0.836	51.7288796365226\\
0.838	51.7260631292682\\
0.84	51.725369162718\\
0.842	51.722589058897\\
0.844	51.7231759296989\\
0.846	51.7223561312813\\
0.848	51.726054298655\\
0.85	51.7273905223177\\
0.852	51.7273308761439\\
0.854	51.7321769170535\\
0.856	51.7313502399978\\
0.858	51.7289619539903\\
0.86	51.7294047103047\\
0.862	51.7331333749443\\
0.864	51.7356759373097\\
0.866	51.7373016349402\\
0.868	51.742529515749\\
0.87	51.7447837092898\\
0.872	51.7404726355872\\
0.874	51.7325243254079\\
0.876	51.7368977754993\\
0.878	51.7372128054562\\
0.88	51.7336259337025\\
0.882	51.7333351975087\\
0.884	51.7371427257713\\
0.886	51.7343671567641\\
0.888	51.7337377601667\\
0.89	51.7369578234115\\
0.892	51.7364407758506\\
0.894	51.7336994125633\\
0.896	51.7369538837448\\
0.898	51.7395817130663\\
0.9	51.7401274288171\\
0.902	51.7356234068073\\
0.904	51.7353649340997\\
0.906	51.737575757869\\
0.908	51.7361718359533\\
0.91	51.7419513003866\\
0.912	51.7349577550412\\
0.914	51.7332195565645\\
0.916	51.7324317394752\\
0.918	51.7355402026426\\
0.92	51.7379394319271\\
0.922	51.7362998132815\\
0.924	51.7359062439116\\
0.926	51.7419380598294\\
0.928	51.7445208650794\\
0.93	51.7468717529314\\
0.932	51.7503331277794\\
0.934	51.7451123530383\\
0.936	51.7444002868186\\
0.938	51.7395280700119\\
0.94	51.7356939145661\\
0.942	51.7313309048364\\
0.944	51.7311844363982\\
0.946	51.7268490257991\\
0.948	51.7297348326246\\
0.95	51.724634436674\\
0.952	51.7219471310409\\
0.954	51.7241606278244\\
0.956	51.7258311126426\\
0.958	51.7233400064657\\
0.96	51.7255802711526\\
0.962	51.7310448778271\\
0.964	51.734835747258\\
0.966	51.7419109417033\\
0.968	51.7508398153714\\
0.97	51.7543123545037\\
0.972	51.7571618638853\\
0.974	51.7657491317427\\
0.976	51.7758378813141\\
0.978	51.7711439734513\\
0.98	51.7727780233795\\
0.982	51.7782451475572\\
0.984	51.7751187690469\\
0.986	51.779885051912\\
0.988	51.779473031384\\
0.99	51.7782728430746\\
0.992	51.7823986078776\\
0.994	51.7797476721465\\
0.996	51.7743498812779\\
0.998	51.7798862136238\\
1	51.7763499373916\\
1.002	51.7814084336881\\
1.004	51.7805739580598\\
1.006	51.7779122351379\\
1.008	51.7740972187847\\
1.01	51.7725831141554\\
1.012	51.770294085713\\
1.014	51.7716834616679\\
1.016	51.7682112112102\\
1.018	51.7633659549783\\
1.02	51.7598235022811\\
1.022	51.7568691895183\\
1.024	51.7599089884953\\
1.026	51.7633041423707\\
1.028	51.7696600250121\\
1.03	51.7693248067046\\
1.032	51.7617781436814\\
1.034	51.7579399887048\\
1.036	51.7606909191091\\
1.038	51.7612806381356\\
1.04	51.7550260071306\\
1.042	51.7538782661876\\
1.044	51.7542854799188\\
1.046	51.7511909799077\\
1.048	51.7462794287632\\
1.05	51.74831952343\\
1.052	51.7504349581401\\
1.054	51.7510470892717\\
1.056	51.7452411659038\\
1.058	51.7471193431942\\
1.06	51.7479316022498\\
1.062	51.7464563607677\\
1.064	51.740325492819\\
1.066	51.7371032255259\\
1.068	51.7363268946318\\
1.07	51.7314254272063\\
1.072	51.7340940728949\\
1.074	51.7305338495888\\
1.076	51.7251446355575\\
1.078	51.7219504038262\\
1.08	51.7255683627282\\
1.082	51.7310668481617\\
1.084	51.7305502938726\\
1.086	51.7295552420369\\
1.088	51.7258039445466\\
1.09	51.7329836206783\\
1.092	51.7381805998948\\
1.094	51.7347573674895\\
1.096	51.7335845449322\\
1.098	51.7290981983628\\
1.1	51.7257803549177\\
1.102	51.720117735516\\
1.104	51.7267345848272\\
1.106	51.7346904145437\\
1.108	51.7383712557425\\
1.11	51.7399247954739\\
1.112	51.7377560712475\\
1.114	51.7346527450494\\
1.116	51.7328645989101\\
1.118	51.7308657663092\\
1.12	51.7307918286814\\
1.122	51.7233613041398\\
1.124	51.7225142233013\\
1.126	51.7250950263437\\
1.128	51.7202614254587\\
1.13	51.7213802397739\\
1.132	51.7262118419652\\
1.134	51.7251698183614\\
1.136	51.7286102742676\\
1.138	51.737493589706\\
1.14	51.7382099191207\\
1.142	51.7384713354185\\
1.144	51.7375939794734\\
1.146	51.7383709025969\\
1.148	51.7373645028885\\
1.15	51.7367956381833\\
1.152	51.7382644099332\\
1.154	51.7381957541389\\
1.156	51.7350532817049\\
1.158	51.7348901369428\\
1.16	51.7331955251017\\
1.162	51.7314114039533\\
1.164	51.732927950763\\
1.166	51.7360388367536\\
1.168	51.7356961744062\\
1.17	51.7393532305367\\
1.172	51.74260451251\\
1.174	51.7402873342581\\
1.176	51.7435124348987\\
1.178	51.7436222296552\\
1.18	51.7488176200298\\
1.182	51.7522553605816\\
1.184	51.7521103620748\\
1.186	51.7469714364985\\
1.188	51.7449061978732\\
1.19	51.7487578642191\\
1.192	51.7526739192211\\
1.194	51.7488417637576\\
1.196	51.7463665760306\\
1.198	51.7475121263134\\
1.2	51.7400221664824\\
1.202	51.7362662317709\\
1.204	51.7363756837158\\
1.206	51.734093565606\\
1.208	51.7328314642294\\
1.21	51.7301336419293\\
1.212	51.7279096964057\\
1.214	51.724926281548\\
1.216	51.7306239173039\\
1.218	51.7259966813049\\
1.22	51.7325955008958\\
1.222	51.73849997543\\
1.224	51.7422759257921\\
1.226	51.7480031787838\\
1.228	51.7488734510597\\
1.23	51.7524176628215\\
1.232	51.7539466376724\\
1.234	51.7521667439953\\
1.236	51.7461649779884\\
1.238	51.7429913021877\\
1.24	51.7457790413001\\
1.242	51.7435050654033\\
1.244	51.7514084696004\\
1.246	51.759308508271\\
1.248	51.7632986542234\\
1.25	51.7635688294413\\
1.252	51.7672881519955\\
1.254	51.7645717890779\\
1.256	51.7745556863854\\
1.258	51.7737352346615\\
1.26	51.7724783567395\\
1.262	51.7658797914132\\
1.264	51.7652001874842\\
1.266	51.7593496546773\\
1.268	51.7549709609099\\
1.27	51.7570055831323\\
1.272	51.7493077402371\\
1.274	51.7428918045041\\
1.276	51.7384433362968\\
1.278	51.740703300853\\
1.28	51.738078931119\\
1.282	51.726596512955\\
1.284	51.7211505467844\\
1.286	51.7148979600782\\
1.288	51.7072249581812\\
1.29	51.7043137846197\\
1.292	51.6935544957215\\
1.294	51.689802698916\\
1.296	51.6951731580244\\
1.298	51.6914260178238\\
1.3	51.6885994417388\\
1.302	51.6942233628607\\
1.304	51.6939944124988\\
1.306	51.6893577346685\\
1.308	51.6925539713391\\
1.31	51.6990494692469\\
1.312	51.7000443418237\\
1.314	51.6974751785867\\
1.316	51.6999737838438\\
1.318	51.7020875895947\\
1.32	51.6960746959891\\
1.322	51.7016949934211\\
1.324	51.6998263270883\\
1.326	51.7080673581408\\
1.328	51.7115806594822\\
1.33	51.7106942088215\\
1.332	51.7136697121812\\
1.334	51.7175634337274\\
1.336	51.7170679516475\\
1.338	51.7186050836274\\
1.34	51.7189812821736\\
1.342	51.7206459527796\\
1.344	51.728951175968\\
1.346	51.7352911158356\\
1.348	51.7366880254001\\
1.35	51.7386768954827\\
1.352	51.7416050103371\\
1.354	51.7426177339384\\
1.356	51.7419916348052\\
1.358	51.7435006661337\\
1.36	51.7437256739423\\
1.362	51.7453918368412\\
1.364	51.7421277837503\\
1.366	51.7424616505863\\
1.368	51.7435440451883\\
1.37	51.7443208761768\\
1.372	51.7453262733255\\
1.374	51.7502154071283\\
1.376	51.7485252797656\\
1.378	51.7471038809468\\
1.38	51.7507893184242\\
1.382	51.75414468135\\
1.384	51.758164280694\\
1.386	51.7610472687774\\
1.388	51.759162224879\\
1.39	51.7636880364524\\
1.392	51.7595817613735\\
1.394	51.7569379263028\\
1.396	51.7619371060252\\
1.398	51.7631386990389\\
1.4	51.7629125195217\\
};\label{fig:p:d_6}

\end{axis}
\end{tikzpicture}%

==> figs/V.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.87059,0.40784,0.21176}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.82\linewidth,
height=0.33\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
every outer x axis line/.append style={white!10!black},
every x tick label/.append style={font=\color{white!10!black}},
%legend style={draw=none,at={(0.6,1.10)},anchor=north,legend columns=-2,fill = none},
xmin=0,
xmax=1.4,
xtick={  0, 0.29, 0.58, 0.837, 1.16,1.4},
xticklabels={  $0$, $.3$, $.6$, $.8$, $1.2$,$1.4$},
tick align=outside,
xlabel={[\si{\second}]},
xmajorgrids,
every outer y axis line/.append style={white!10!black},
every y tick label/.append style={font=\color{white!10!black}},
ymin=558,
ymax=577,
%ytick={-50,0,50,100},
ylabel={$v_i$ [\si{\volt}]},
%yticklabels={$-S_b$,$0$,$Sb$,$S_w$},
ymajorgrids,
% x label style={at={(axis description cs:-0.05,0.2)}},
ytick={  560, 575},
yticklabels={  $v^*$, $v^\ts{max}$},
y label style={at={(axis description cs:-0.05,0.5)}},
x label style={at={(axis description cs:-0.08,-0.03)}},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,line width = 2pt,forget plot]
table[row sep=crcr]{%
  0  575\\
  14 575\\
};

\addplot [color=black,solid,line width = 2pt]
table[row sep=crcr]{%
  0  545\\
  14 545\\
};\label{fig:v:terminal_cons}

\addplot [color=mycolor1,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	560\\
0.002	560.38455949328\\
0.004	560.752143496142\\
0.006	561.09876745217\\
0.008	561.433718115573\\
0.01	561.742366040582\\
0.012	562.034375860659\\
0.014	562.309447686268\\
0.016	562.572367873337\\
0.018	562.809554315582\\
0.02	563.03648152314\\
0.022	563.246034408179\\
0.024	563.433315256281\\
0.026	563.603598772642\\
0.028	563.761588688228\\
0.03	563.899402897619\\
0.032	564.033215218594\\
0.034	564.147511091316\\
0.036	564.250352545928\\
0.038	564.344621804336\\
0.04	564.426132772749\\
0.042	564.497178721572\\
0.044	564.553334724219\\
0.046	564.60956638649\\
0.048	564.64894657241\\
0.05	564.688325698314\\
0.052	564.721929911339\\
0.054	564.744675627124\\
0.056	564.761472132106\\
0.058	564.768312360437\\
0.06	564.77625659958\\
0.062	564.78013079647\\
0.064	564.780379813987\\
0.066	564.777724105923\\
0.068	564.774879806403\\
0.07	564.761010403132\\
0.072	564.745449428124\\
0.074	564.733114260142\\
0.076	564.714936812128\\
0.078	564.702298583585\\
0.08	564.683030830997\\
0.082	564.665026618076\\
0.084	564.649864759274\\
0.086	564.629360561412\\
0.088	564.609281535877\\
0.09	564.588714300451\\
0.092	564.571928291506\\
0.094	564.546822545839\\
0.096	564.522816108629\\
0.098	564.497798889901\\
0.1	564.481261760944\\
0.102	564.45806257013\\
0.104	564.440602203877\\
0.106	564.42589910726\\
0.108	564.407301777925\\
0.11	564.392073133744\\
0.112	564.371569784219\\
0.114	564.361048180811\\
0.116	564.342866967087\\
0.118	564.32821069414\\
0.12	564.319854450132\\
0.122	564.308567501322\\
0.124	564.299175618204\\
0.126	564.290655818076\\
0.128	564.278264984817\\
0.13	564.271664617833\\
0.132	564.258534125643\\
0.134	564.24641301912\\
0.136	564.237155583232\\
0.138	564.228247163827\\
0.14	564.217629967678\\
0.142	564.210503767403\\
0.144	564.208422222814\\
0.146	564.204990441675\\
0.148	564.195133521359\\
0.15	564.193876572528\\
0.152	564.194205428608\\
0.154	564.184238516185\\
0.156	564.182541051304\\
0.158	564.179204938748\\
0.16	564.178019408362\\
0.162	564.170241480351\\
0.164	564.165168439367\\
0.166	564.162691632055\\
0.168	564.155370892606\\
0.17	564.152577737448\\
0.172	564.146833109213\\
0.174	564.145268976695\\
0.176	564.142904656919\\
0.178	564.137243084129\\
0.18	564.137719623172\\
0.182	564.133832912109\\
0.184	564.1275653249\\
0.186	564.130078651423\\
0.188	564.133901466184\\
0.19	564.135478379408\\
0.192	564.136419688108\\
0.194	564.139236595852\\
0.196	564.133318219753\\
0.198	564.135931609539\\
0.2	564.131455048227\\
0.202	564.127385136135\\
0.204	564.131397607674\\
0.206	564.127461590442\\
0.208	564.128640360968\\
0.21	564.130746249739\\
0.212	564.128981035115\\
0.214	564.127045446299\\
0.216	564.129016116832\\
0.218	564.12531959067\\
0.22	564.126623993891\\
0.222	564.120986981277\\
0.224	564.121758210935\\
0.226	564.125496890679\\
0.228	564.121820063225\\
0.23	564.124115767812\\
0.232	564.119365059381\\
0.234	564.114727357136\\
0.236	564.117939824828\\
0.238	564.111920090818\\
0.24	564.115964629122\\
0.242	564.114601512236\\
0.244	564.114728174089\\
0.246	564.118078057074\\
0.248	564.117898924695\\
0.25	564.112551216355\\
0.252	564.111795084949\\
0.254	564.109723633901\\
0.256	564.106559075945\\
0.258	564.105938482339\\
0.26	564.105185949181\\
0.262	564.102918096722\\
0.264	564.10329566598\\
0.266	564.101647723928\\
0.268	564.103362063935\\
0.27	564.100802099574\\
0.272	564.100848204078\\
0.274	564.105180282717\\
0.276	564.108129044009\\
0.278	564.105625549935\\
0.28	564.109768251634\\
0.282	564.111825317406\\
0.284	564.10580672612\\
0.286	564.101266771461\\
0.288	564.096076449949\\
0.29	564.09093090357\\
0.292	564.085904022315\\
0.294	564.088819964844\\
0.296	564.093461273649\\
0.298	564.098754938463\\
0.3	564.09720113215\\
0.302	564.095548526778\\
0.304	564.100252578221\\
0.306	564.103166402785\\
0.308	564.104862959807\\
0.31	564.109719989635\\
0.312	564.109533835473\\
0.314	564.101442154358\\
0.316	564.099682909135\\
0.318	564.092037120313\\
0.32	564.082294366105\\
0.322	564.071947183042\\
0.324	564.066944470243\\
0.326	564.060231100127\\
0.328	564.056590396524\\
0.33	564.052939897601\\
0.332	564.046444690322\\
0.334	564.044728877651\\
0.336	564.048511972474\\
0.338	564.048166908215\\
0.34	564.054445788049\\
0.342	564.054854763293\\
0.344	564.062502676329\\
0.346	564.06623319931\\
0.348	564.076047721822\\
0.35	564.078848882642\\
0.352	564.08058001296\\
0.354	564.086243924694\\
0.356	564.089625169962\\
0.358	564.092957158046\\
0.36	564.102425282571\\
0.362	564.107081404354\\
0.364	564.114775070487\\
0.366	564.12331888667\\
0.368	564.12550615066\\
0.37	564.13213949759\\
0.372	564.135644858787\\
0.374	564.143004020807\\
0.376	564.152299092786\\
0.378	564.154562121864\\
0.38	564.156628851853\\
0.382	564.161437460772\\
0.384	564.16841522104\\
0.386	564.171245929829\\
0.388	564.182264588204\\
0.39	564.187749245361\\
0.392	564.190815837741\\
0.394	564.200089144922\\
0.396	564.207628692246\\
0.398	564.216133085141\\
0.4	564.215982943214\\
0.402	564.218673798814\\
0.404	564.223448000618\\
0.406	564.224107968955\\
0.408	564.223574704112\\
0.41	564.230198327565\\
0.412	564.226387464382\\
0.414	564.231638940277\\
0.416	564.228105423142\\
0.418	564.224411709541\\
0.42	564.229169638524\\
0.422	564.234896053681\\
0.424	564.233941093951\\
0.426	564.230882943166\\
0.428	564.226772624569\\
0.43	564.227362446926\\
0.432	564.221884842141\\
0.434	564.221259244001\\
0.436	564.223677381181\\
0.438	564.224976815159\\
0.44	564.229489423244\\
0.442	564.229723302145\\
0.444	564.229378082649\\
0.446	564.229931693456\\
0.448	564.228342714257\\
0.45	564.220767825323\\
0.452	564.217998376395\\
0.454	564.215415036766\\
0.456	564.21554100335\\
0.458	564.216771688089\\
0.46	564.217936091618\\
0.462	564.22014429241\\
0.464	564.217207877718\\
0.466	564.209521152561\\
0.468	564.207511081045\\
0.47	564.206989967076\\
0.472	564.199697966806\\
0.474	564.193697617486\\
0.476	564.195583928389\\
0.478	564.191315668517\\
0.48	564.189157919617\\
0.482	564.184550532934\\
0.484	564.188099193882\\
0.486	564.186145488816\\
0.488	564.179359951463\\
0.49	564.175407592976\\
0.492	564.178232733764\\
0.494	564.173671674225\\
0.496	564.17104546519\\
0.498	564.174075804133\\
0.5	564.167509784962\\
0.502	564.161305066061\\
0.504	564.1613850295\\
0.506	564.16267692789\\
0.508	564.166822902136\\
0.51	564.162403901174\\
0.512	564.16541200376\\
0.514	564.169364579537\\
0.516	564.16842936039\\
0.518	564.161003606595\\
0.52	564.164462529002\\
0.522	564.160137560496\\
0.524	564.163767073329\\
0.526	564.157412621969\\
0.528	564.151966838104\\
0.53	564.153401662263\\
0.532	564.15645711609\\
0.534	564.150948211744\\
0.536	564.149003768442\\
0.538	564.147083742543\\
0.54	564.147385212701\\
0.542	564.150643795889\\
0.544	564.147338334091\\
0.546	564.148207731301\\
0.548	564.14192848168\\
0.55	564.144784927356\\
0.552	564.144167494475\\
0.554	564.140073542494\\
0.556	564.136094089848\\
0.558	564.13457063115\\
0.56	564.136187733956\\
0.562	564.1352935908\\
0.564	564.135123719028\\
0.566	564.135882308744\\
0.568	564.129861404934\\
0.57	564.130071383847\\
0.572	564.133753082381\\
0.574	564.13365002195\\
0.576	564.136428820376\\
0.578	564.136402870459\\
0.58	564.134142595604\\
0.582	564.131999681258\\
0.584	564.129511683685\\
0.586	564.125337455166\\
0.588	564.125502591486\\
0.59	564.121802710388\\
0.592	564.116068255133\\
0.594	564.116724779934\\
0.596	564.113616997536\\
0.598	564.114010129529\\
0.6	564.11625772761\\
0.602	564.121163793788\\
0.604	564.124283709247\\
0.606	564.125271015548\\
0.608	564.122090851346\\
0.61	564.125375029845\\
0.612	564.128651653702\\
0.614	564.128452587333\\
0.616	564.129628685765\\
0.618	564.13095629807\\
0.62	564.124599603343\\
0.622	564.22859827072\\
0.624	564.316259003058\\
0.626	564.382865976847\\
0.628	564.432659936669\\
0.63	564.456410676079\\
0.632	564.476759095595\\
0.634	564.485158937483\\
0.636	564.476267969132\\
0.638	564.464599762748\\
0.64	564.447250918425\\
0.642	564.425693063775\\
0.644	564.398131150552\\
0.646	564.360616843668\\
0.648	564.328717649297\\
0.65	564.289986097819\\
0.652	564.246544789352\\
0.654	564.207993329078\\
0.656	564.166200388798\\
0.658	564.122815602283\\
0.66	564.083563690198\\
0.662	564.043701513629\\
0.664	564.008715443756\\
0.666	563.96920882399\\
0.668	563.932768071167\\
0.67	563.893932445481\\
0.672	563.852148483425\\
0.674	563.813887656961\\
0.676	563.781603814224\\
0.678	563.747553587412\\
0.68	563.713546162116\\
0.682	563.683377268026\\
0.684	563.656611375042\\
0.686	563.626218767255\\
0.688	563.593781012381\\
0.69	563.562064919659\\
0.692	563.540728103298\\
0.694	563.510958228185\\
0.696	563.48947944522\\
0.698	563.469713004894\\
0.7	563.449772247486\\
0.702	563.430940284913\\
0.704	563.415916997065\\
0.706	563.395492290025\\
0.708	563.376811874816\\
0.71	563.362450022755\\
0.712	563.342626791389\\
0.714	563.323452172486\\
0.716	563.314070105787\\
0.718	563.300457485949\\
0.72	563.293774377124\\
0.722	563.281114103543\\
0.724	563.270908591704\\
0.726	563.2609640261\\
0.728	563.247704957018\\
0.73	563.239663549676\\
0.732	563.227766626295\\
0.734	563.218223020514\\
0.736	563.207754342211\\
0.738	563.202583832746\\
0.74	563.199722611951\\
0.742	563.195380050889\\
0.744	563.192933081158\\
0.746	563.182408587627\\
0.748	563.183517509032\\
0.75	563.175734562036\\
0.752	563.167188795235\\
0.754	563.166248029574\\
0.756	563.162438759897\\
0.758	563.160126953826\\
0.76	563.160645321575\\
0.762	563.153892476242\\
0.764	563.156672362099\\
0.766	563.150510141684\\
0.768	563.149634227486\\
0.77	563.148112961623\\
0.772	563.140953430074\\
0.774	563.143224671125\\
0.776	563.142222588986\\
0.778	563.143402345062\\
0.78	563.146893682574\\
0.782	563.139957150273\\
0.784	563.141632844089\\
0.786	563.145377233598\\
0.788	563.140733876458\\
0.79	563.134628057499\\
0.792	563.137951962421\\
0.794	563.132406414464\\
0.796	563.133418365305\\
0.798	563.134381157093\\
0.8	563.136605389058\\
0.802	563.137203911578\\
0.804	563.131209430834\\
0.806	563.130248045865\\
0.808	563.125236966913\\
0.81	563.12569784391\\
0.812	563.120786971217\\
0.814	563.114861538644\\
0.816	563.114833492077\\
0.818	563.111714023365\\
0.82	563.111050128462\\
0.822	563.113894923368\\
0.824	563.112886448979\\
0.826	563.108193635394\\
0.828	563.106752190713\\
0.83	563.108323902795\\
0.832	563.110398716873\\
0.834	563.113703675113\\
0.836	563.109969889415\\
0.838	563.10776637646\\
0.84	563.106028573085\\
0.842	563.101641913204\\
0.844	563.101923926519\\
0.846	563.09938459611\\
0.848	563.100181680846\\
0.85	563.095365679033\\
0.852	563.090591800069\\
0.854	563.096109509079\\
0.856	563.091221535147\\
0.858	563.087586447792\\
0.86	563.084720099331\\
0.862	563.087677031\\
0.864	563.092304318835\\
0.866	563.090407143217\\
0.868	563.096264141658\\
0.87	563.099287879883\\
0.872	563.096837304136\\
0.874	563.091271682172\\
0.876	563.091659205234\\
0.878	563.090103161875\\
0.88	563.086499331815\\
0.882	563.08636546017\\
0.884	563.087503530735\\
0.886	563.085252401984\\
0.888	563.084336410804\\
0.89	563.089050404836\\
0.892	563.089213253767\\
0.894	563.087868278448\\
0.896	563.08996217334\\
0.898	563.095739856823\\
0.9	563.094882890446\\
0.902	563.090451404415\\
0.904	563.086541210958\\
0.906	563.086599918121\\
0.908	563.085708250033\\
0.91	563.091045872571\\
0.912	563.086569877849\\
0.914	563.083188457965\\
0.916	563.084599456855\\
0.918	563.08584769408\\
0.92	563.086648695627\\
0.922	563.087166621478\\
0.924	563.083132629293\\
0.926	563.085622852713\\
0.928	563.092071023925\\
0.93	563.091276362387\\
0.932	563.092991284834\\
0.934	563.091262436187\\
0.936	563.090967563277\\
0.938	563.089418530811\\
0.94	563.085492613548\\
0.942	563.086364427863\\
0.944	563.085323880405\\
0.946	563.082313184724\\
0.948	563.083620457348\\
0.95	563.080465621995\\
0.952	563.074109017605\\
0.954	563.073858794457\\
0.956	563.074233367284\\
0.958	563.070553412657\\
0.96	563.070553297056\\
0.962	563.071778308348\\
0.964	563.070725290275\\
0.966	563.070264468554\\
0.968	563.074748060399\\
0.97	563.077106953647\\
0.972	563.078520604608\\
0.974	563.082616426842\\
0.976	563.091037747518\\
0.978	563.08862372365\\
0.98	563.086985626758\\
0.982	563.091952044677\\
0.984	563.092631364778\\
0.986	563.098985751568\\
0.988	563.101973909396\\
0.99	563.102370036028\\
0.992	563.105303452298\\
0.994	563.103021459276\\
0.996	563.101302890945\\
0.998	563.105239412975\\
1	563.104489859119\\
1.002	563.108484911157\\
1.004	563.109023872539\\
1.006	563.108784162913\\
1.008	563.109395585912\\
1.01	563.108402341552\\
1.012	563.108778180657\\
1.014	563.109406062582\\
1.016	563.110724614431\\
1.018	563.10918396619\\
1.02	563.106412100454\\
1.022	563.104169287977\\
1.024	563.111151570689\\
1.026	563.114417962994\\
1.028	563.119957233996\\
1.03	563.121772734807\\
1.032	563.117290704952\\
1.034	563.112304120735\\
1.036	563.114813394566\\
1.038	563.116994893829\\
1.04	563.111671067784\\
1.042	563.113864780106\\
1.044	563.115055624463\\
1.046	563.110806405607\\
1.048	563.10733492771\\
1.05	563.108496293302\\
1.052	563.111948120997\\
1.054	563.11239489162\\
1.056	563.110620130432\\
1.058	563.111987304529\\
1.06	563.115719406767\\
1.062	563.116633229224\\
1.064	563.112581919145\\
1.066	563.107385648047\\
1.068	563.106760986514\\
1.07	563.101055887485\\
1.072	563.103765349614\\
1.074	563.103811896647\\
1.076	563.098221180656\\
1.078	563.096609519352\\
1.08	563.096163499174\\
1.082	563.099491526539\\
1.084	563.094835423316\\
1.086	563.090306077282\\
1.088	563.089363144965\\
1.09	563.093057583165\\
1.092	563.095054983174\\
1.094	563.089271831184\\
1.096	563.084981023744\\
1.098	563.078908466421\\
1.1	563.077751774646\\
1.102	563.073650329356\\
1.104	563.075887286125\\
1.106	563.081339139275\\
1.108	563.084792124627\\
1.11	563.086261537784\\
1.112	563.087726495391\\
1.114	563.088515425273\\
1.116	563.089904073743\\
1.118	563.09132911365\\
1.12	563.086524606961\\
1.122	563.08085190907\\
1.124	563.077287283905\\
1.126	563.080813529798\\
1.128	563.076751386148\\
1.13	563.079527271204\\
1.132	563.08437928673\\
1.134	563.082497781802\\
1.136	563.085542186282\\
1.138	563.090673228423\\
1.14	563.092859030967\\
1.142	563.094194006618\\
1.144	563.09044572926\\
1.146	563.087508110216\\
1.148	563.08547297039\\
1.15	563.082488651097\\
1.152	563.08097872292\\
1.154	563.076353351686\\
1.156	563.075419911342\\
1.158	563.07681979627\\
1.16	563.077986632902\\
1.162	563.076186929896\\
1.164	563.078423158595\\
1.166	563.078605997277\\
1.168	563.074599448085\\
1.17	563.080710097316\\
1.172	563.085030032694\\
1.174	563.082534000886\\
1.176	563.0827421854\\
1.178	563.080656800678\\
1.18	563.084445820978\\
1.182	563.088019715088\\
1.184	563.086237586143\\
1.186	563.085025549447\\
1.188	563.080137638931\\
1.19	563.085214816269\\
1.192	563.089678008028\\
1.194	563.086537519207\\
1.196	563.089213707318\\
1.198	563.092342355841\\
1.2	563.087476607112\\
1.202	563.087020570937\\
1.204	563.088026795042\\
1.206	563.082931321313\\
1.208	563.080259939256\\
1.21	563.077478237708\\
1.212	563.076546281457\\
1.214	563.075803981132\\
1.216	563.08173247743\\
1.218	563.078367410663\\
1.22	563.082010762095\\
1.222	563.084214383726\\
1.224	563.089017768261\\
1.226	563.094779613196\\
1.228	563.098971718653\\
1.23	563.102322343207\\
1.232	563.105815304363\\
1.234	563.105644963397\\
1.236	563.099736190086\\
1.238	563.094693253856\\
1.24	563.094651433939\\
1.242	563.09458454653\\
1.244	563.101068083722\\
1.246	563.11109564989\\
1.248	563.117879817869\\
1.25	563.12307728712\\
1.252	563.134562819201\\
1.254	563.137198416899\\
1.256	563.147727332309\\
1.258	563.153437781596\\
1.26	563.155072950405\\
1.262	563.154383266193\\
1.264	563.152522744733\\
1.266	563.146391180203\\
1.268	563.141498044001\\
1.27	563.141249554899\\
1.272	563.135375733051\\
1.274	563.13077234272\\
1.276	563.129839747616\\
1.278	563.128293318626\\
1.28	563.122036948974\\
1.282	563.108914176048\\
1.284	563.102943002534\\
1.286	563.089341607861\\
1.288	563.080526189761\\
1.29	563.072056012283\\
1.292	563.059081772052\\
1.294	563.047500738669\\
1.296	563.044045123418\\
1.298	563.032443822508\\
1.3	563.026809899319\\
1.302	563.02453528047\\
1.304	563.019472457599\\
1.306	563.00806804756\\
1.308	563.002127220329\\
1.31	562.999879166422\\
1.312	562.998955784328\\
1.314	562.995295894499\\
1.316	562.995633359277\\
1.318	562.994506744607\\
1.32	562.984442836717\\
1.322	562.985361451886\\
1.324	562.976764693725\\
1.326	562.977874064151\\
1.328	562.978028508685\\
1.33	562.974501389573\\
1.332	562.972753054806\\
1.334	562.972204891134\\
1.336	562.970727057488\\
1.338	562.973076773705\\
1.34	562.970562268648\\
1.342	562.970844342758\\
1.344	562.972946600186\\
1.346	562.977889174463\\
1.348	562.976273363939\\
1.35	562.977553163429\\
1.352	562.981811655525\\
1.354	562.981708486313\\
1.356	562.980083220773\\
1.358	562.979594359557\\
1.36	562.978970355948\\
1.362	562.984477453203\\
1.364	562.983312038359\\
1.366	562.984831325481\\
1.368	562.988538245565\\
1.37	562.986764885127\\
1.372	562.984784003017\\
1.374	562.986390903824\\
1.376	562.98498500603\\
1.378	562.985310449262\\
1.38	562.9906723237\\
1.382	562.995291232628\\
1.384	562.999355953651\\
1.386	563.004291512779\\
1.388	563.001895781863\\
1.39	563.006853530894\\
1.392	563.008357266381\\
1.394	563.007489685217\\
1.396	563.011168728601\\
1.398	563.016173489879\\
1.4	563.017070403963\\
};\label{fig:v:v_1}

\addplot [color=mycolor2,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	560\\
0.002	560.313440216804\\
0.004	560.624063501452\\
0.006	560.937665850729\\
0.008	561.245686131374\\
0.01	561.539225175097\\
0.012	561.825543205818\\
0.014	562.101281240035\\
0.016	562.370391107677\\
0.018	562.629481293881\\
0.02	562.873843209519\\
0.022	563.105546058272\\
0.024	563.316464935141\\
0.026	563.516785972679\\
0.028	563.702059005207\\
0.03	563.8811431399\\
0.032	564.049425310975\\
0.034	564.19590504082\\
0.036	564.332767413984\\
0.038	564.457029272325\\
0.04	564.572796060375\\
0.042	564.679768348315\\
0.044	564.783435912556\\
0.046	564.869530032814\\
0.048	564.9504293109\\
0.05	565.026727998878\\
0.052	565.094851919189\\
0.054	565.151536515848\\
0.056	565.205728655333\\
0.058	565.255823397722\\
0.06	565.300616526342\\
0.062	565.337339823311\\
0.064	565.370503718051\\
0.066	565.396985996532\\
0.068	565.419110379328\\
0.07	565.437071396908\\
0.072	565.460558782688\\
0.074	565.474525126476\\
0.076	565.490796825081\\
0.078	565.500721713319\\
0.08	565.508422822173\\
0.082	565.521536556103\\
0.084	565.530343889379\\
0.086	565.538928346735\\
0.088	565.545953257692\\
0.09	565.553462850367\\
0.092	565.554850732558\\
0.094	565.553938487555\\
0.096	565.556258689176\\
0.098	565.565572157455\\
0.1	565.57432068028\\
0.102	565.571866433526\\
0.104	565.577773577866\\
0.106	565.581512475594\\
0.108	565.580247008903\\
0.11	565.584849434634\\
0.112	565.589750650458\\
0.114	565.597540348515\\
0.116	565.598993169555\\
0.118	565.607327609419\\
0.12	565.612838087471\\
0.122	565.619429034133\\
0.124	565.627975953042\\
0.126	565.630789026368\\
0.128	565.631424891734\\
0.13	565.637174363009\\
0.132	565.638499333648\\
0.134	565.638972087189\\
0.136	565.641221707796\\
0.138	565.650328616829\\
0.14	565.657764574017\\
0.142	565.664230164231\\
0.144	565.669207241456\\
0.146	565.677619552276\\
0.148	565.678101128956\\
0.15	565.686652844889\\
0.152	565.694568309357\\
0.154	565.697363111744\\
0.156	565.702779192032\\
0.158	565.707436283849\\
0.16	565.711103416559\\
0.162	565.716717397658\\
0.164	565.721008599622\\
0.166	565.728728586913\\
0.168	565.738001323387\\
0.17	565.738692760067\\
0.172	565.741435987697\\
0.174	565.745939299493\\
0.176	565.746421948923\\
0.178	565.750382336416\\
0.18	565.758486427662\\
0.182	565.767060544808\\
0.184	565.768281015642\\
0.186	565.770020725261\\
0.188	565.776723607345\\
0.19	565.777250212383\\
0.192	565.782914477951\\
0.194	565.789132201542\\
0.196	565.788285751273\\
0.198	565.794300631798\\
0.2	565.794777078059\\
0.202	565.799436489902\\
0.204	565.808632381301\\
0.206	565.813634600938\\
0.208	565.811623796678\\
0.21	565.812572943194\\
0.212	565.813457992521\\
0.214	565.811643042033\\
0.216	565.815460025987\\
0.218	565.813984529216\\
0.22	565.812987736613\\
0.222	565.818418433938\\
0.224	565.81776483646\\
0.226	565.818257989309\\
0.228	565.816098770437\\
0.23	565.823016446564\\
0.232	565.831252446819\\
0.234	565.834287969544\\
0.236	565.838420834052\\
0.238	565.843494403657\\
0.24	565.849105986948\\
0.242	565.845583498273\\
0.244	565.845219796962\\
0.246	565.847004031105\\
0.248	565.85268558743\\
0.25	565.8572333539\\
0.252	565.853936586992\\
0.254	565.855367243142\\
0.256	565.856899504506\\
0.258	565.859669802946\\
0.26	565.858505173826\\
0.262	565.861191838379\\
0.264	565.861296875063\\
0.266	565.859233933096\\
0.268	565.862451032311\\
0.27	565.859069776263\\
0.272	565.857799366453\\
0.274	565.859611940842\\
0.276	565.862445656411\\
0.278	565.86262153962\\
0.28	565.862514242115\\
0.282	565.86733879065\\
0.284	565.86757575303\\
0.286	565.871908480094\\
0.288	565.874198856741\\
0.29	565.877001624744\\
0.292	565.88093559166\\
0.294	565.877905127436\\
0.296	565.883256008896\\
0.298	565.887087966314\\
0.3	565.891062295911\\
0.302	565.886166539177\\
0.304	565.887544791201\\
0.306	565.890898256553\\
0.308	565.892589231642\\
0.31	565.896277215329\\
0.312	565.896926722315\\
0.314	565.895381026879\\
0.316	565.894096156318\\
0.318	565.897387063053\\
0.32	565.895655702776\\
0.322	565.895713648109\\
0.324	565.893701113986\\
0.326	565.888744859583\\
0.328	565.883998437198\\
0.33	565.886534535593\\
0.332	565.890424854279\\
0.334	565.885780202513\\
0.336	565.888324036636\\
0.338	565.886960026248\\
0.34	565.885027954934\\
0.342	565.884133980765\\
0.344	565.881636967657\\
0.346	565.887334867751\\
0.348	565.885634504446\\
0.35	565.88184944456\\
0.352	565.885890713118\\
0.354	565.888555065813\\
0.356	565.889073426733\\
0.358	565.885661827123\\
0.36	565.883645274048\\
0.362	565.888670768809\\
0.364	565.884554174255\\
0.366	565.88205965439\\
0.368	565.884353270779\\
0.37	565.888167590927\\
0.372	565.886947555252\\
0.374	565.890379812593\\
0.376	565.886917833384\\
0.378	565.893183934806\\
0.38	565.892794984851\\
0.382	565.893490988171\\
0.384	565.892898739843\\
0.386	565.89965468347\\
0.388	565.900301288051\\
0.39	565.897029899968\\
0.392	565.895148699688\\
0.394	565.89140095054\\
0.396	565.893341587914\\
0.398	565.890990530356\\
0.4	565.892662897519\\
0.402	565.896323628116\\
0.404	565.900247818613\\
0.406	565.904728494549\\
0.408	565.907491207113\\
0.41	565.907095492053\\
0.412	565.902481143914\\
0.414	565.897748425401\\
0.416	565.89518303873\\
0.418	565.895570390887\\
0.42	565.896294894381\\
0.422	565.892317586008\\
0.424	565.888399612845\\
0.426	565.893566009222\\
0.428	565.895898855918\\
0.43	565.895400925961\\
0.432	565.894133844527\\
0.434	565.895323973983\\
0.436	565.895774957713\\
0.438	565.899946121356\\
0.44	565.903723190813\\
0.442	565.899602751666\\
0.444	565.897484620059\\
0.446	565.899631291592\\
0.448	565.898419354702\\
0.45	565.894711707129\\
0.452	565.893172991362\\
0.454	565.890267851411\\
0.456	565.892113919198\\
0.458	565.889902746588\\
0.46	565.886429106411\\
0.462	565.882476738613\\
0.464	565.882777715156\\
0.466	565.881243694583\\
0.468	565.879991622787\\
0.47	565.88338050709\\
0.472	565.88579675826\\
0.474	565.88675146223\\
0.476	565.891101039938\\
0.478	565.88797949676\\
0.48	565.891742917852\\
0.482	565.888826217717\\
0.484	565.890993033037\\
0.486	565.890070729107\\
0.488	565.893033630289\\
0.49	565.894411496682\\
0.492	565.892934782903\\
0.494	565.887964871331\\
0.496	565.892015960962\\
0.498	565.890728505229\\
0.5	565.891614968871\\
0.502	565.896827637703\\
0.504	565.901103892474\\
0.506	565.90488840463\\
0.508	565.904643105396\\
0.51	565.901598643009\\
0.512	565.90448246757\\
0.514	565.899260699514\\
0.516	565.893773819024\\
0.518	565.895081995315\\
0.52	565.894830001693\\
0.522	565.892104590963\\
0.524	565.895479792887\\
0.526	565.90022194142\\
0.528	565.897478351295\\
0.53	565.897868302317\\
0.532	565.89998097563\\
0.534	565.894894707781\\
0.536	565.889507515407\\
0.538	565.894336780075\\
0.54	565.89818997482\\
0.542	565.901809696254\\
0.544	565.89984310885\\
0.546	565.903928996094\\
0.548	565.909096413587\\
0.55	565.911673621174\\
0.552	565.916497174922\\
0.554	565.918334285681\\
0.556	565.91630229103\\
0.558	565.918840544499\\
0.56	565.914112086454\\
0.562	565.911584635581\\
0.564	565.913478178588\\
0.566	565.91504780397\\
0.568	565.917036229085\\
0.57	565.913665594846\\
0.572	565.909274322877\\
0.574	565.906373329758\\
0.576	565.904421676143\\
0.578	565.905138292594\\
0.58	565.908976991979\\
0.582	565.904610559092\\
0.584	565.903626155011\\
0.586	565.906008124939\\
0.588	565.902309351371\\
0.59	565.90740883131\\
0.592	565.908792328118\\
0.594	565.90574585025\\
0.596	565.908155629519\\
0.598	565.90645367047\\
0.6	565.906906144375\\
0.602	565.910553661018\\
0.604	565.914931550645\\
0.606	565.915669043926\\
0.608	565.912415047112\\
0.61	565.910970463612\\
0.612	565.912665470595\\
0.614	565.914372837657\\
0.616	565.915910515092\\
0.618	565.917349444075\\
0.62	565.913553874789\\
0.622	565.919297188255\\
0.624	565.926444381405\\
0.626	565.932489763578\\
0.628	565.937589130138\\
0.63	565.935897186597\\
0.632	565.940231310228\\
0.634	565.938767193855\\
0.636	565.941144395086\\
0.638	565.940615962739\\
0.64	565.937764803807\\
0.642	565.937368019593\\
0.644	565.939030648578\\
0.646	565.937987021188\\
0.648	565.931560412677\\
0.65	565.933435949738\\
0.652	565.924588189485\\
0.654	565.920157225531\\
0.656	565.914762609479\\
0.658	565.9068427147\\
0.66	565.905842274003\\
0.662	565.898827626801\\
0.664	565.891144810191\\
0.666	565.88450865841\\
0.668	565.875265606914\\
0.67	565.874206968836\\
0.672	565.869562522813\\
0.674	565.865306123419\\
0.676	565.856646130066\\
0.678	565.849101710661\\
0.68	565.840476042353\\
0.682	565.836067110533\\
0.684	565.835714329865\\
0.686	565.829524464678\\
0.688	565.825353933933\\
0.69	565.822456869809\\
0.692	565.816683568079\\
0.694	565.811124761038\\
0.696	565.806792701413\\
0.698	565.804987030522\\
0.7	565.80256107706\\
0.702	565.799495521375\\
0.704	565.796667787089\\
0.706	565.796371910156\\
0.708	565.79602447295\\
0.71	565.802225409876\\
0.712	565.808497718034\\
0.714	565.810058537651\\
0.716	565.808094445461\\
0.718	565.804401718078\\
0.72	565.801659780531\\
0.722	565.804102033886\\
0.724	565.803661108554\\
0.726	565.810893611228\\
0.728	565.807988782511\\
0.73	565.809834467134\\
0.732	565.814937549474\\
0.734	565.813372804707\\
0.736	565.814046190585\\
0.738	565.815733689073\\
0.74	565.813472466332\\
0.742	565.810675934367\\
0.744	565.818037846919\\
0.746	565.824888527919\\
0.748	565.829244321406\\
0.75	565.830085121749\\
0.752	565.829775876921\\
0.754	565.834468902119\\
0.756	565.835029501104\\
0.758	565.842126121453\\
0.76	565.84679180216\\
0.762	565.852088036886\\
0.764	565.852679928053\\
0.766	565.849728749087\\
0.768	565.854064351692\\
0.77	565.857369568455\\
0.772	565.861069008336\\
0.774	565.865795308865\\
0.776	565.866415718156\\
0.778	565.866664537857\\
0.78	565.869417192164\\
0.782	565.873199709776\\
0.784	565.876626500029\\
0.786	565.881434401217\\
0.788	565.887217699443\\
0.79	565.889806828999\\
0.792	565.888810252457\\
0.794	565.888458649073\\
0.796	565.888206275163\\
0.798	565.893547789498\\
0.8	565.890797849093\\
0.802	565.896463400263\\
0.804	565.892532548984\\
0.806	565.887543894856\\
0.808	565.884794194537\\
0.81	565.881371038386\\
0.812	565.88123701623\\
0.814	565.877514849946\\
0.816	565.877750579565\\
0.818	565.879271518434\\
0.82	565.876047120369\\
0.822	565.874311242668\\
0.824	565.871866730153\\
0.826	565.869631912987\\
0.828	565.870497782013\\
0.83	565.872841545123\\
0.832	565.869041842693\\
0.834	565.870326946401\\
0.836	565.867626363933\\
0.838	565.869186154892\\
0.84	565.874420678577\\
0.842	565.872589357811\\
0.844	565.874383359965\\
0.846	565.874382526142\\
0.848	565.872049362081\\
0.85	565.877075233587\\
0.852	565.87834543334\\
0.854	565.876344148558\\
0.856	565.878728573728\\
0.858	565.878766264184\\
0.86	565.877023542755\\
0.862	565.878399324869\\
0.864	565.874369061247\\
0.866	565.874780470341\\
0.868	565.87130299288\\
0.87	565.867845163462\\
0.872	565.86771578701\\
0.874	565.868461451395\\
0.876	565.868810719839\\
0.878	565.872657676682\\
0.88	565.879250608174\\
0.882	565.882117100843\\
0.884	565.885735636837\\
0.886	565.888666439956\\
0.888	565.886703924618\\
0.89	565.882951489867\\
0.892	565.884472293556\\
0.894	565.886853628572\\
0.896	565.885477053504\\
0.898	565.889365857247\\
0.9	565.886553711335\\
0.902	565.88822877558\\
0.904	565.885077402194\\
0.906	565.885192593597\\
0.908	565.883496873922\\
0.91	565.879281586148\\
0.912	565.878494005617\\
0.914	565.884914795638\\
0.916	565.888851985458\\
0.918	565.893837830706\\
0.92	565.899719586353\\
0.922	565.901924259539\\
0.924	565.902950293227\\
0.926	565.898094160243\\
0.928	565.89978601324\\
0.93	565.896508956338\\
0.932	565.894225179475\\
0.934	565.886015624302\\
0.936	565.875834107645\\
0.938	565.86209677616\\
0.94	565.852071699392\\
0.942	565.844736394683\\
0.944	565.833555120691\\
0.946	565.831174927376\\
0.948	565.831688389097\\
0.95	565.828554277144\\
0.952	565.82592690486\\
0.954	565.822462787813\\
0.956	565.825434246196\\
0.958	565.834249769577\\
0.96	565.841474953437\\
0.962	565.84655082195\\
0.964	565.850752803183\\
0.966	565.854942916451\\
0.968	565.861833572613\\
0.97	565.876985238591\\
0.972	565.885445632355\\
0.974	565.901947181044\\
0.976	565.918560118638\\
0.978	565.927458736234\\
0.98	565.940166062889\\
0.982	565.948657023703\\
0.984	565.963671189874\\
0.986	565.974951772088\\
0.988	565.983475707032\\
0.99	565.992396712948\\
0.992	566.001309710539\\
0.994	566.006248872467\\
0.996	566.010355461513\\
0.998	566.016973001365\\
1	566.028280005568\\
1.002	566.032956099286\\
1.004	566.039244831465\\
1.006	566.045212038891\\
1.008	566.054375705768\\
1.01	566.062624201845\\
1.012	566.061658169472\\
1.014	566.063926104498\\
1.016	566.062541015668\\
1.018	566.069932184313\\
1.02	566.075522788238\\
1.022	566.080216621685\\
1.024	566.084053216589\\
1.026	566.084670881851\\
1.028	566.087571542892\\
1.03	566.087650908674\\
1.032	566.081260508058\\
1.034	566.077217295889\\
1.036	566.074006917466\\
1.038	566.066395193345\\
1.04	566.062115864644\\
1.042	566.064763799017\\
1.044	566.059464578194\\
1.046	566.051026763045\\
1.048	566.053648457662\\
1.05	566.050832408925\\
1.052	566.048713381309\\
1.054	566.049580499819\\
1.056	566.051331021816\\
1.058	566.048253222341\\
1.06	566.045805557021\\
1.062	566.037322762667\\
1.064	566.031809142265\\
1.066	566.023430100041\\
1.068	566.02361915391\\
1.07	566.023375642094\\
1.072	566.023743625408\\
1.074	566.022839551231\\
1.076	566.015520445725\\
1.078	566.015470546635\\
1.08	566.011565658499\\
1.082	566.006108661563\\
1.084	565.99943026309\\
1.086	565.996663083797\\
1.088	565.994968804143\\
1.09	565.986066810749\\
1.092	565.979541095704\\
1.094	565.973408755895\\
1.096	565.973846691244\\
1.098	565.971071669716\\
1.1	565.972283811508\\
1.102	565.970067252783\\
1.104	565.97191914294\\
1.106	565.970223828135\\
1.108	565.968386788072\\
1.11	565.969799981897\\
1.112	565.970586927199\\
1.114	565.963225650241\\
1.116	565.960153544411\\
1.118	565.955702512517\\
1.12	565.957089797801\\
1.122	565.957482420406\\
1.124	565.954537065793\\
1.126	565.95352830502\\
1.128	565.946143908789\\
1.13	565.946978467893\\
1.132	565.950429027497\\
1.134	565.947454825134\\
1.136	565.943945150079\\
1.138	565.939904533617\\
1.14	565.94072648533\\
1.142	565.936132747046\\
1.144	565.935842896863\\
1.146	565.932362676727\\
1.148	565.932623079026\\
1.15	565.927551428826\\
1.152	565.920789604484\\
1.154	565.920220326156\\
1.156	565.921070326728\\
1.158	565.92368989713\\
1.16	565.917937259891\\
1.162	565.921733777298\\
1.164	565.922389413083\\
1.166	565.918813413612\\
1.168	565.912802637567\\
1.17	565.909933173688\\
1.172	565.906474862149\\
1.174	565.909850617396\\
1.176	565.904894574812\\
1.178	565.907373236207\\
1.18	565.901945466192\\
1.182	565.899333166228\\
1.184	565.902376293984\\
1.186	565.902410792749\\
1.188	565.90162487681\\
1.19	565.898919018226\\
1.192	565.896492667597\\
1.194	565.900066720768\\
1.196	565.903814442459\\
1.198	565.903097194086\\
1.2	565.904379103333\\
1.202	565.901828425744\\
1.204	565.901468308194\\
1.206	565.902250707156\\
1.208	565.905406831551\\
1.21	565.906017765937\\
1.212	565.903550590675\\
1.214	565.904676007174\\
1.216	565.90025691293\\
1.218	565.900416038185\\
1.22	565.896325943053\\
1.222	565.89325766694\\
1.224	565.894772861256\\
1.226	565.892650916232\\
1.228	565.898719763821\\
1.23	565.900312104055\\
1.232	565.900844285106\\
1.234	565.906412046248\\
1.236	565.911646942965\\
1.238	565.906246474971\\
1.24	565.900912519038\\
1.242	566.094863169513\\
1.244	566.246412824904\\
1.246	566.361404845255\\
1.248	566.449048250696\\
1.25	566.509047197247\\
1.252	566.540985584834\\
1.254	566.555316092536\\
1.256	566.548407271093\\
1.258	566.527580700093\\
1.26	566.502118889327\\
1.262	566.469468990773\\
1.264	566.423442408691\\
1.266	566.372272519928\\
1.268	566.312651125803\\
1.27	566.253857554556\\
1.272	566.190112107597\\
1.274	566.122403821901\\
1.276	566.052037754967\\
1.278	565.984062301956\\
1.28	565.90962209006\\
1.282	565.840127321186\\
1.284	565.763999420899\\
1.286	565.688205626389\\
1.288	565.61857640542\\
1.29	565.549097468821\\
1.292	565.474165203754\\
1.294	565.404776173712\\
1.296	565.336755376305\\
1.298	565.266550329797\\
1.3	565.200631312408\\
1.302	565.144260480508\\
1.304	565.082610060528\\
1.306	565.022488081955\\
1.308	564.962490709454\\
1.31	564.907795678671\\
1.312	564.861833536134\\
1.314	564.814562650465\\
1.316	564.764766286233\\
1.318	564.714192549393\\
1.32	564.673577649081\\
1.322	564.63448288278\\
1.324	564.595077653529\\
1.326	564.554680847841\\
1.328	564.518579254001\\
1.33	564.483299415481\\
1.332	564.445570590416\\
1.334	564.419559951069\\
1.336	564.394679742984\\
1.338	564.362080573817\\
1.34	564.337612301175\\
1.342	564.309063508222\\
1.344	564.281260918471\\
1.346	564.25811829659\\
1.348	564.233374764754\\
1.35	564.208022119402\\
1.352	564.187885918575\\
1.354	564.162887416962\\
1.356	564.144652298676\\
1.358	564.131269169145\\
1.36	564.112507236575\\
1.362	564.094402005314\\
1.364	564.074121271591\\
1.366	564.058201132324\\
1.368	564.039965135419\\
1.37	564.025621215186\\
1.372	564.014268727447\\
1.374	564.008264152428\\
1.376	563.992890811034\\
1.378	563.984826296731\\
1.38	563.975935974746\\
1.382	563.963338831618\\
1.384	563.952780090251\\
1.386	563.940022604844\\
1.388	563.930586448238\\
1.39	563.919405170026\\
1.392	563.916876477446\\
1.394	563.908409826077\\
1.396	563.898231850153\\
1.398	563.891455446825\\
1.4	563.88279531446\\
};\label{fig:v:v_2}

\addplot [color=mycolor3,solid,line width = 1.0pt]
 table[row sep=crcr]{%
0	560\\
0.002	560.403159974848\\
0.004	560.789267018704\\
0.006	561.159296687754\\
0.008	561.506674997909\\
0.01	561.830605241625\\
0.012	562.141900238939\\
0.014	562.432492541263\\
0.016	562.700801505505\\
0.018	562.938733781256\\
0.02	563.160465482585\\
0.022	563.357989019383\\
0.024	563.543004998162\\
0.026	563.70778553471\\
0.028	563.85429549561\\
0.03	563.987873863316\\
0.032	564.102250660028\\
0.034	564.199051475223\\
0.036	564.286895760304\\
0.038	564.362788898542\\
0.04	564.42398447101\\
0.042	564.474143340684\\
0.044	564.518330140252\\
0.046	564.556181026339\\
0.048	564.580938967476\\
0.05	564.600043323183\\
0.052	564.615523056117\\
0.054	564.61605512582\\
0.056	564.618832650918\\
0.058	564.618330158031\\
0.06	564.608893560248\\
0.062	564.599613739777\\
0.064	564.580032813224\\
0.066	564.558813820687\\
0.068	564.543170423191\\
0.07	564.521640503973\\
0.072	564.496715499738\\
0.074	564.477554418168\\
0.076	564.458921390413\\
0.078	564.435723659372\\
0.08	564.406344153507\\
0.082	564.38782462263\\
0.084	564.36038174032\\
0.086	564.334006757042\\
0.088	564.308137896782\\
0.09	564.285896560707\\
0.092	564.265467461468\\
0.094	564.245428254263\\
0.096	564.224878848661\\
0.098	564.209884701005\\
0.1	564.187577779186\\
0.102	564.170592793642\\
0.104	564.151006199458\\
0.106	564.136463420914\\
0.108	564.126086027712\\
0.11	564.117613146536\\
0.112	564.103869615637\\
0.114	564.098262794075\\
0.116	564.08538112623\\
0.118	564.073931298891\\
0.12	564.065469979471\\
0.122	564.054423277923\\
0.124	564.045945975925\\
0.126	564.04526012785\\
0.128	564.044009014122\\
0.13	564.03804379106\\
0.132	564.032366845612\\
0.134	564.034726978144\\
0.136	564.037727358264\\
0.138	564.038566096915\\
0.14	564.039128660704\\
0.142	564.040120365768\\
0.144	564.035620990862\\
0.146	564.040515515521\\
0.148	564.045338264718\\
0.15	564.046793691641\\
0.152	564.045750466735\\
0.154	564.049786273924\\
0.156	564.051616229533\\
0.158	564.051726338815\\
0.16	564.05963146693\\
0.162	564.05977966089\\
0.164	564.059158322139\\
0.166	564.066489561476\\
0.168	564.074353531984\\
0.17	564.073846293803\\
0.172	564.081516372646\\
0.174	564.084715978753\\
0.176	564.089391917117\\
0.178	564.096842136264\\
0.18	564.102071113258\\
0.182	564.101649132214\\
0.184	564.105485386355\\
0.186	564.102894004914\\
0.188	564.10947082678\\
0.19	564.114741832647\\
0.192	564.117866402025\\
0.194	564.114571783948\\
0.196	564.12232130831\\
0.198	564.124117229745\\
0.2	564.122679664456\\
0.202	564.119889069375\\
0.204	564.126690271681\\
0.206	564.130940039424\\
0.208	564.132508477077\\
0.21	564.131059469822\\
0.212	564.128570729408\\
0.214	564.131811436674\\
0.216	564.131235958457\\
0.218	564.136031309896\\
0.22	564.138423516889\\
0.222	564.135937621345\\
0.224	564.134464513489\\
0.226	564.137244602449\\
0.228	564.142045009929\\
0.23	564.143720055369\\
0.232	564.145051543469\\
0.234	564.148106410312\\
0.236	564.147119864529\\
0.238	564.148704603685\\
0.24	564.14690128385\\
0.242	564.153339791391\\
0.244	564.150140822527\\
0.246	564.156310020334\\
0.248	564.156623638333\\
0.25	564.156852704356\\
0.252	564.16051209326\\
0.254	564.162348894989\\
0.256	564.161626513989\\
0.258	564.167267551396\\
0.26	564.169025720943\\
0.262	564.171653391515\\
0.264	564.172525631655\\
0.266	564.175593917628\\
0.268	564.180845624581\\
0.27	564.184243904009\\
0.272	564.188428069578\\
0.274	564.186371457486\\
0.276	564.183110052582\\
0.278	564.182595697583\\
0.28	564.17938155402\\
0.282	564.182839457563\\
0.284	564.178887883695\\
0.286	564.175143023735\\
0.288	564.171153466755\\
0.29	564.1661708974\\
0.292	564.161138806556\\
0.294	564.166341070345\\
0.296	564.172060717066\\
0.298	564.170917598888\\
0.3	564.176293966925\\
0.302	564.172654499481\\
0.304	564.167892637778\\
0.306	564.173613011434\\
0.308	564.169704271178\\
0.31	564.168512990581\\
0.312	564.175114879182\\
0.314	564.180377593593\\
0.316	564.185013555541\\
0.318	564.181211232336\\
0.32	564.186393800285\\
0.322	564.184367306523\\
0.324	564.183392038934\\
0.326	564.18569238303\\
0.328	564.187941597575\\
0.33	564.191179867008\\
0.332	564.195113703662\\
0.334	564.193681362011\\
0.336	564.190213418415\\
0.338	564.185766756888\\
0.34	564.18813167116\\
0.342	564.18429885845\\
0.344	564.186917479948\\
0.346	564.190557189239\\
0.348	564.19130234142\\
0.35	564.194769612298\\
0.352	564.188878326782\\
0.354	564.189710637754\\
0.356	564.193816158162\\
0.358	564.189885192464\\
0.36	564.190783083277\\
0.362	564.193143038322\\
0.364	564.19425425086\\
0.366	564.196892174074\\
0.368	564.195668106488\\
0.37	564.194449787125\\
0.372	564.197885149335\\
0.374	564.200463936102\\
0.376	564.20225558955\\
0.378	564.207005794066\\
0.38	564.210045074702\\
0.382	564.212790490385\\
0.384	564.215398175453\\
0.386	564.219413642667\\
0.388	564.218714224448\\
0.39	564.215295787003\\
0.392	564.214413148774\\
0.394	564.216513748672\\
0.396	564.214919867944\\
0.398	564.215489405861\\
0.4	564.210395909792\\
0.402	564.213558794185\\
0.404	564.213911651448\\
0.406	564.211487025007\\
0.408	564.212633159412\\
0.41	564.215968408813\\
0.412	564.209657860389\\
0.414	564.2137596011\\
0.416	564.210566126562\\
0.418	564.212064833458\\
0.42	564.209092211475\\
0.422	564.20611956528\\
0.424	564.205832194286\\
0.426	564.204478799728\\
0.428	564.207889329451\\
0.43	564.202077981991\\
0.432	564.198628993126\\
0.434	564.197768545792\\
0.436	564.200935098335\\
0.438	564.204581666134\\
0.44	564.202171075737\\
0.442	564.199255496959\\
0.444	564.203594030897\\
0.446	564.205509499585\\
0.448	564.199613134696\\
0.45	564.193306720234\\
0.452	564.188687307253\\
0.454	564.187160519749\\
0.456	564.189478485605\\
0.458	564.185826368347\\
0.46	564.182674144492\\
0.462	564.185779128319\\
0.464	564.184251155306\\
0.466	564.184910209149\\
0.468	564.181393919616\\
0.47	564.179978843858\\
0.472	564.180102706961\\
0.474	564.176556645247\\
0.476	564.178541086292\\
0.478	564.181235380951\\
0.48	564.179372970458\\
0.482	564.17476327872\\
0.484	564.175389299664\\
0.486	564.173132926985\\
0.488	564.168946734702\\
0.49	564.166093857155\\
0.492	564.168079191706\\
0.494	564.172251917332\\
0.496	564.168236897296\\
0.498	564.16998013829\\
0.5	564.168332719005\\
0.502	564.166044062691\\
0.504	564.164172730393\\
0.506	564.168857685852\\
0.508	564.170743768339\\
0.51	564.176299010127\\
0.512	564.18044817185\\
0.514	564.186125907414\\
0.516	564.185553992893\\
0.518	564.188170058369\\
0.52	564.183685490789\\
0.522	564.182627253085\\
0.524	564.181617784301\\
0.526	564.18261762156\\
0.528	564.178605030574\\
0.53	564.179818655519\\
0.532	564.181883087053\\
0.534	564.182908825377\\
0.536	564.182568896166\\
0.538	564.18502697985\\
0.54	564.189069688096\\
0.542	564.186124187803\\
0.544	564.186706798618\\
0.546	564.191099984696\\
0.548	564.191641485001\\
0.55	564.195299275259\\
0.552	564.200150401302\\
0.554	564.200957605971\\
0.556	564.200480814655\\
0.558	564.195709149906\\
0.56	564.196484176493\\
0.562	564.195100267603\\
0.564	564.196509549717\\
0.566	564.197789584818\\
0.568	564.19504979689\\
0.57	564.190000938558\\
0.572	564.187833435525\\
0.574	564.184437491588\\
0.576	564.181563019173\\
0.578	564.185239741138\\
0.58	564.188109406611\\
0.582	564.183210684514\\
0.584	564.178538894604\\
0.586	564.180931997753\\
0.588	564.180848475148\\
0.59	564.181923022038\\
0.592	564.185011856575\\
0.594	564.185778048453\\
0.596	564.182658265587\\
0.598	564.181831954572\\
0.6	564.181908614475\\
0.602	564.184725621176\\
0.604	564.189607238371\\
0.606	564.187651434027\\
0.608	564.182825556337\\
0.61	564.183210349972\\
0.612	564.186933407408\\
0.614	564.19153430505\\
0.616	564.185771481104\\
0.618	564.187048952838\\
0.62	564.186652898941\\
0.622	564.190323525922\\
0.624	564.197495340289\\
0.626	564.202380319598\\
0.628	564.20190626782\\
0.63	564.201747226721\\
0.632	564.203766528515\\
0.634	564.204139159492\\
0.636	564.211705563005\\
0.638	564.207543651368\\
0.64	564.209170061126\\
0.642	564.213854668262\\
0.644	564.212323769126\\
0.646	564.21180997776\\
0.648	564.214788504805\\
0.65	564.216049061505\\
0.652	564.210342561007\\
0.654	564.202331114243\\
0.656	564.202670550813\\
0.658	564.200892680028\\
0.66	564.191617788623\\
0.662	564.191306076533\\
0.664	564.186284864598\\
0.666	564.180863220622\\
0.668	564.177124693851\\
0.67	564.172423609097\\
0.672	564.1735998779\\
0.674	564.16663091485\\
0.676	564.157566531694\\
0.678	564.155791788309\\
0.68	564.151399815744\\
0.682	564.147753566374\\
0.684	564.149055041374\\
0.686	564.142742327095\\
0.688	564.140050426858\\
0.69	564.134751940877\\
0.692	564.130179699315\\
0.694	564.133125747158\\
0.696	564.136498164238\\
0.698	564.137228328068\\
0.7	564.134465656116\\
0.702	564.1303343616\\
0.704	564.126824427383\\
0.706	564.127085696813\\
0.708	564.122772396106\\
0.71	564.120161210873\\
0.712	564.116784968469\\
0.714	564.112094537523\\
0.716	564.118468916851\\
0.718	564.117575238585\\
0.72	564.121217484615\\
0.722	564.127464542773\\
0.724	564.126891472514\\
0.726	564.127258235317\\
0.728	564.122894020027\\
0.73	564.119460661036\\
0.732	564.115937368302\\
0.734	564.119981173291\\
0.736	564.116986696166\\
0.738	564.115011837392\\
0.74	564.114095497388\\
0.742	564.111791633073\\
0.744	564.110965259292\\
0.746	564.112006808558\\
0.748	564.117757783859\\
0.75	564.118084717592\\
0.752	564.120660598028\\
0.754	564.122619828701\\
0.756	564.121229779752\\
0.758	564.125552383068\\
0.76	564.123526112435\\
0.762	564.127468983554\\
0.764	564.13358781254\\
0.766	564.140710332099\\
0.768	564.13744864979\\
0.77	564.136389607204\\
0.772	564.136369410845\\
0.774	564.142949920638\\
0.776	564.146206795205\\
0.778	564.150453504297\\
0.78	564.148738985367\\
0.782	564.151130197953\\
0.784	564.147849717552\\
0.786	564.146946378235\\
0.788	564.147199162362\\
0.79	564.148620046116\\
0.792	564.154155008325\\
0.794	564.158823310181\\
0.796	564.164097333077\\
0.798	564.162426490986\\
0.8	564.163116040827\\
0.802	564.165501363422\\
0.804	564.171234552927\\
0.806	564.168584580214\\
0.808	564.164095356721\\
0.81	564.160094719187\\
0.812	564.16408066981\\
0.814	564.166645118898\\
0.816	564.171284679711\\
0.818	564.170527577746\\
0.82	564.171661339214\\
0.822	564.169125535032\\
0.824	564.165877571677\\
0.826	564.168752034475\\
0.828	564.173940805384\\
0.83	564.175892216796\\
0.832	564.178457174522\\
0.834	564.174002980359\\
0.836	564.177547994892\\
0.838	564.181493246454\\
0.84	564.186159088383\\
0.842	564.184708285914\\
0.844	564.18695882054\\
0.846	564.191199371075\\
0.848	564.185205189958\\
0.85	564.183376139334\\
0.852	564.182987119253\\
0.854	564.188004184623\\
0.856	564.185301843004\\
0.858	564.179440859091\\
0.86	564.178208554955\\
0.862	564.175588694065\\
0.864	564.179435466221\\
0.866	564.177908145711\\
0.868	564.172976508685\\
0.87	564.172398191113\\
0.872	564.176941165751\\
0.874	564.177136937087\\
0.876	564.176995586756\\
0.878	564.171985281332\\
0.88	564.17111996332\\
0.882	564.169665033818\\
0.884	564.173150803416\\
0.886	564.178216501825\\
0.888	564.173026278596\\
0.89	564.168796387065\\
0.892	564.17196463924\\
0.894	564.170730133824\\
0.896	564.167046166533\\
0.898	564.170577198114\\
0.9	564.169052597623\\
0.902	564.170589807779\\
0.904	564.168953302911\\
0.906	564.167215319162\\
0.908	564.167331016243\\
0.91	564.16415242093\\
0.912	564.163886560227\\
0.914	564.169782650439\\
0.916	564.166937230299\\
0.918	564.170735858159\\
0.92	564.174428925024\\
0.922	564.172050180016\\
0.924	564.174943560321\\
0.926	564.173196756372\\
0.928	564.174204992151\\
0.93	564.178292618032\\
0.932	564.169833096019\\
0.934	564.16011867062\\
0.936	564.149000756621\\
0.938	564.130811389491\\
0.94	564.112760275521\\
0.942	564.104377512142\\
0.944	564.092111984841\\
0.946	564.079588245268\\
0.948	564.072803958691\\
0.95	564.065795535203\\
0.952	564.064350913072\\
0.954	564.063704776455\\
0.956	564.071845566397\\
0.958	564.082646231546\\
0.96	564.094147446896\\
0.962	564.109150383289\\
0.964	564.117846394144\\
0.966	564.135584815569\\
0.968	564.149280655954\\
0.97	564.163490266349\\
0.972	564.18242202428\\
0.974	564.20244645314\\
0.976	564.22436486275\\
0.978	564.241628990734\\
0.98	564.260584080872\\
0.982	564.279752653313\\
0.984	564.295789336729\\
0.986	564.312861635571\\
0.988	564.325628095083\\
0.99	564.340673597356\\
0.992	564.357928558185\\
0.994	564.370485149298\\
0.996	564.37885613213\\
0.998	564.384534277553\\
1	564.398696293751\\
1.002	564.404443894348\\
1.004	564.40567045572\\
1.006	564.409900617225\\
1.008	564.417817395136\\
1.01	564.424428942055\\
1.012	564.431517013149\\
1.014	564.438842334662\\
1.016	564.437292523187\\
1.018	564.440487710414\\
1.02	564.439683879901\\
1.022	564.439518760153\\
1.024	564.435439799253\\
1.026	564.432744060602\\
1.028	564.434883866847\\
1.03	564.430190682995\\
1.032	564.421113468933\\
1.034	564.419730831357\\
1.036	564.420119565746\\
1.038	564.420541572978\\
1.04	564.419547802677\\
1.042	564.418514564564\\
1.044	564.416204488886\\
1.046	564.407395343946\\
1.048	564.396121811997\\
1.05	564.394480112423\\
1.052	564.388854067609\\
1.054	564.383104598265\\
1.056	564.375871161907\\
1.058	564.364533258916\\
1.06	564.358234221238\\
1.062	564.348117784627\\
1.064	564.343128077892\\
1.066	564.334550658232\\
1.068	564.327462477256\\
1.07	564.323215915999\\
1.072	564.318624362673\\
1.074	564.311258104447\\
1.076	564.307038575801\\
1.078	564.305333945756\\
1.08	564.302403602007\\
1.082	564.296515600288\\
1.084	564.291814407965\\
1.086	564.28662728727\\
1.088	564.279773053048\\
1.09	564.270846076271\\
1.092	564.263634876785\\
1.094	564.256800549736\\
1.096	564.256722968414\\
1.098	564.257343330741\\
1.1	564.257435854663\\
1.102	564.25164479155\\
1.104	564.249197025936\\
1.106	564.25087502245\\
1.108	564.252054447685\\
1.11	564.244005057239\\
1.112	564.242843669509\\
1.114	564.244002954859\\
1.116	564.243935509785\\
1.118	564.238373223583\\
1.12	564.231524550342\\
1.122	564.231964560509\\
1.124	564.231693547047\\
1.126	564.234968562599\\
1.128	564.229589609895\\
1.13	564.228183537063\\
1.132	564.230051059297\\
1.134	564.232140013851\\
1.136	564.22771632662\\
1.138	564.223071689818\\
1.14	564.224608348209\\
1.142	564.21875884272\\
1.144	564.213785123119\\
1.146	564.209845244852\\
1.148	564.205708049415\\
1.15	564.199443556365\\
1.152	564.203298932358\\
1.154	564.198405780983\\
1.156	564.195154122392\\
1.158	564.189497738813\\
1.16	564.185787186008\\
1.162	564.19006736148\\
1.164	564.188711474001\\
1.166	564.18360675138\\
1.168	564.187860832059\\
1.17	564.189721283351\\
1.172	564.184255850123\\
1.174	564.18534576259\\
1.176	564.187433499771\\
1.178	564.182885424107\\
1.18	564.186138410822\\
1.182	564.187508448191\\
1.184	564.192155172854\\
1.186	564.194451318015\\
1.188	564.197119025079\\
1.19	564.199392048821\\
1.192	564.196065408293\\
1.194	564.191187066931\\
1.196	564.195916508119\\
1.198	564.197227141677\\
1.2	564.202436436595\\
1.202	564.1964555571\\
1.204	564.198937667256\\
1.206	564.199852362942\\
1.208	564.200776404273\\
1.21	564.19615539661\\
1.212	564.194278360368\\
1.214	564.192831640753\\
1.216	564.191993470545\\
1.218	564.190963924451\\
1.22	564.189373845954\\
1.222	564.184399747824\\
1.224	564.184610937529\\
1.226	564.186189554285\\
1.228	564.1841500705\\
1.23	564.187141351142\\
1.232	564.182351777995\\
1.234	564.179575454\\
1.236	564.179650908469\\
1.238	564.183436619386\\
1.24	564.182625831211\\
1.242	564.183706875271\\
1.244	564.180879139769\\
1.246	564.179091643416\\
1.248	564.176985597916\\
1.25	564.182946581737\\
1.252	564.189907467982\\
1.254	564.192326499758\\
1.256	564.196750208151\\
1.258	564.196995581746\\
1.26	564.202810592976\\
1.262	564.201070732155\\
1.264	564.206944644112\\
1.266	564.210424617181\\
1.268	564.20524897816\\
1.27	564.207504726235\\
1.272	564.202962548591\\
1.274	564.205605315906\\
1.276	564.20412704334\\
1.278	564.208054316162\\
1.28	564.202192977994\\
1.282	564.196138359124\\
1.284	564.189066996952\\
1.286	564.187487262238\\
1.288	564.189187569081\\
1.29	564.182394183832\\
1.292	564.177099455129\\
1.294	564.179854904728\\
1.296	564.175179476309\\
1.298	564.17401093023\\
1.3	564.169539025323\\
1.302	564.16651289163\\
1.304	564.16578186928\\
1.306	564.160177462111\\
1.308	564.156102530304\\
1.31	564.149851400844\\
1.312	564.149748641756\\
1.314	564.147956106543\\
1.316	564.150193064511\\
1.318	564.154603722256\\
1.32	564.155814415336\\
1.322	564.149613940801\\
1.324	564.15168659445\\
1.326	564.155548455657\\
1.328	564.159693706502\\
1.33	564.156705792129\\
1.332	564.152573467023\\
1.334	564.153442105186\\
1.336	564.158972095435\\
1.338	564.15431493296\\
1.34	564.159168227698\\
1.342	564.162374642815\\
1.344	564.167659140278\\
1.346	564.164728566626\\
1.348	564.167207914078\\
1.35	564.169800695996\\
1.352	564.172799982857\\
1.354	564.170570172871\\
1.356	564.168025150114\\
1.358	564.168610857689\\
1.36	564.166049073263\\
1.362	564.168093594018\\
1.364	564.170182689507\\
1.366	564.175443192067\\
1.368	564.181401957727\\
1.37	564.18169433156\\
1.372	564.186389759338\\
1.374	564.190773862286\\
1.376	564.192327553993\\
1.378	564.193530474201\\
1.38	564.195096419654\\
1.382	564.192887198922\\
1.384	564.194572513278\\
1.386	564.199473100425\\
1.388	564.203867248004\\
1.39	564.201213248385\\
1.392	564.197514072653\\
1.394	564.198292619768\\
1.396	564.195581507512\\
1.398	564.198794142865\\
1.4	564.198763828055\\
};\label{fig:v:v_3}

\addplot [color=mycolor6,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	560\\
0.002	560.53089065941\\
0.004	561.01501838392\\
0.006	561.456515481235\\
0.008	561.870393081006\\
0.01	562.251413456356\\
0.012	562.591556509416\\
0.014	562.902116297516\\
0.016	563.196473066443\\
0.018	563.456250972896\\
0.02	563.703917837822\\
0.022	563.931573687187\\
0.024	564.130429134779\\
0.026	564.315816478476\\
0.028	564.48608036365\\
0.03	564.638840265247\\
0.032	564.785255119751\\
0.034	564.909476868725\\
0.036	565.024895056916\\
0.038	565.130230607501\\
0.04	565.226264567733\\
0.042	565.311163159023\\
0.044	565.397175340536\\
0.046	565.467817419896\\
0.048	565.52895636903\\
0.05	565.584655327105\\
0.052	565.642722144693\\
0.054	565.695886033788\\
0.056	565.741683549299\\
0.058	565.7777877802\\
0.06	565.815729577751\\
0.062	565.844057102221\\
0.064	565.870373128559\\
0.066	565.890424253122\\
0.068	565.915931850045\\
0.07	565.929610999892\\
0.072	565.947819668679\\
0.074	565.955663376765\\
0.076	565.962954587262\\
0.078	565.969825221267\\
0.08	565.976811102418\\
0.082	565.985856293203\\
0.084	565.993453337251\\
0.086	565.993618273953\\
0.088	565.996199033901\\
0.09	565.997853833241\\
0.092	565.998782026901\\
0.094	566.003701061052\\
0.096	566.00836682844\\
0.098	566.006652735121\\
0.1	566.000750772582\\
0.102	566.004442407594\\
0.104	566.004805693425\\
0.106	565.996866225738\\
0.108	565.99193192726\\
0.11	565.994731607204\\
0.112	565.991905641744\\
0.114	565.986995541193\\
0.116	565.987931388114\\
0.118	565.981643132941\\
0.12	565.98063402715\\
0.122	565.980456819154\\
0.124	565.974966230473\\
0.126	565.970658719826\\
0.128	565.971775026813\\
0.13	565.974808742832\\
0.132	565.974088905947\\
0.134	565.97376037324\\
0.136	565.966304045356\\
0.138	565.958533491112\\
0.14	565.95548611116\\
0.142	565.955659882876\\
0.144	565.9518925061\\
0.146	565.951495433149\\
0.148	565.954815081295\\
0.15	565.950921293661\\
0.152	565.952688341587\\
0.154	565.952842155572\\
0.156	565.953352191751\\
0.158	565.948922420583\\
0.16	565.949245584155\\
0.162	565.94476270553\\
0.164	565.942296702713\\
0.166	565.942632763645\\
0.168	565.941316474437\\
0.17	565.945057716654\\
0.172	565.949288848181\\
0.174	565.948008501691\\
0.176	565.946282059719\\
0.178	565.943904208474\\
0.18	565.942275320791\\
0.182	565.938819531001\\
0.184	565.936661460229\\
0.186	565.93783807786\\
0.188	565.938486357357\\
0.19	565.940220854377\\
0.192	565.941517565652\\
0.194	565.944851491167\\
0.196	565.944871698324\\
0.198	565.941572864138\\
0.2	565.94403613954\\
0.202	565.941699252343\\
0.204	565.944162198669\\
0.206	565.944230191096\\
0.208	565.938636283166\\
0.21	565.943503061988\\
0.212	565.944528203137\\
0.214	565.944004703655\\
0.216	565.941165533862\\
0.218	565.941157873999\\
0.22	565.936833346208\\
0.222	565.939543336763\\
0.224	565.942073380499\\
0.226	565.947430864133\\
0.228	565.948458365978\\
0.23	565.945094383496\\
0.232	565.941568881468\\
0.234	565.941281321828\\
0.236	565.944304332502\\
0.238	565.941038055056\\
0.24	565.943973038956\\
0.242	565.948195038923\\
0.244	565.952039646981\\
0.246	565.955486355616\\
0.248	565.954072905777\\
0.25	565.953606135031\\
0.252	565.956171138429\\
0.254	565.955225920576\\
0.256	565.950482631451\\
0.258	565.945027067946\\
0.26	565.949964496379\\
0.262	565.950027655363\\
0.264	565.946725971407\\
0.266	565.949464515155\\
0.268	565.949799718156\\
0.27	565.953370592681\\
0.272	565.958110571394\\
0.274	565.960460269967\\
0.276	565.960231067512\\
0.278	565.962905436822\\
0.28	565.956970955701\\
0.282	565.956805900199\\
0.284	565.961668666246\\
0.286	565.96575551418\\
0.288	565.959789542734\\
0.29	565.963266300373\\
0.292	565.958278836495\\
0.294	565.959550281739\\
0.296	565.955514415925\\
0.298	565.955568122322\\
0.3	565.958733233608\\
0.302	565.957733015605\\
0.304	565.954741041173\\
0.306	565.95902169204\\
0.308	565.953626714169\\
0.31	565.949053516972\\
0.312	565.764206201884\\
0.314	565.620710337813\\
0.316	565.503606013956\\
0.318	565.414207560997\\
0.32	565.345553402671\\
0.322	565.300969462158\\
0.324	565.27195550804\\
0.326	565.268707895407\\
0.328	565.279522265821\\
0.33	565.297869345804\\
0.332	565.323166012004\\
0.334	565.36346237014\\
0.336	565.411496293943\\
0.338	565.463485897337\\
0.34	565.52157349804\\
0.342	565.579155143196\\
0.344	565.641525895965\\
0.346	565.715338783471\\
0.348	565.780931644148\\
0.35	565.856135385301\\
0.352	565.931715939038\\
0.354	566.010530511152\\
0.356	566.081850234164\\
0.358	566.154798144933\\
0.36	566.230433566641\\
0.362	566.301165162264\\
0.364	566.376210010982\\
0.366	566.44854589978\\
0.368	566.523943022399\\
0.37	566.593707611822\\
0.372	566.660779619175\\
0.374	566.727301609081\\
0.376	566.795651766246\\
0.378	566.865421187876\\
0.38	566.929956686339\\
0.382	566.997560421715\\
0.384	567.062720443532\\
0.386	567.127731459669\\
0.388	567.186496778271\\
0.39	567.251606918654\\
0.392	567.310919342711\\
0.394	567.368739177643\\
0.396	567.431198791327\\
0.398	567.492667120591\\
0.4	567.551905209431\\
0.402	567.602062066721\\
0.404	567.658422863864\\
0.406	567.712433259908\\
0.408	567.76728359076\\
0.41	567.813097566016\\
0.412	567.860500952055\\
0.414	567.905791870039\\
0.416	567.949380931009\\
0.418	567.994183992065\\
0.42	568.038118862221\\
0.422	568.075395998154\\
0.424	568.117464732231\\
0.426	568.15807409195\\
0.428	568.199405123308\\
0.43	568.233918442917\\
0.432	568.27287537002\\
0.434	568.310179112963\\
0.436	568.338870957174\\
0.438	568.374459607763\\
0.44	568.403254664227\\
0.442	568.429578270649\\
0.444	568.458519906438\\
0.446	568.488474928441\\
0.448	568.511523191995\\
0.45	568.543350844972\\
0.452	568.568431824752\\
0.454	568.591342497746\\
0.456	568.615677052732\\
0.458	568.641523205442\\
0.46	568.661046625155\\
0.462	568.687626333414\\
0.464	568.711825025394\\
0.466	568.735705388566\\
0.468	568.762370886416\\
0.47	568.777630445703\\
0.472	568.797984988508\\
0.474	568.817517155607\\
0.476	568.836406345967\\
0.478	568.855030888906\\
0.48	568.874260270963\\
0.482	568.891284239431\\
0.484	568.904438637784\\
0.486	568.91696003517\\
0.488	568.9362898289\\
0.49	568.956975511992\\
0.492	568.974715358961\\
0.494	568.994275106544\\
0.496	569.005776192575\\
0.498	569.025289250637\\
0.5	569.034351126683\\
0.502	569.048915335695\\
0.504	569.058228135947\\
0.506	569.075441483371\\
0.508	569.089859981637\\
0.51	569.09933324284\\
0.512	569.106981829586\\
0.514	569.114957700957\\
0.516	569.124892702715\\
0.518	569.139657321035\\
0.52	569.149706708858\\
0.522	569.155876537894\\
0.524	569.162478776886\\
0.526	569.16984827865\\
0.528	569.177855589549\\
0.53	569.183258220864\\
0.532	569.189792623619\\
0.534	569.200227606626\\
0.536	569.205458531154\\
0.538	569.209644392796\\
0.54	569.217702186759\\
0.542	569.226848232925\\
0.544	569.234170359155\\
0.546	569.240009443\\
0.548	569.242274851466\\
0.55	569.246836740901\\
0.552	569.259634411971\\
0.554	569.266726614138\\
0.556	569.273653178814\\
0.558	569.282515304206\\
0.56	569.285755103529\\
0.562	569.29092779966\\
0.564	569.300017541389\\
0.566	569.305089000976\\
0.568	569.309022476208\\
0.57	569.312078886754\\
0.572	569.321394762681\\
0.574	569.329161975255\\
0.576	569.332334386778\\
0.578	569.339764649828\\
0.58	569.349695361662\\
0.582	569.353794233876\\
0.584	569.363629629161\\
0.586	569.363279926528\\
0.588	569.36422184193\\
0.59	569.368374710513\\
0.592	569.368945348435\\
0.594	569.369517040552\\
0.596	569.37385796087\\
0.598	569.38126406889\\
0.6	569.381702359483\\
0.602	569.383873123423\\
0.604	569.385861201578\\
0.606	569.39189260531\\
0.608	569.397911097656\\
0.61	569.400337905578\\
0.612	569.407531467609\\
0.614	569.409709068422\\
0.616	569.416549091603\\
0.618	569.41650244471\\
0.62	569.416131769336\\
0.622	569.42033645753\\
0.624	569.42277182406\\
0.626	569.43228203242\\
0.628	569.436903667965\\
0.63	569.443223839379\\
0.632	569.444898943308\\
0.634	569.446371072589\\
0.636	569.446458126783\\
0.638	569.455739805773\\
0.64	569.463173374255\\
0.642	569.467213347508\\
0.644	569.472598462752\\
0.646	569.47913223832\\
0.648	569.478003973433\\
0.65	569.477072176478\\
0.652	569.481938124217\\
0.654	569.483754374138\\
0.656	569.486018843758\\
0.658	569.479368629643\\
0.66	569.473678691681\\
0.662	569.469240234747\\
0.664	569.462229422253\\
0.666	569.461281238277\\
0.668	569.455264060268\\
0.67	569.456965683938\\
0.672	569.452893021586\\
0.674	569.448311232827\\
0.676	569.449547500822\\
0.678	569.449890405856\\
0.68	569.444754279358\\
0.682	569.441395987718\\
0.684	569.434375998302\\
0.686	569.429332876332\\
0.688	569.428537496834\\
0.69	569.423843902023\\
0.692	569.422869994985\\
0.694	569.423355195467\\
0.696	569.417387783471\\
0.698	569.422252501784\\
0.7	569.42134308292\\
0.702	569.419610508476\\
0.704	569.420791255851\\
0.706	569.417587893696\\
0.708	569.421093672875\\
0.71	569.416732123959\\
0.712	569.420403238194\\
0.714	569.415691079815\\
0.716	569.415157742884\\
0.718	569.414955648389\\
0.72	569.416494305332\\
0.722	569.415319675426\\
0.724	569.418183196534\\
0.726	569.415190300545\\
0.728	569.415404153077\\
0.73	569.413937083256\\
0.732	569.420307334643\\
0.734	569.421331298375\\
0.736	569.424194444898\\
0.738	569.424918109859\\
0.74	569.429152865203\\
0.742	569.433457058445\\
0.744	569.431037516747\\
0.746	569.427111849761\\
0.748	569.431638182852\\
0.75	569.433183107533\\
0.752	569.437331501052\\
0.754	569.443790182822\\
0.756	569.448115846101\\
0.758	569.446367890111\\
0.76	569.44313346935\\
0.762	569.44272630437\\
0.764	569.44325600617\\
0.766	569.45045280244\\
0.768	569.446645624914\\
0.77	569.448103671918\\
0.772	569.446884578935\\
0.774	569.444506480896\\
0.776	569.44475579516\\
0.778	569.442008870606\\
0.78	569.439262917352\\
0.782	569.438779639659\\
0.784	569.442289444933\\
0.786	569.449569935966\\
0.788	569.448751556087\\
0.79	569.445106875972\\
0.792	569.442208570291\\
0.794	569.442044383609\\
0.796	569.446930668408\\
0.798	569.445915306108\\
0.8	569.45083118739\\
0.802	569.456792920612\\
0.804	569.463153743724\\
0.806	569.469196282346\\
0.808	569.472780380685\\
0.81	569.474065653449\\
0.812	569.471311726022\\
0.814	569.475307439071\\
0.816	569.478214111583\\
0.818	569.479524140733\\
0.82	569.48048617259\\
0.822	569.485332130226\\
0.824	569.490191613346\\
0.826	569.48931566208\\
0.828	569.486695114751\\
0.83	569.490836640286\\
0.832	569.495632393086\\
0.834	569.498973602803\\
0.836	569.503550228281\\
0.838	569.50517564515\\
0.84	569.508405653333\\
0.842	569.505250089281\\
0.844	569.510389224\\
0.846	569.512886553728\\
0.848	569.508844521604\\
0.85	569.512753339104\\
0.852	569.50993172136\\
0.854	569.505823365682\\
0.856	569.506675582561\\
0.858	569.505839058347\\
0.86	569.50636281061\\
0.862	569.506907822245\\
0.864	569.509520172938\\
0.866	569.50759002642\\
0.868	569.506660023645\\
0.87	569.512711969083\\
0.872	569.509293003888\\
0.874	569.505201975596\\
0.876	569.511383407115\\
0.878	569.506765315811\\
0.88	569.51003651977\\
0.882	569.509487261499\\
0.884	569.514375256193\\
0.886	569.511123085186\\
0.888	569.512323356383\\
0.89	569.51168162179\\
0.892	569.513923767858\\
0.894	569.51171385542\\
0.896	569.510414294708\\
0.898	569.510496211046\\
0.9	569.515352075508\\
0.902	569.513816361336\\
0.904	569.518070501019\\
0.906	569.523942722139\\
0.908	569.519090843688\\
0.91	569.519526771381\\
0.912	569.515386506077\\
0.914	569.519929497675\\
0.916	569.516602135961\\
0.918	569.522161091203\\
0.92	569.520776678942\\
0.922	569.520300806111\\
0.924	569.520453463652\\
0.926	569.522333138714\\
0.928	569.523310111259\\
0.93	569.519173756827\\
0.932	569.516890937749\\
0.934	569.512394145676\\
0.936	569.517934276538\\
0.938	569.517640314503\\
0.94	569.512468622059\\
0.942	569.508877124731\\
0.944	569.509456064209\\
0.946	569.514845778805\\
0.948	569.511748156108\\
0.95	569.507571755019\\
0.952	569.507818529659\\
0.954	569.508324594803\\
0.956	569.508109610503\\
0.958	569.514144071528\\
0.96	569.518676668725\\
0.962	569.515580005284\\
0.964	569.515134742058\\
0.966	569.520218607044\\
0.968	569.517077604214\\
0.97	569.513922545544\\
0.972	569.515497193668\\
0.974	569.515824882941\\
0.976	569.51801790083\\
0.978	569.513520143211\\
0.98	569.517744588427\\
0.982	569.523469668949\\
0.984	569.525608640976\\
0.986	569.525595631597\\
0.988	569.529599855153\\
0.99	569.535039908089\\
0.992	569.532122040973\\
0.994	569.534762863353\\
0.996	569.531542342806\\
0.998	569.534419517672\\
1	569.533600146294\\
1.002	569.532680255795\\
1.004	569.529254359309\\
1.006	569.531134941507\\
1.008	569.536140280256\\
1.01	569.53354657171\\
1.012	569.538116006876\\
1.014	569.543294609478\\
1.016	569.542949813617\\
1.018	569.54395331774\\
1.02	569.545132395685\\
1.022	569.549283577643\\
1.024	569.550575905638\\
1.026	569.553058685229\\
1.028	569.553775884335\\
1.03	569.554648626182\\
1.032	569.557330143732\\
1.034	569.554864939502\\
1.036	569.551291967219\\
1.038	569.551319062345\\
1.04	569.555467986363\\
1.042	569.555817718131\\
1.044	569.552377549905\\
1.046	569.553543873401\\
1.048	569.556643035534\\
1.05	569.553755900472\\
1.052	569.558772923736\\
1.054	569.561760055453\\
1.056	569.564023344372\\
1.058	569.564494517691\\
1.06	569.566583276668\\
1.062	569.564687763634\\
1.064	569.55848193852\\
1.066	569.558940606525\\
1.068	569.55697631349\\
1.07	569.552840175436\\
1.072	569.551668227756\\
1.074	569.546442039131\\
1.076	569.543522921927\\
1.078	569.542096205033\\
1.08	569.539947690015\\
1.082	569.540234779186\\
1.084	569.537079791073\\
1.086	569.533447563217\\
1.088	569.530326593996\\
1.09	569.532057017782\\
1.092	569.535155920505\\
1.094	569.530961555756\\
1.096	569.530708461482\\
1.098	569.532454929255\\
1.1	569.528058810639\\
1.102	569.532950643371\\
1.104	569.537636935934\\
1.106	569.531927123474\\
1.108	569.529747400322\\
1.11	569.530552759869\\
1.112	569.529087800589\\
1.114	569.530923472481\\
1.116	569.536248249685\\
1.118	569.533993648956\\
1.12	569.533210999616\\
1.122	569.53696105099\\
1.124	569.538131521604\\
1.126	569.541697588529\\
1.128	569.535648972599\\
1.13	569.533795138873\\
1.132	569.537388634474\\
1.134	569.535412413873\\
1.136	569.537541396328\\
1.138	569.540386972636\\
1.14	569.536349014392\\
1.142	569.540989964443\\
1.144	569.543144259823\\
1.146	569.545551610934\\
1.148	569.550746285458\\
1.15	569.549720447225\\
1.152	569.553941405824\\
1.154	569.55832233252\\
1.156	569.554218384543\\
1.158	569.555578945202\\
1.16	569.55399367425\\
1.162	569.5536461698\\
1.164	569.554820278717\\
1.166	569.551227910676\\
1.168	569.547591082952\\
1.17	569.544391592519\\
1.172	569.540459916144\\
1.174	569.545463619178\\
1.176	569.543968622094\\
1.178	569.545815013254\\
1.18	569.547585739711\\
1.182	569.548452286427\\
1.184	569.549378749663\\
1.186	569.551562880896\\
1.188	569.550640301851\\
1.19	569.547675815143\\
1.192	569.542834726769\\
1.194	569.548223533463\\
1.196	569.547328777901\\
1.198	569.544562423166\\
1.2	569.547683385278\\
1.202	569.542921977948\\
1.204	569.539938950921\\
1.206	569.539322807971\\
1.208	569.53501989213\\
1.21	569.530934065991\\
1.212	569.525841244059\\
1.214	569.522662168577\\
1.216	569.527525033611\\
1.218	569.526657050839\\
1.22	569.531173341051\\
1.222	569.536112888685\\
1.224	569.53886420111\\
1.226	569.540516794004\\
1.228	569.539772496983\\
1.23	569.542053225901\\
1.232	569.53667955561\\
1.234	569.53329550609\\
1.236	569.53053543838\\
1.238	569.534913599462\\
1.24	569.536115037672\\
1.242	569.536250167997\\
1.244	569.540195971418\\
1.246	569.540699614536\\
1.248	569.537916052768\\
1.25	569.540669690782\\
1.252	569.539398627321\\
1.254	569.544277392552\\
1.256	569.542028027466\\
1.258	569.547087376341\\
1.26	569.552206386525\\
1.262	569.556416762141\\
1.264	569.556673289116\\
1.266	569.561080558326\\
1.268	569.562414006354\\
1.27	569.564146970018\\
1.272	569.566569168481\\
1.274	569.564525027332\\
1.276	569.55961125632\\
1.278	569.564432600765\\
1.28	569.564783285342\\
1.282	569.567138318151\\
1.284	569.570779492498\\
1.286	569.565232532575\\
1.288	569.558878382882\\
1.29	569.554994911761\\
1.292	569.548169451178\\
1.294	569.548428697298\\
1.296	569.550442362012\\
1.298	569.554098015713\\
1.3	569.554772028388\\
1.302	569.548629327456\\
1.304	569.549454981829\\
1.306	569.549945445296\\
1.308	569.551763344746\\
1.31	569.555697312757\\
1.312	569.554538266579\\
1.314	569.548579207736\\
1.316	569.55251240096\\
1.318	569.551555428744\\
1.32	569.554502966594\\
1.322	569.55207118805\\
1.324	569.555387463607\\
1.326	569.549296124638\\
1.328	569.547737117503\\
1.33	569.546647871035\\
1.332	569.551121893157\\
1.334	569.546981422076\\
1.336	569.541525445927\\
1.338	569.541777596689\\
1.34	569.539540890766\\
1.342	569.537300280262\\
1.344	569.541635550756\\
1.346	569.542597476871\\
1.348	569.540918569124\\
1.35	569.544218059237\\
1.352	569.544830320602\\
1.354	569.546652893222\\
1.356	569.544931860711\\
1.358	569.541190261035\\
1.36	569.537022425171\\
1.362	569.537731064278\\
1.364	569.538093050526\\
1.366	569.535638920558\\
1.368	569.535436649578\\
1.37	569.537720197782\\
1.372	569.536470382478\\
1.374	569.541946005873\\
1.376	569.537756284068\\
1.378	569.540215696996\\
1.38	569.543189212442\\
1.382	569.538964354136\\
1.384	569.543374273473\\
1.386	569.546900828751\\
1.388	569.544674775162\\
1.39	569.53914969854\\
1.392	569.537535677909\\
1.394	569.540030118627\\
1.396	569.544301005284\\
1.398	569.54788902686\\
1.4	569.551510214813\\
};\label{fig:v:v_6}

\addplot [color=mycolor4,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	560\\
0.002	560.584142741094\\
0.004	561.102048811454\\
0.006	561.565673223978\\
0.008	561.979337537643\\
0.01	562.342595039854\\
0.012	562.659090687901\\
0.014	562.92960346863\\
0.016	563.170502224395\\
0.018	563.380169033009\\
0.02	563.55073888848\\
0.022	563.703278031516\\
0.024	563.827981057738\\
0.026	563.923913632186\\
0.028	564.00199097744\\
0.03	564.059676246787\\
0.032	564.100942976903\\
0.034	564.130870564782\\
0.036	564.143298238042\\
0.038	564.151089023841\\
0.04	564.148082137523\\
0.042	564.138145856013\\
0.044	564.118820457179\\
0.046	564.090459883209\\
0.048	564.04772682595\\
0.05	564.001273098838\\
0.052	563.949269344914\\
0.054	563.89888316586\\
0.056	563.848518140321\\
0.058	563.791055882208\\
0.06	563.728127170953\\
0.062	563.667096546307\\
0.064	563.606954622712\\
0.066	563.543180284786\\
0.068	563.480445153083\\
0.07	563.41563818217\\
0.072	563.346760451059\\
0.074	563.286604698266\\
0.076	563.21897092147\\
0.078	563.158280283312\\
0.08	563.102956827106\\
0.082	563.047284597256\\
0.084	562.991758637734\\
0.086	562.936804229291\\
0.088	562.877212215665\\
0.09	562.827014152719\\
0.092	562.776446441656\\
0.094	562.730056713257\\
0.096	562.686412931538\\
0.098	562.640036796924\\
0.1	562.598283912519\\
0.102	562.559458618301\\
0.104	562.51587671423\\
0.106	562.483020278804\\
0.108	562.451608853379\\
0.11	562.417172919999\\
0.112	562.385173289112\\
0.114	562.360241780394\\
0.116	562.32771739594\\
0.118	562.306993610291\\
0.12	562.280435564869\\
0.122	562.257377375407\\
0.124	562.241276494135\\
0.126	562.223417433284\\
0.128	562.209076204769\\
0.13	562.193165042996\\
0.132	562.17278970817\\
0.134	562.157334437977\\
0.136	562.144425318314\\
0.138	562.132234922952\\
0.14	562.121426557102\\
0.142	562.112240514707\\
0.144	562.105004856428\\
0.146	562.098733656778\\
0.148	562.087352985275\\
0.15	562.08499498901\\
0.152	562.07469585361\\
0.154	562.068294688552\\
0.156	562.060677923361\\
0.158	562.053305094027\\
0.16	562.051321868917\\
0.162	562.046829209614\\
0.164	562.041903401518\\
0.166	562.038183097339\\
0.168	562.039700777897\\
0.17	562.036592049807\\
0.172	562.036012703851\\
0.174	562.02721155603\\
0.176	562.02761157373\\
0.178	562.02900121626\\
0.18	562.024677084975\\
0.182	562.026481278281\\
0.184	562.026428522967\\
0.186	562.024588335851\\
0.188	562.022850300952\\
0.19	562.01752314027\\
0.192	562.014786967237\\
0.194	562.011419886468\\
0.196	562.012897434271\\
0.198	562.014463324958\\
0.2	562.014670685598\\
0.202	562.017410331322\\
0.204	562.017276640653\\
0.206	562.011378734047\\
0.208	562.008419747921\\
0.21	562.007632592931\\
0.212	562.007875499657\\
0.214	562.005226408209\\
0.216	562.004709388656\\
0.218	561.999678679214\\
0.22	561.997813300425\\
0.222	561.996596280875\\
0.224	561.991897535321\\
0.226	561.986711311246\\
0.228	561.989493383185\\
0.23	561.98551621535\\
0.232	561.983047442979\\
0.234	561.982303335627\\
0.236	561.981691293327\\
0.238	561.981168568513\\
0.24	561.975764866949\\
0.242	561.972431396351\\
0.244	561.967357454982\\
0.246	561.969056340594\\
0.248	561.969481961137\\
0.25	561.967525709234\\
0.252	561.965733102223\\
0.254	561.967025543473\\
0.256	561.972707028152\\
0.258	561.976750542881\\
0.26	561.976827682289\\
0.262	561.973111316413\\
0.264	561.97248816446\\
0.266	561.969839291722\\
0.268	561.975728877355\\
0.27	561.975611253908\\
0.272	561.978736744029\\
0.274	561.981193699506\\
0.276	561.985756794913\\
0.278	561.99021590988\\
0.28	561.986630204164\\
0.282	561.984722012201\\
0.284	561.98526302278\\
0.286	561.98045961021\\
0.288	561.976538657144\\
0.29	561.978101445471\\
0.292	561.973770221763\\
0.294	561.968547893046\\
0.296	561.968283200923\\
0.298	561.972627165106\\
0.3	561.971365598029\\
0.302	561.973247759624\\
0.304	561.975138926014\\
0.306	561.980045750655\\
0.308	561.975954121471\\
0.31	561.97782873585\\
0.312	561.98253536923\\
0.314	561.986229820811\\
0.316	561.980346223914\\
0.318	561.978104555957\\
0.32	561.976460723876\\
0.322	561.974452462213\\
0.324	561.969323801454\\
0.326	561.973747945869\\
0.328	561.967808742746\\
0.33	561.962501948735\\
0.332	561.960951708601\\
0.334	561.956692143416\\
0.336	561.956994267994\\
0.338	561.959774087113\\
0.34	561.962605148947\\
0.342	561.965254355109\\
0.344	561.961884003652\\
0.346	561.959681209572\\
0.348	561.960513651429\\
0.35	561.958507600136\\
0.352	561.956840744055\\
0.354	561.956845917806\\
0.356	561.953957910893\\
0.358	561.951852249191\\
0.36	561.949745672396\\
0.362	561.954864206507\\
0.364	561.953008313461\\
0.366	561.958069993683\\
0.368	561.960987338445\\
0.37	561.96071425535\\
0.372	561.965561390304\\
0.374	561.971132435946\\
0.376	561.96649149913\\
0.378	561.968748105088\\
0.38	561.97206422797\\
0.382	561.973147559194\\
0.384	561.971955622544\\
0.386	561.976015670628\\
0.388	561.981236441438\\
0.39	561.982827410233\\
0.392	561.985611302725\\
0.394	561.984121015151\\
0.396	561.986896075701\\
0.398	561.981224392781\\
0.4	561.979022614131\\
0.402	561.975730336343\\
0.404	561.979340981785\\
0.406	561.983291784047\\
0.408	561.984436180529\\
0.41	561.989048641677\\
0.412	561.991792537104\\
0.414	561.986280926018\\
0.416	561.9810518478\\
0.418	561.980060176075\\
0.42	561.980566246788\\
0.422	561.975152741445\\
0.424	561.978777553588\\
0.426	561.97492309557\\
0.428	561.975923582424\\
0.43	561.979683128755\\
0.432	561.983898866653\\
0.434	561.98676427145\\
0.436	561.985441112591\\
0.438	561.98605072147\\
0.44	561.981989560829\\
0.442	561.982801874281\\
0.444	561.984563268091\\
0.446	561.978141015945\\
0.448	561.972019732684\\
0.45	561.974310363936\\
0.452	561.976169175953\\
0.454	561.969978763412\\
0.456	561.967021129278\\
0.458	561.969735571558\\
0.46	561.969536463221\\
0.462	561.964390933683\\
0.464	561.9687898094\\
0.466	561.973503702563\\
0.468	561.975493898265\\
0.47	561.971213938633\\
0.472	561.974430101343\\
0.474	561.975015966793\\
0.476	561.975585437431\\
0.478	561.970823052527\\
0.48	561.971078649158\\
0.482	561.97512552823\\
0.484	561.971352855511\\
0.486	561.973075836407\\
0.488	561.969507525403\\
0.49	561.964106535304\\
0.492	561.968920263633\\
0.494	561.969053529064\\
0.496	561.970701857764\\
0.498	561.973560005592\\
0.5	561.975100591021\\
0.502	561.97428606065\\
0.504	561.977449172539\\
0.506	561.980286921976\\
0.508	561.976123483342\\
0.51	561.970519330786\\
0.512	561.973372761677\\
0.514	561.976484972482\\
0.516	561.973414192499\\
0.518	561.977111419017\\
0.52	561.972452488953\\
0.522	561.974970010981\\
0.524	561.978020950518\\
0.526	561.972429071394\\
0.528	561.977317189825\\
0.53	561.972647375314\\
0.532	561.968439698659\\
0.534	561.967262531899\\
0.536	561.966552369391\\
0.538	561.971960950324\\
0.54	561.972145049576\\
0.542	561.975323899095\\
0.544	561.98032951595\\
0.546	561.978207744216\\
0.548	561.978693330524\\
0.55	561.974840338509\\
0.552	561.974785552306\\
0.554	561.978106192033\\
0.556	561.983171845394\\
0.558	561.981212504056\\
0.56	561.979813035616\\
0.562	561.981786451503\\
0.564	561.983824741959\\
0.566	561.987385697387\\
0.568	561.983226857105\\
0.57	561.987237101994\\
0.572	561.986961296101\\
0.574	561.986473593991\\
0.576	561.979356488077\\
0.578	561.978460936849\\
0.58	561.979396876474\\
0.582	561.978122226732\\
0.584	561.980746695372\\
0.586	561.981507010314\\
0.588	561.980493910415\\
0.59	561.981114632799\\
0.592	561.975257163514\\
0.594	561.972706735374\\
0.596	561.974047708244\\
0.598	561.968125107921\\
0.6	561.965062052332\\
0.602	561.961051651512\\
0.604	561.956475154935\\
0.606	561.959589498656\\
0.608	561.963447518516\\
0.61	561.958275174645\\
0.612	561.958912386827\\
0.614	561.957183179108\\
0.616	561.953458516032\\
0.618	561.958283425407\\
0.62	561.962744493198\\
0.622	561.960855484684\\
0.624	561.966118050679\\
0.626	561.968744713886\\
0.628	561.966928343119\\
0.63	561.963809610181\\
0.632	561.966746652135\\
0.634	561.963840929734\\
0.636	561.9659201166\\
0.638	561.968786575994\\
0.64	561.964617423824\\
0.642	561.960541559148\\
0.644	561.958112039328\\
0.646	561.959914316989\\
0.648	561.955789298049\\
0.65	561.952067673056\\
0.652	561.948580066722\\
0.654	561.94630315548\\
0.656	561.944722957088\\
0.658	561.949584955505\\
0.66	561.946379519411\\
0.662	561.943326390195\\
0.664	561.941957375154\\
0.666	561.945727291201\\
0.668	561.943654398638\\
0.67	561.945251924305\\
0.672	561.946001690737\\
0.674	561.941892848571\\
0.676	561.94627141066\\
0.678	561.94232564381\\
0.68	561.939695496826\\
0.682	561.940229395641\\
0.684	561.940243884639\\
0.686	561.939209806141\\
0.688	561.938439562936\\
0.69	561.935930235043\\
0.692	561.936914632404\\
0.694	561.940374372169\\
0.696	561.943181929565\\
0.698	561.939958065795\\
0.7	561.935759565636\\
0.702	561.939992539305\\
0.704	561.9375091511\\
0.706	561.938852974568\\
0.708	561.942157127682\\
0.71	561.947870533104\\
0.712	561.94504023324\\
0.714	561.941566605039\\
0.716	561.946292756236\\
0.718	561.944841696849\\
0.72	561.949436353272\\
0.722	561.952112325096\\
0.724	561.95607062771\\
0.726	561.951303598482\\
0.728	561.95679073121\\
0.73	561.960399776817\\
0.732	561.964619345263\\
0.734	561.966138342939\\
0.736	561.962428563898\\
0.738	561.963854769245\\
0.74	561.958627885487\\
0.742	561.95361993991\\
0.744	561.954770403392\\
0.746	561.956168411444\\
0.748	561.954939861391\\
0.75	561.955629134738\\
0.752	561.959213329792\\
0.754	561.960605651901\\
0.756	561.964458976922\\
0.758	561.969631170858\\
0.76	561.96677085379\\
0.762	561.963977251526\\
0.764	561.963612592545\\
0.766	561.967213528417\\
0.768	561.966308966544\\
0.77	561.961481800672\\
0.772	561.959735344069\\
0.774	561.962793984313\\
0.776	561.96284907762\\
0.778	561.965170100445\\
0.78	561.964786541534\\
0.782	561.960247172372\\
0.784	561.959112089095\\
0.786	561.96360333506\\
0.788	561.960174058509\\
0.79	561.957279607642\\
0.792	561.960094190258\\
0.794	561.96175055649\\
0.796	561.959223297874\\
0.798	561.957228330897\\
0.8	561.961373646292\\
0.802	561.961314797111\\
0.804	561.96423539769\\
0.806	561.96147081808\\
0.808	561.96449230799\\
0.81	561.967598581163\\
0.812	561.968061794565\\
0.814	561.970780490157\\
0.816	561.971881958079\\
0.818	561.968814055369\\
0.82	561.973351364989\\
0.822	561.977652610039\\
0.824	561.972534017589\\
0.826	561.97258967651\\
0.828	561.974929959618\\
0.83	561.976818533335\\
0.832	561.97580616621\\
0.834	561.972978743277\\
0.836	561.972108988578\\
0.838	561.9725431328\\
0.84	561.975211075239\\
0.842	561.969296176235\\
0.844	561.967797108492\\
0.846	561.968078547883\\
0.848	561.967697286937\\
0.85	561.964288314582\\
0.852	561.96568500153\\
0.854	561.965547196077\\
0.856	561.965321567938\\
0.858	561.96547827628\\
0.86	561.970819607751\\
0.862	561.969536739671\\
0.864	561.965540885227\\
0.866	561.963750277091\\
0.868	561.966895182774\\
0.87	561.96805872092\\
0.872	561.962867560452\\
0.874	561.965701928633\\
0.876	561.963075370349\\
0.878	561.958403350261\\
0.88	561.955005826007\\
0.882	561.953810654825\\
0.884	561.957508277291\\
0.886	561.955994074192\\
0.888	561.95443915645\\
0.89	561.95112851234\\
0.892	561.956511946159\\
0.894	561.960551681858\\
0.896	561.957656079204\\
0.898	561.954070583721\\
0.9	561.958881892372\\
0.902	561.954337106962\\
0.904	561.953274807922\\
0.906	561.952269569097\\
0.908	561.949610381929\\
0.91	561.951555430101\\
0.912	561.953135158884\\
0.914	561.949601383227\\
0.916	561.951103280225\\
0.918	561.957480374728\\
0.92	561.962210250736\\
0.922	561.959599280942\\
0.924	561.963831461587\\
0.926	561.966135220111\\
0.928	561.965852172194\\
0.93	561.970865822393\\
0.932	561.73913962304\\
0.934	561.561081116294\\
0.936	561.428744261375\\
0.938	561.339906719115\\
0.94	561.276415067376\\
0.942	561.250910371525\\
0.944	561.241757695216\\
0.946	561.257015163856\\
0.948	561.282322196311\\
0.95	561.329591492555\\
0.952	561.385638704041\\
0.954	561.451100234398\\
0.956	561.51624122621\\
0.958	561.587224978678\\
0.96	561.667410694693\\
0.962	561.753242300193\\
0.964	561.83158324736\\
0.966	561.91528483457\\
0.968	562.000695146513\\
0.97	562.0807033085\\
0.972	562.16493719238\\
0.974	562.244302979122\\
0.976	562.325514038842\\
0.978	562.40769435338\\
0.98	562.485578909617\\
0.982	562.554857244597\\
0.984	562.628437073824\\
0.986	562.699765938216\\
0.988	562.77000231141\\
0.99	562.831936641893\\
0.992	562.896380042012\\
0.994	562.954863118297\\
0.996	563.011770770348\\
0.998	563.059117475461\\
1	563.109887853076\\
1.002	563.148892024688\\
1.004	563.193383433258\\
1.006	563.227442079502\\
1.008	563.267479616246\\
1.01	563.3028191866\\
1.012	563.336147879204\\
1.014	563.370229783249\\
1.016	563.393744217118\\
1.018	563.424865266153\\
1.02	563.444752919062\\
1.022	563.472503840976\\
1.024	563.490473121236\\
1.026	563.506246791336\\
1.028	563.522019759397\\
1.03	563.53678936546\\
1.032	563.556882634597\\
1.034	563.577256674119\\
1.036	563.596285428491\\
1.038	563.605543572754\\
1.04	563.613378106587\\
1.042	563.62053028329\\
1.044	563.63596629106\\
1.046	563.641694484388\\
1.048	563.653137817936\\
1.05	563.663154204426\\
1.052	563.667812688224\\
1.054	563.67485131424\\
1.056	563.683886817642\\
1.058	563.691467684715\\
1.06	563.699115768027\\
1.062	563.704071683289\\
1.064	563.707911643058\\
1.066	563.710611958515\\
1.068	563.711629591353\\
1.07	563.717934108685\\
1.072	563.722544018343\\
1.074	563.72494720501\\
1.076	563.731243230314\\
1.078	563.729556625979\\
1.08	563.732758680276\\
1.082	563.732933443772\\
1.084	563.738917741681\\
1.086	563.73977409515\\
1.088	563.742521580315\\
1.09	563.747436734851\\
1.092	563.752378795881\\
1.094	563.754375656164\\
1.096	563.758408417541\\
1.098	563.755785326985\\
1.1	563.757447989387\\
1.102	563.756331646674\\
1.104	563.751749874135\\
1.106	563.753379035397\\
1.108	563.751784157624\\
1.11	563.757737255565\\
1.112	563.761420320744\\
1.114	563.766062780904\\
1.116	563.764464852989\\
1.118	563.764606233252\\
1.12	563.76954803518\\
1.122	563.767307971314\\
1.124	563.772766260825\\
1.126	563.770268422673\\
1.128	563.765172637333\\
1.13	563.770580729678\\
1.132	563.773253866456\\
1.134	563.77484846471\\
1.136	563.774222597741\\
1.138	563.76948849786\\
1.14	563.768945392462\\
1.142	563.765364737125\\
1.144	563.761073195183\\
1.146	563.760659874184\\
1.148	563.760645230601\\
1.15	563.761240248951\\
1.152	563.764776797005\\
1.154	563.766612805332\\
1.156	563.768452879436\\
1.158	563.769245904394\\
1.16	563.767987464785\\
1.162	563.766042571701\\
1.164	563.76186535181\\
1.166	563.767391914358\\
1.168	563.76454742128\\
1.17	563.760487962506\\
1.172	563.763554319358\\
1.174	563.765868332668\\
1.176	563.764149395986\\
1.178	563.770069855851\\
1.18	563.776187055229\\
1.182	563.776078352615\\
1.184	563.773033918729\\
1.186	563.775789921356\\
1.188	563.776028697739\\
1.19	563.777135478043\\
1.192	563.776627111875\\
1.194	563.775925883992\\
1.196	563.7765572569\\
1.198	563.781327282975\\
1.2	563.782915488285\\
1.202	563.780895276264\\
1.204	563.783602084495\\
1.206	563.780336085423\\
1.208	563.784590869675\\
1.21	563.786739193737\\
1.212	563.784346499217\\
1.214	563.780435509693\\
1.216	563.78023730539\\
1.218	563.784206595675\\
1.22	563.788494026094\\
1.222	563.790390391428\\
1.224	563.793360789913\\
1.226	563.792069510618\\
1.228	563.793242144321\\
1.23	563.795576066647\\
1.232	563.792937738362\\
1.234	563.787767979147\\
1.236	563.790436187984\\
1.238	563.789514262189\\
1.24	563.794879632357\\
1.242	563.799526607993\\
1.244	563.802222661\\
1.246	563.806067826108\\
1.248	563.813832864194\\
1.25	563.821100706281\\
1.252	563.827041910739\\
1.254	563.832242411542\\
1.256	563.841186810178\\
1.258	563.842203495705\\
1.26	563.847735015446\\
1.262	563.843925793361\\
1.264	563.841981818222\\
1.266	563.845291540441\\
1.268	563.847258051964\\
1.27	563.838492354394\\
1.272	563.837575957559\\
1.274	563.827022581362\\
1.276	563.822998585798\\
1.278	563.812692543542\\
1.28	563.809279975169\\
1.282	563.799738072358\\
1.284	563.787156178881\\
1.286	563.779235127161\\
1.288	563.771093640221\\
1.29	563.767085208664\\
1.292	563.757914470401\\
1.294	563.746656750486\\
1.296	563.734770938726\\
1.298	563.72457704197\\
1.3	563.718182353326\\
1.302	563.709567488484\\
1.304	563.700725454802\\
1.306	563.689693528456\\
1.308	563.686448228962\\
1.31	563.684114378338\\
1.312	563.675825302565\\
1.314	563.671923944524\\
1.316	563.673283700047\\
1.318	563.673807916839\\
1.32	563.670545667288\\
1.322	563.663538187707\\
1.324	563.660336656131\\
1.326	563.661148994904\\
1.328	563.663066436317\\
1.33	563.662110310904\\
1.332	563.662316991779\\
1.334	563.664694251396\\
1.336	563.665673301743\\
1.338	563.669950845619\\
1.34	563.667810220908\\
1.342	563.664688528324\\
1.344	563.666638624018\\
1.346	563.662972798683\\
1.348	563.660692333971\\
1.35	563.658096744801\\
1.352	563.657759085936\\
1.354	563.665368231074\\
1.356	563.671969279132\\
1.358	563.669415544897\\
1.36	563.669171292593\\
1.362	563.669742344213\\
1.364	563.677416736506\\
1.366	563.678404355351\\
1.368	563.679577563167\\
1.37	563.682483167155\\
1.372	563.685094280718\\
1.374	563.689060437102\\
1.376	563.692836868571\\
1.378	563.691192700089\\
1.38	563.692833266322\\
1.382	563.693934426738\\
1.384	563.702576035064\\
1.386	563.700735480688\\
1.388	563.708343845516\\
1.39	563.707124759872\\
1.392	563.710414655026\\
1.394	563.710500437901\\
1.396	563.715072766535\\
1.398	563.720344203938\\
1.4	563.723698416579\\
};\label{fig:v:v_4}

\addplot [color=mycolor5,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	560\\
0.002	560.583012621036\\
0.004	561.111867647946\\
0.006	561.592715308946\\
0.008	562.034043533781\\
0.01	562.429292015339\\
0.012	562.793882708676\\
0.014	563.125903554648\\
0.016	563.427821259125\\
0.018	563.696728422542\\
0.02	563.937206905275\\
0.022	564.163979151403\\
0.024	564.361690427201\\
0.026	564.541910878661\\
0.028	564.708750872689\\
0.03	564.851157893692\\
0.032	564.978818908158\\
0.034	565.096758931563\\
0.036	565.206759326069\\
0.038	565.299328284086\\
0.04	565.386166384377\\
0.042	565.462272551517\\
0.044	565.52555143942\\
0.046	565.578330661188\\
0.048	565.630646228606\\
0.05	565.675188716094\\
0.052	565.719171067036\\
0.054	565.755602642854\\
0.056	565.78278708291\\
0.058	565.80317407515\\
0.06	565.819651777536\\
0.062	565.84076064433\\
0.064	565.854789690899\\
0.066	565.862154494549\\
0.068	565.868814299948\\
0.07	565.875158803919\\
0.072	565.876897106876\\
0.074	565.874751982152\\
0.076	565.875673254504\\
0.078	565.879740295013\\
0.08	565.875050334246\\
0.082	565.868608899834\\
0.084	565.867445729812\\
0.086	565.864271777275\\
0.088	565.861055482439\\
0.09	565.851872684027\\
0.092	565.843221450912\\
0.094	565.837622974952\\
0.096	565.832283012484\\
0.098	565.825171819968\\
0.1	565.81416343429\\
0.102	565.805115194485\\
0.104	565.797778488584\\
0.106	565.789462200035\\
0.108	565.784542896699\\
0.11	565.778359114665\\
0.112	565.77183460156\\
0.114	565.762046267615\\
0.116	565.754787497965\\
0.118	565.746860111354\\
0.12	565.742557452508\\
0.122	565.734296099674\\
0.124	565.729918727088\\
0.126	565.723669242136\\
0.128	565.716446838465\\
0.13	565.712387753419\\
0.132	565.703940546361\\
0.134	565.700486134045\\
0.136	565.70190851532\\
0.138	565.693422233713\\
0.14	565.693962524539\\
0.142	565.688222367778\\
0.144	565.680120617688\\
0.146	565.679267537175\\
0.148	565.673518098519\\
0.15	565.66703633999\\
0.152	565.660407149514\\
0.154	565.661444762614\\
0.156	565.663690439633\\
0.158	565.656143086528\\
0.16	565.649665635774\\
0.162	565.651145253365\\
0.164	565.649419647205\\
0.166	565.648213956034\\
0.168	565.651182244019\\
0.17	565.650001242113\\
0.172	565.651525989485\\
0.174	565.646008709037\\
0.176	565.639524405716\\
0.178	565.636074627918\\
0.18	565.630300012275\\
0.182	565.635301955999\\
0.184	565.631191470665\\
0.186	565.634096023727\\
0.188	565.630775595509\\
0.19	565.635750182062\\
0.192	565.634324567285\\
0.194	565.635967346648\\
0.196	565.634778945774\\
0.198	565.637704797385\\
0.2	565.636742805665\\
0.202	565.633575462825\\
0.204	565.630621222727\\
0.206	565.6280449363\\
0.208	565.62292473694\\
0.21	565.62365872903\\
0.212	565.624276878181\\
0.214	565.623778736907\\
0.216	565.623948436838\\
0.218	565.620135071242\\
0.22	565.625056351237\\
0.222	565.62193520077\\
0.224	565.62101643566\\
0.226	565.622375269606\\
0.228	565.624279894602\\
0.23	565.625855661609\\
0.232	565.628722832595\\
0.234	565.627784224373\\
0.236	565.625003536586\\
0.238	565.6252104285\\
0.24	565.622419745276\\
0.242	565.621764743152\\
0.244	565.617096193464\\
0.246	565.62195926765\\
0.248	565.625435971592\\
0.25	565.625860002238\\
0.252	565.629248887456\\
0.254	565.631023780948\\
0.256	565.629046203054\\
0.258	565.630270420881\\
0.26	565.628855766613\\
0.262	565.632736818236\\
0.264	565.635381576933\\
0.266	565.630141233462\\
0.268	565.629679499581\\
0.27	565.62939841671\\
0.272	565.633285625794\\
0.274	565.634883948832\\
0.276	565.637596612844\\
0.278	565.639343397437\\
0.28	565.635043360183\\
0.282	565.631446357577\\
0.284	565.630195055944\\
0.286	565.630971427965\\
0.288	565.630998619132\\
0.29	565.625852494349\\
0.292	565.624127986998\\
0.294	565.629658139452\\
0.296	565.630641108617\\
0.298	565.633234065583\\
0.3	565.635600879316\\
0.302	565.637407674445\\
0.304	565.642642365575\\
0.306	565.644556626296\\
0.308	565.64672639844\\
0.31	565.642302269797\\
0.312	565.640636000459\\
0.314	565.633384668848\\
0.316	565.631336534063\\
0.318	565.622736374012\\
0.32	565.62346063585\\
0.322	565.615841152406\\
0.324	565.613761316835\\
0.326	565.607657076937\\
0.328	565.60745278089\\
0.33	565.607617089039\\
0.332	565.610578838042\\
0.334	565.608909960492\\
0.336	565.606956919627\\
0.338	565.606702928022\\
0.34	565.605487067216\\
0.342	565.608692572087\\
0.344	565.609215218446\\
0.346	565.610048572773\\
0.348	565.613931166559\\
0.35	565.623141566022\\
0.352	565.622455688382\\
0.354	565.62454738222\\
0.356	565.631937933928\\
0.358	565.634832790473\\
0.36	565.643679913651\\
0.362	565.644080604176\\
0.364	565.654476391594\\
0.366	565.657703069549\\
0.368	565.65774294155\\
0.37	565.662684580838\\
0.372	565.671648956973\\
0.374	565.676696279124\\
0.376	565.680079849397\\
0.378	565.689020960553\\
0.38	565.692422727484\\
0.382	565.698567311109\\
0.384	565.708302865448\\
0.386	565.714437621996\\
0.388	565.717945722882\\
0.39	565.722559078567\\
0.392	565.729347104589\\
0.394	565.728796122864\\
0.396	565.731234094232\\
0.398	565.734470826814\\
0.4	565.741963401013\\
0.402	565.745921025969\\
0.404	565.75154145146\\
0.406	565.751728528499\\
0.408	565.754549211498\\
0.41	565.759936537336\\
0.412	565.767070245911\\
0.414	565.770259892356\\
0.416	565.770211978436\\
0.418	565.767504543127\\
0.42	565.772233854353\\
0.422	565.769441106042\\
0.424	565.766105683655\\
0.426	565.762517581019\\
0.428	565.763304193551\\
0.43	565.770080966583\\
0.432	565.767514126262\\
0.434	565.767424656899\\
0.436	565.771156826325\\
0.438	565.775846092708\\
0.44	565.77371080208\\
0.442	565.772958995416\\
0.444	565.770055788194\\
0.446	565.766802773641\\
0.448	565.763773911339\\
0.45	565.769725601572\\
0.452	565.775387984669\\
0.454	565.772330979733\\
0.456	565.769940795403\\
0.458	565.765007910431\\
0.46	565.76566022615\\
0.462	565.767518877666\\
0.464	565.769590839987\\
0.466	565.765897232512\\
0.468	565.76867987695\\
0.47	565.772510395147\\
0.472	565.775240564339\\
0.474	565.774573788618\\
0.476	565.77029252952\\
0.478	565.768995241572\\
0.48	565.77184706552\\
0.482	565.771590167074\\
0.484	565.774229825955\\
0.486	565.768476744239\\
0.488	565.762116115772\\
0.49	565.759203740739\\
0.492	565.763067869398\\
0.494	565.760484194552\\
0.496	565.75947360584\\
0.498	565.753527398405\\
0.5	565.748999467923\\
0.502	565.750196251759\\
0.504	565.752669645482\\
0.506	565.755673985559\\
0.508	565.750625091653\\
0.51	565.746156967907\\
0.512	565.73958964593\\
0.514	565.743776618645\\
0.516	565.745405357587\\
0.518	565.746216252831\\
0.52	565.744528800681\\
0.522	565.748330897211\\
0.524	565.74575659249\\
0.526	565.738805055346\\
0.528	565.743074825057\\
0.53	565.745964196147\\
0.532	565.744113841505\\
0.534	565.74605537712\\
0.536	565.747558862863\\
0.538	565.751328402567\\
0.54	565.754954058357\\
0.542	565.755105679317\\
0.544	565.751285587526\\
0.546	565.745328959691\\
0.548	565.745509427525\\
0.55	565.744607849768\\
0.552	565.745853723516\\
0.554	565.739095442195\\
0.556	565.736742690939\\
0.558	565.730893008221\\
0.56	565.733143579115\\
0.562	565.732469202966\\
0.564	565.729406968152\\
0.566	565.728421451408\\
0.568	565.723083862378\\
0.57	565.722384152187\\
0.572	565.71553219737\\
0.574	565.711997052888\\
0.576	565.705489826463\\
0.578	565.700049642289\\
0.58	565.695461911413\\
0.582	565.691678066282\\
0.584	565.690299773282\\
0.586	565.691284315104\\
0.588	565.691413710039\\
0.59	565.68997402375\\
0.592	565.68740740559\\
0.594	565.684402490425\\
0.596	565.688214709893\\
0.598	565.68819693194\\
0.6	565.690392110819\\
0.602	565.684613978574\\
0.604	565.679159999492\\
0.606	565.675721064168\\
0.608	565.675871164764\\
0.61	565.672132654596\\
0.612	565.672963142253\\
0.614	565.669240367509\\
0.616	565.671191347171\\
0.618	565.667182985241\\
0.62	565.663004114732\\
0.622	565.665675444478\\
0.624	565.668273354178\\
0.626	565.67141937199\\
0.628	565.670139390955\\
0.63	565.666561716469\\
0.632	565.669257687679\\
0.634	565.667361699225\\
0.636	565.66810654171\\
0.638	565.670040292503\\
0.64	565.673862002584\\
0.642	565.669030690703\\
0.644	565.672405497284\\
0.646	565.669581309502\\
0.648	565.67357786984\\
0.65	565.678061537838\\
0.652	565.673226951842\\
0.654	565.667933068848\\
0.656	565.664203319738\\
0.658	565.668461720667\\
0.66	565.671010051793\\
0.662	565.674691478542\\
0.664	565.670204384314\\
0.666	565.669393187721\\
0.668	565.663907702331\\
0.67	565.663759917776\\
0.672	565.66476241798\\
0.674	565.664214303011\\
0.676	565.664060554238\\
0.678	565.65879423864\\
0.68	565.660539801564\\
0.682	565.664644174451\\
0.684	565.662165091757\\
0.686	565.662790446644\\
0.688	565.658956110638\\
0.69	565.663284391648\\
0.692	565.665889028322\\
0.694	565.660350901209\\
0.696	565.663943470466\\
0.698	565.663956598503\\
0.7	565.666437639904\\
0.702	565.664987418475\\
0.704	565.661262870492\\
0.706	565.663473561875\\
0.708	565.657639033654\\
0.71	565.657613882613\\
0.712	565.659256512364\\
0.714	565.654397701955\\
0.716	565.649158764392\\
0.718	565.651988293085\\
0.72	565.657213027241\\
0.722	565.652129240231\\
0.724	565.650417485021\\
0.726	565.649095151764\\
0.728	565.648687402567\\
0.73	565.645270379093\\
0.732	565.650218742693\\
0.734	565.647380708774\\
0.736	565.647152201254\\
0.738	565.649083188524\\
0.74	565.649984702553\\
0.742	565.647065789647\\
0.744	565.645662914941\\
0.746	565.640289150587\\
0.748	565.643611372113\\
0.75	565.648845957299\\
0.752	565.649796854124\\
0.754	565.647517440722\\
0.756	565.646983400004\\
0.758	565.6440515317\\
0.76	565.642840209461\\
0.762	565.641737706823\\
0.764	565.644010354012\\
0.766	565.640736537253\\
0.768	565.640649786149\\
0.77	565.639470027202\\
0.772	565.634028325815\\
0.774	565.638465063358\\
0.776	565.633230476266\\
0.778	565.635441853918\\
0.78	565.630704652503\\
0.782	565.634350060881\\
0.784	565.629914285859\\
0.786	565.625740301255\\
0.788	565.630007416758\\
0.79	565.630040686856\\
0.792	565.63436991616\\
0.794	565.637392968969\\
0.796	565.640145517863\\
0.798	565.634936502838\\
0.8	565.63623909766\\
0.802	565.637640467896\\
0.804	565.635252653061\\
0.806	565.632816245086\\
0.808	565.634999481955\\
0.81	565.631764660389\\
0.812	565.63236181894\\
0.814	565.63831749346\\
0.816	565.639698633607\\
0.818	565.63871202917\\
0.82	565.641206670746\\
0.822	565.640217784779\\
0.824	565.636335531515\\
0.826	565.633678199111\\
0.828	565.631534954812\\
0.83	565.631432246115\\
0.832	565.635064700295\\
0.834	565.629909199575\\
0.836	565.62652677759\\
0.838	565.622725123834\\
0.84	565.620913399346\\
0.842	565.620065181379\\
0.844	565.616699979205\\
0.846	565.615278916736\\
0.848	565.617300841043\\
0.85	565.62266052916\\
0.852	565.626888623599\\
0.854	565.625365681687\\
0.856	565.628957200146\\
0.858	565.628486535957\\
0.86	565.630865964169\\
0.862	565.630749749454\\
0.864	565.626893892166\\
0.866	565.631343525093\\
0.868	565.63132836027\\
0.87	565.630343302653\\
0.872	565.627922526455\\
0.874	565.623272605537\\
0.876	565.627378810041\\
0.878	565.629870593327\\
0.88	565.627924067589\\
0.882	565.626424191262\\
0.884	565.628903738208\\
0.886	565.62724314132\\
0.888	565.626121221736\\
0.89	565.623715992457\\
0.892	565.621639834046\\
0.894	565.618559574329\\
0.896	565.619796136879\\
0.898	565.615530493716\\
0.9	565.616609875123\\
0.902	565.61539716979\\
0.904	565.618612207383\\
0.906	565.620112936439\\
0.908	565.618986208359\\
0.91	565.619991092111\\
0.912	565.615534023852\\
0.914	565.61552269527\\
0.916	565.611364640197\\
0.918	565.612241950298\\
0.92	565.61405005965\\
0.922	565.610161148208\\
0.924	565.613939598557\\
0.926	565.618871792772\\
0.928	565.614243306535\\
0.93	565.620071311707\\
0.932	565.624522039507\\
0.934	565.620782523805\\
0.936	565.619983669015\\
0.938	565.614895645413\\
0.94	565.61444415372\\
0.942	565.605922936033\\
0.944	565.605308759954\\
0.946	565.599981496911\\
0.948	565.600677505651\\
0.95	565.595390742146\\
0.952	565.596717400247\\
0.954	565.597140231456\\
0.956	565.596358993736\\
0.958	565.593818072513\\
0.96	565.59354691237\\
0.962	565.598157152888\\
0.964	565.603795153978\\
0.966	565.613742000823\\
0.968	565.622378501639\\
0.97	565.626844257302\\
0.972	565.631577140052\\
0.974	565.642474980667\\
0.976	565.651240779703\\
0.978	565.653767854975\\
0.98	565.663270096643\\
0.982	565.670055045432\\
0.984	565.670358805677\\
0.986	565.675304715499\\
0.988	565.676825806958\\
0.99	565.680227203594\\
0.992	565.689566014218\\
0.994	565.69512367743\\
0.996	565.695903330462\\
0.998	565.704669014178\\
1	565.706793127251\\
1.002	565.715588011598\\
1.004	565.720930353771\\
1.006	565.723568559045\\
1.008	565.722308660495\\
1.01	565.727155855899\\
1.012	565.727707188422\\
1.014	565.733190072114\\
1.016	565.73101583612\\
1.018	565.729678673095\\
1.02	565.731145481736\\
1.022	565.73177368971\\
1.024	565.72940941259\\
1.026	565.732917459926\\
1.028	565.738899283409\\
1.03	565.740356728213\\
1.032	565.738473920563\\
1.034	565.742480233298\\
1.036	565.746424760671\\
1.038	565.747415573997\\
1.04	565.74710713687\\
1.042	565.744224860453\\
1.044	565.745465407469\\
1.046	565.747887429664\\
1.048	565.745559637104\\
1.05	565.747983797749\\
1.052	565.746760817359\\
1.054	565.747761408245\\
1.056	565.741739832821\\
1.058	565.74287834082\\
1.06	565.739276783223\\
1.062	565.736491215005\\
1.064	565.733328800646\\
1.066	565.734349176316\\
1.068	565.732906738312\\
1.07	565.731904485233\\
1.072	565.730427535783\\
1.074	565.723705379711\\
1.076	565.720716717393\\
1.078	565.714766430536\\
1.08	565.717594194196\\
1.082	565.718694250191\\
1.084	565.722379798414\\
1.086	565.725156188467\\
1.088	565.718588235318\\
1.09	565.721825953195\\
1.092	565.725249541194\\
1.094	565.727316215501\\
1.096	565.729846121997\\
1.098	565.729021628847\\
1.1	565.723535965254\\
1.102	565.716426939697\\
1.104	565.719255767882\\
1.106	565.722494796666\\
1.108	565.722626847383\\
1.11	565.722300114687\\
1.112	565.716674316464\\
1.114	565.709640021394\\
1.116	565.70282015673\\
1.118	565.696297372082\\
1.12	565.700593861265\\
1.122	565.693765820595\\
1.124	565.693537593796\\
1.126	565.688775905761\\
1.128	565.684164587858\\
1.13	565.678485221714\\
1.132	565.675369381629\\
1.134	565.673532524586\\
1.136	565.671483863959\\
1.138	565.675748328485\\
1.14	565.67352700302\\
1.142	565.670678838911\\
1.144	565.673141671081\\
1.146	565.676921306253\\
1.148	565.676389567883\\
1.15	565.67844412598\\
1.152	565.680930794981\\
1.154	565.685321407874\\
1.156	565.681050175721\\
1.158	565.677108448696\\
1.16	565.671421901466\\
1.162	565.669094550476\\
1.164	565.66608205124\\
1.166	565.669255382351\\
1.168	565.673156471926\\
1.17	565.66982263071\\
1.172	565.6690298046\\
1.174	565.66788503641\\
1.176	565.672341848292\\
1.178	565.675049608414\\
1.18	565.677977956839\\
1.182	565.679439271406\\
1.184	565.682963866163\\
1.186	565.677610950999\\
1.188	565.681518148479\\
1.19	565.681433975898\\
1.192	565.683258524359\\
1.194	565.682279896343\\
1.196	565.675825572087\\
1.198	565.674332789465\\
1.2	565.66924558958\\
1.202	565.663924793401\\
1.204	565.661915704863\\
1.206	565.663983376095\\
1.208	565.66455456757\\
1.21	565.662802830983\\
1.212	565.659050778074\\
1.214	565.653246488204\\
1.216	565.65066452671\\
1.218	565.645890902397\\
1.22	565.647968098485\\
1.222	565.651919779952\\
1.224	565.650329248082\\
1.226	565.651338040396\\
1.228	565.648087886797\\
1.23	565.649929417293\\
1.232	565.650070244712\\
1.234	565.649922040218\\
1.236	565.650384689798\\
1.238	565.652132428045\\
1.24	565.656470863377\\
1.242	565.653462823006\\
1.244	565.656882965517\\
1.246	565.657409842409\\
1.248	565.657934903673\\
1.25	565.654655035298\\
1.252	565.649027651006\\
1.254	565.644827834644\\
1.256	565.650657332426\\
1.258	565.646589279117\\
1.26	565.647043247361\\
1.262	565.641981575717\\
1.264	565.647175478783\\
1.266	565.649173034455\\
1.268	565.651183235599\\
1.27	565.656296430164\\
1.272	565.653751794069\\
1.274	565.650770420542\\
1.276	565.645298451344\\
1.278	565.649163399746\\
1.28	565.652547114727\\
1.282	565.650316447568\\
1.284	565.645849008691\\
1.286	565.650555974056\\
1.288	565.64570931632\\
1.29	565.64630941434\\
1.292	565.640443881931\\
1.294	565.640989918721\\
1.296	565.644219796192\\
1.298	565.644580142655\\
1.3	565.638145809733\\
1.302	565.641051768932\\
1.304	565.638514322434\\
1.306	565.637453169034\\
1.308	565.640484449276\\
1.31	565.644059077715\\
1.312	565.638982663634\\
1.314	565.632782762286\\
1.316	565.627502325399\\
1.318	565.624645378755\\
1.32	565.620684351667\\
1.322	565.620137114109\\
1.324	565.620649099298\\
1.326	565.625164680523\\
1.328	565.624380069126\\
1.33	565.622121087831\\
1.332	565.622675359689\\
1.334	565.624764630328\\
1.336	565.62208004171\\
1.338	565.616689002212\\
1.34	565.616566762629\\
1.342	565.614851615629\\
1.344	565.62061746436\\
1.346	565.621380238317\\
1.348	565.62455176793\\
1.35	565.62436869497\\
1.352	565.622388610171\\
1.354	565.623535131036\\
1.356	565.624772803104\\
1.358	565.628069878836\\
1.36	565.629893023443\\
1.362	565.625230191025\\
1.364	565.621998039068\\
1.366	565.620691258369\\
1.368	565.617426772865\\
1.37	565.620830798617\\
1.372	565.625478723332\\
1.374	565.630736623165\\
1.376	565.631758514194\\
1.378	565.629715644716\\
1.38	565.628681028348\\
1.382	565.629744404229\\
1.384	565.632033788754\\
1.386	565.6321440738\\
1.388	565.635760743523\\
1.39	565.639876376267\\
1.392	565.635264467186\\
1.394	565.634841149207\\
1.396	565.639696791661\\
1.398	565.637703852691\\
1.4	565.639090247586\\
};\label{fig:v:v_5}


\end{axis}
\end{tikzpicture}%

==> figs/V_ramp.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.87059,0.40784,0.21176}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.82\linewidth,
height=0.33\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
every outer x axis line/.append style={white!10!black},
every x tick label/.append style={font=\color{white!10!black}},
%legend style={draw=none,at={(0.6,1.10)},anchor=north,legend columns=-2,fill = none},
xmin=0,
xmax=15,
xtick={  0, 3, 6, 9, 12,15},
xticklabels={  $0$, $3$, $6$, $9$, $12$,$15$},
tick align=outside,
xlabel={[\si{\second}]},
xmajorgrids,
every outer y axis line/.append style={white!10!black},
every y tick label/.append style={font=\color{white!10!black}},
ymin=200,
ymax=300,
ytick={200,300},
ylabel={$v_i$ [\si{\volt}]},
%yticklabels={$-S_b$,$0$,$Sb$,$S_w$},
ymajorgrids,
% x label style={at={(axis description cs:-0.05,0.2)}},
y label style={at={(axis description cs:-0.05,0.5)}},
x label style={at={(axis description cs:-0.08,-0.03)}},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width = 2.0pt]
table[row sep=crcr]{%
0	200\\
0.00849454526199631	209.716401029707\\
0.0169890905239926	217.797492975808\\
0.0254836357859889	224.519150566123\\
0.0339781810479852	230.110708784879\\
0.0443236827755937	235.671333791996\\
0.0546691845032022	240.116378439806\\
0.0650146862308107	243.670772348052\\
0.078186638369534	247.190853123238\\
0.0913585905082573	249.841310719044\\
0.107370819866965	252.204270805759\\
0.123383049225674	253.882793121841\\
0.143607524583573	255.33565380381\\
0.163831999941473	256.28800761636\\
0.190874202583546	257.084376144723\\
0.223413489020356	257.628377200039\\
0.264277168526499	257.997134093717\\
0.318490921723496	258.265350872312\\
0.396965137237386	258.517705930333\\
0.529606263191579	258.879526728935\\
0.847901879520131	259.73121316862\\
2.16392870097362	263.254483634168\\
3.4799555224271	266.777661117825\\
4.79598234388059	270.300850076342\\
6.11200916533408	273.824037618751\\
7.42803598678756	277.347225335921\\
8.74406280824105	280.870413031524\\
10.0600896296945	284.393600729788\\
11.376116451148	287.916788427725\\
12.6921432726015	291.439976125701\\
14.008170094055	294.963163823673\\
15	297.618431076697\\
};\label{fig:vr:v_1}

\addplot [color=mycolor2,solid,line width = 2.0pt]
table[row sep=crcr]{%
0	300\\
0.00849454526199631	292.377613495876\\
0.0169890905239926	286.044951065234\\
0.0254836357859889	280.784437766859\\
0.0339781810479852	276.415203297384\\
0.0443236827755937	272.079228371747\\
0.0546691845032022	268.623081522482\\
0.0650146862308107	265.869366838118\\
0.078186638369534	263.156248529832\\
0.0913585905082573	261.128978518082\\
0.107370819866965	259.342050766522\\
0.123383049225674	258.094920584996\\
0.143607524583573	257.045934090634\\
0.163831999941473	256.391683835986\\
0.190874202583546	255.893101833346\\
0.223413489020356	255.619878172304\\
0.264277168526499	255.524726429891\\
0.318490921723496	255.572795153558\\
0.396965137237386	255.749545478149\\
0.529606263191579	256.09934287138\\
0.847901879520131	256.951808104163\\
2.16392870097362	260.474930525585\\
3.4799555224271	263.998126279312\\
4.79598234388059	267.521312983127\\
6.11200916533408	271.044500803787\\
7.42803598678756	274.567688486619\\
8.74406280824105	278.090876186459\\
10.0600896296945	281.614063884201\\
11.376116451148	285.137251582202\\
12.6921432726015	288.66043928017\\
14.008170094055	292.183626978143\\
15	294.838894231167\\
};\label{fig:vr:v_2}

\end{axis}
\end{tikzpicture}%

==> figs/Vd.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.87059,0.40784,0.21176}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.82\linewidth,
height=0.33\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
every outer x axis line/.append style={white!10!black},
every x tick label/.append style={font=\color{white!10!black}},
%legend style={draw=none,at={(0.6,1.10)},anchor=north,legend columns=-2,fill = none},
xmin=0,
xmax=1.4,
xtick={  0, 0.29, 0.58, 0.837, 1.16,1.4},
xticklabels={  $0$, $.3$, $.6$, $.8$, $1.2$,$1.4$},
tick align=outside,
xlabel={[\si{\second}]},
xmajorgrids,
every outer y axis line/.append style={white!10!black},
every y tick label/.append style={font=\color{white!10!black}},
ymin=-7.5,
ymax=7.5,
%ytick={-50,0,50,100},
ylabel={$v_i - v_j$ [\si{\volt}]},
%yticklabels={$-S_b$,$0$,$Sb$,$S_w$},
ymajorgrids,
% x label style={at={(axis description cs:-0.05,0.2)}},
ytick={  -7, 7},
yticklabels={  $-7$, $7$},
y label style={at={(axis description cs:-0.05,0.5)}},
x label style={at={(axis description cs:-0.08,-0.03)}},
axis x line*=bottom,
axis y line*=left
]

\addplot [color=mycolor1,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	0\\
0.002	0.0711192764757698\\
0.004	0.128079994689301\\
0.006	0.161101601441374\\
0.008	0.188031984199711\\
0.01	0.203140865484784\\
0.012	0.208832654840649\\
0.014	0.208166446233577\\
0.016	0.201976765660788\\
0.018	0.180073021701787\\
0.02	0.162638313621301\\
0.022	0.1404883499074\\
0.024	0.116850321140305\\
0.026	0.0868127999632406\\
0.028	0.0595296830210827\\
0.03	0.0182597577183969\\
0.032	-0.0162100923810158\\
0.034	-0.0483939495039749\\
0.036	-0.0824148680562757\\
0.038	-0.112407467988987\\
0.04	-0.146663287625643\\
0.042	-0.182589626742924\\
0.044	-0.230101188336903\\
0.046	-0.259963646324422\\
0.048	-0.301482738490108\\
0.05	-0.338402300564439\\
0.052	-0.372922007850434\\
0.054	-0.406860888723827\\
0.056	-0.4442565232265\\
0.058	-0.487511037285117\\
0.06	-0.524359926762145\\
0.062	-0.557209026840496\\
0.064	-0.59012390406383\\
0.066	-0.619261890608868\\
0.068	-0.644230572924926\\
0.07	-0.676060993776332\\
0.072	-0.715109354563651\\
0.074	-0.741410866334036\\
0.076	-0.775860012953558\\
0.078	-0.798423129733919\\
0.08	-0.82539199117582\\
0.082	-0.856509938026647\\
0.084	-0.880479130105527\\
0.086	-0.909567785323134\\
0.088	-0.936671721815628\\
0.09	-0.964748549916294\\
0.092	-0.982922441051869\\
0.094	-1.0071159417156\\
0.096	-1.03344258054665\\
0.098	-1.067773267554\\
0.1	-1.09305891933604\\
0.102	-1.11380386339567\\
0.104	-1.13717137398964\\
0.106	-1.15561336833434\\
0.108	-1.17294523097803\\
0.11	-1.19277630088936\\
0.112	-1.21818086623932\\
0.114	-1.23649216770423\\
0.116	-1.25612620246795\\
0.118	-1.27911691527902\\
0.12	-1.29298363733983\\
0.122	-1.31086153281069\\
0.124	-1.32880033483809\\
0.126	-1.34013320829172\\
0.128	-1.35315990691731\\
0.13	-1.36550974517627\\
0.132	-1.37996520800448\\
0.134	-1.39255906806977\\
0.136	-1.40406612456354\\
0.138	-1.42208145300219\\
0.14	-1.44013460633869\\
0.142	-1.45372639682739\\
0.144	-1.46078501864281\\
0.146	-1.47262911060045\\
0.148	-1.48296760759717\\
0.15	-1.49277627236108\\
0.152	-1.50036288074909\\
0.154	-1.51312459555947\\
0.156	-1.5202381407272\\
0.158	-1.52823134510072\\
0.16	-1.53308400819742\\
0.162	-1.54647591730645\\
0.164	-1.55584016025523\\
0.166	-1.56603695485751\\
0.168	-1.58263043078091\\
0.17	-1.5861150226184\\
0.172	-1.5946028784839\\
0.174	-1.60067032279858\\
0.176	-1.60351729200454\\
0.178	-1.6131392522866\\
0.18	-1.62076680448956\\
0.182	-1.63322763269923\\
0.184	-1.6407156907419\\
0.186	-1.63994207383814\\
0.188	-1.6428221411611\\
0.19	-1.6417718329742\\
0.192	-1.6464947898437\\
0.194	-1.64989560568984\\
0.196	-1.65496753151945\\
0.198	-1.65836902225897\\
0.2	-1.66332202983256\\
0.202	-1.67205135376707\\
0.204	-1.67723477362642\\
0.206	-1.68617301049596\\
0.208	-1.68298343570996\\
0.21	-1.68182669345515\\
0.212	-1.68447695740633\\
0.214	-1.68459759573466\\
0.216	-1.68644390915495\\
0.218	-1.6886649385458\\
0.22	-1.68636374272205\\
0.222	-1.69743145266102\\
0.224	-1.69600662552455\\
0.226	-1.6927610986296\\
0.228	-1.69427870721199\\
0.23	-1.69890067875292\\
0.232	-1.7118873874382\\
0.234	-1.71956061240758\\
0.236	-1.72048100922439\\
0.238	-1.73157431283857\\
0.24	-1.73314135782653\\
0.242	-1.73098198603714\\
0.244	-1.7304916228735\\
0.246	-1.72892597403074\\
0.248	-1.73478666273502\\
0.25	-1.7446821375446\\
0.252	-1.74214150204227\\
0.254	-1.7456436092416\\
0.256	-1.75034042856032\\
0.258	-1.7537313206069\\
0.26	-1.75331922464477\\
0.262	-1.75827374165681\\
0.264	-1.75800120908275\\
0.266	-1.75758620916793\\
0.268	-1.75908896837586\\
0.27	-1.75826767668934\\
0.272	-1.75695116237557\\
0.274	-1.75443165812476\\
0.276	-1.75431661240168\\
0.278	-1.75699598968424\\
0.28	-1.75274599048066\\
0.282	-1.75551347324335\\
0.284	-1.76176902690941\\
0.286	-1.77064170863298\\
0.288	-1.77812240679259\\
0.29	-1.7860707211745\\
0.292	-1.79503156934493\\
0.294	-1.78908516259162\\
0.296	-1.78979473524771\\
0.298	-1.78833302785017\\
0.3	-1.79386116376065\\
0.302	-1.79061801239925\\
0.304	-1.78729221298067\\
0.306	-1.78773185376747\\
0.308	-1.78772627183457\\
0.31	-1.7865572256942\\
0.312	-1.78739288684199\\
0.314	-1.79393887252127\\
0.316	-1.794413247183\\
0.318	-1.80534994273955\\
0.32	-1.81336133667151\\
0.322	-1.82376646506702\\
0.324	-1.82675664374335\\
0.326	-1.82851375945631\\
0.328	-1.82740804067384\\
0.33	-1.83359463799275\\
0.332	-1.84398016395699\\
0.334	-1.84105132486275\\
0.336	-1.83981206416217\\
0.338	-1.83879311803275\\
0.34	-1.83058216688437\\
0.342	-1.82927921747228\\
0.344	-1.81913429132726\\
0.346	-1.82110166844143\\
0.348	-1.80958678262448\\
0.35	-1.80300056191743\\
0.352	-1.80531070015843\\
0.354	-1.80231114111848\\
0.356	-1.79944825677092\\
0.358	-1.79270466907656\\
0.36	-1.78121999147709\\
0.362	-1.78158936445425\\
0.364	-1.76977910376877\\
0.366	-1.7587407677197\\
0.368	-1.75884712011919\\
0.37	-1.75602809333736\\
0.372	-1.75130269646525\\
0.374	-1.747375791786\\
0.376	-1.73461874059763\\
0.378	-1.73862181294191\\
0.38	-1.73616613299862\\
0.382	-1.73205352739888\\
0.384	-1.7244835188028\\
0.386	-1.72840875364068\\
0.388	-1.71803669984661\\
0.39	-1.70928065460691\\
0.392	-1.70433286194748\\
0.394	-1.69131180561783\\
0.396	-1.68571289566842\\
0.398	-1.67485744521457\\
0.4	-1.6766799543044\\
0.402	-1.67764982930157\\
0.404	-1.67679981799506\\
0.406	-1.68062052559424\\
0.408	-1.68391650300168\\
0.41	-1.67689716448831\\
0.412	-1.67609367953241\\
0.414	-1.66610948512368\\
0.416	-1.66707761558791\\
0.418	-1.67115868134658\\
0.42	-1.66712525585694\\
0.422	-1.65742153232668\\
0.424	-1.65445851889478\\
0.426	-1.66268306605559\\
0.428	-1.66912623134931\\
0.43	-1.66803847903554\\
0.432	-1.67224900238591\\
0.434	-1.67406472998175\\
0.436	-1.67209757653177\\
0.438	-1.67496930619734\\
0.44	-1.67423376756926\\
0.442	-1.66987944952075\\
0.444	-1.66810653741072\\
0.446	-1.66969959813616\\
0.448	-1.67007664044479\\
0.45	-1.6739438818056\\
0.452	-1.67517461496629\\
0.454	-1.67485281464496\\
0.456	-1.67657291584817\\
0.458	-1.67313105849939\\
0.46	-1.66849301479306\\
0.462	-1.66233244620253\\
0.464	-1.6655698374384\\
0.466	-1.6717225420216\\
0.468	-1.67248054174183\\
0.47	-1.67639054001393\\
0.472	-1.68609879145367\\
0.474	-1.69305384474399\\
0.476	-1.69551711154895\\
0.478	-1.69666382824221\\
0.48	-1.70258499823524\\
0.482	-1.70427568478351\\
0.484	-1.7028938391544\\
0.486	-1.70392524029046\\
0.488	-1.71367367882624\\
0.49	-1.71900390370649\\
0.492	-1.71470204913896\\
0.494	-1.71429319710649\\
0.496	-1.72097049577258\\
0.498	-1.71665270109554\\
0.5	-1.72410518390893\\
0.502	-1.7355225716417\\
0.504	-1.73971886297352\\
0.506	-1.74221147673984\\
0.508	-1.7378202032603\\
0.51	-1.73919474183504\\
0.512	-1.73907046380964\\
0.514	-1.72989611997718\\
0.516	-1.72534445863391\\
0.518	-1.73407838871958\\
0.52	-1.730367472691\\
0.522	-1.7319670304671\\
0.524	-1.73171271955823\\
0.526	-1.74280931945111\\
0.528	-1.74551151319031\\
0.53	-1.74446664005461\\
0.532	-1.74352385954001\\
0.534	-1.7439464960371\\
0.536	-1.74050374696458\\
0.538	-1.74725303753189\\
0.54	-1.75080476211872\\
0.542	-1.75116590036453\\
0.544	-1.75250477475913\\
0.546	-1.75572126479233\\
0.548	-1.76716793190747\\
0.55	-1.76688869381826\\
0.552	-1.77232968044655\\
0.554	-1.77826074318727\\
0.556	-1.78020820118229\\
0.558	-1.78426991334959\\
0.56	-1.77792435249785\\
0.562	-1.77629104478058\\
0.564	-1.77835445955986\\
0.566	-1.77916549522502\\
0.568	-1.78717482415061\\
0.57	-1.78359421099924\\
0.572	-1.77552124049578\\
0.574	-1.77272330780738\\
0.576	-1.76799285576692\\
0.578	-1.76873542213411\\
0.58	-1.77483439637456\\
0.582	-1.77261087783324\\
0.584	-1.7741144713267\\
0.586	-1.78067066977269\\
0.588	-1.77680675988574\\
0.59	-1.78560612092178\\
0.592	-1.7927240729847\\
0.594	-1.78902107031615\\
0.596	-1.79453863198296\\
0.598	-1.79244354094158\\
0.6	-1.79064841676529\\
0.602	-1.78938986723028\\
0.604	-1.7906478413978\\
0.606	-1.79039802837792\\
0.608	-1.79032419576595\\
0.61	-1.78559543376662\\
0.612	-1.78401381689253\\
0.614	-1.78592025032378\\
0.616	-1.78628182932732\\
0.618	-1.78639314600537\\
0.62	-1.7889542714463\\
0.622	-1.69069891753441\\
0.624	-1.61018537834707\\
0.626	-1.54962378673133\\
0.628	-1.50492919346914\\
0.63	-1.47948651051797\\
0.632	-1.46347221463384\\
0.634	-1.45360825637204\\
0.636	-1.46487642595446\\
0.638	-1.47601619999125\\
0.64	-1.49051388538203\\
0.642	-1.51167495581797\\
0.644	-1.54089949802528\\
0.646	-1.57737017751981\\
0.648	-1.60284276337984\\
0.65	-1.64344985191917\\
0.652	-1.67804340013345\\
0.654	-1.71216389645326\\
0.656	-1.74856222068104\\
0.658	-1.78402711241733\\
0.66	-1.82227858380531\\
0.662	-1.85512611317267\\
0.664	-1.88242936643553\\
0.666	-1.91529983442035\\
0.668	-1.94249753574741\\
0.67	-1.98027452335475\\
0.672	-2.0174140393882\\
0.674	-2.05141846645824\\
0.676	-2.07504231584244\\
0.678	-2.10154812324947\\
0.68	-2.12692988023775\\
0.682	-2.15268984250713\\
0.684	-2.17910295482329\\
0.686	-2.20330569742248\\
0.688	-2.23157292155202\\
0.69	-2.26039195014948\\
0.692	-2.27595546478142\\
0.694	-2.30016653285304\\
0.696	-2.31731325619262\\
0.698	-2.33527402562834\\
0.7	-2.3527888295738\\
0.702	-2.36855523646148\\
0.704	-2.38075079002363\\
0.706	-2.40087962013047\\
0.708	-2.41921259813489\\
0.71	-2.43977538712068\\
0.712	-2.46587092664458\\
0.714	-2.48660636516502\\
0.716	-2.49402433967362\\
0.718	-2.50394423212947\\
0.72	-2.50788540340739\\
0.722	-2.52298793034277\\
0.724	-2.53275251685\\
0.726	-2.5499295851281\\
0.728	-2.56028382549323\\
0.73	-2.57017091745763\\
0.732	-2.58717092317897\\
0.734	-2.59514978419293\\
0.736	-2.60629184837421\\
0.738	-2.61314985632703\\
0.74	-2.61374985438169\\
0.742	-2.61529588347889\\
0.744	-2.62510476576165\\
0.746	-2.64247994029176\\
0.748	-2.64572681237439\\
0.75	-2.65435055971273\\
0.752	-2.66258708168607\\
0.754	-2.66822087254502\\
0.756	-2.6725907412075\\
0.758	-2.68199916762728\\
0.76	-2.68614648058485\\
0.762	-2.69819556064419\\
0.764	-2.69600756595412\\
0.766	-2.69921860740374\\
0.768	-2.7044301242064\\
0.77	-2.70925660683145\\
0.772	-2.72011557826193\\
0.774	-2.7225706377402\\
0.776	-2.72419312917009\\
0.778	-2.723262192795\\
0.78	-2.72252350958968\\
0.782	-2.7332425595032\\
0.784	-2.73499365594023\\
0.786	-2.73605716761824\\
0.788	-2.74648382298494\\
0.79	-2.75517877149957\\
0.792	-2.75085829003569\\
0.794	-2.756052234609\\
0.796	-2.75478790985824\\
0.798	-2.75916663240469\\
0.8	-2.75419246003514\\
0.802	-2.75925948868439\\
0.804	-2.7613231181499\\
0.806	-2.75729584899045\\
0.808	-2.75955722762421\\
0.81	-2.755673194476\\
0.812	-2.76045004501293\\
0.814	-2.76265331130139\\
0.816	-2.76291708748818\\
0.818	-2.76755749506833\\
0.82	-2.76499699190651\\
0.822	-2.76041631930036\\
0.824	-2.75898028117456\\
0.826	-2.7614382775929\\
0.828	-2.76374559129999\\
0.83	-2.76451764232809\\
0.832	-2.75864312581984\\
0.834	-2.75662327128771\\
0.836	-2.75765647451749\\
0.838	-2.76141977843213\\
0.84	-2.7683921054919\\
0.842	-2.77094744460703\\
0.844	-2.7724594334461\\
0.846	-2.77499793003142\\
0.848	-2.77186768123465\\
0.85	-2.78170955455391\\
0.852	-2.78775363327122\\
0.854	-2.78023463947898\\
0.856	-2.78750703858032\\
0.858	-2.79117981639195\\
0.86	-2.79230344342386\\
0.862	-2.79072229386907\\
0.864	-2.78206474241131\\
0.866	-2.78437332712429\\
0.868	-2.77503885122223\\
0.87	-2.76855728357918\\
0.872	-2.77087848287374\\
0.874	-2.77718976922245\\
0.876	-2.77715151460552\\
0.878	-2.78255451480743\\
0.88	-2.79275127635879\\
0.882	-2.79575164067296\\
0.884	-2.79823210610198\\
0.886	-2.80341403797206\\
0.888	-2.80236751381415\\
0.89	-2.79390108503173\\
0.892	-2.79525903978913\\
0.894	-2.79898535012421\\
0.896	-2.79551488016409\\
0.898	-2.79362600042407\\
0.9	-2.79167082088895\\
0.902	-2.7977773711649\\
0.904	-2.79853619123605\\
0.906	-2.79859267547567\\
0.908	-2.79778862388866\\
0.91	-2.78823571357702\\
0.912	-2.79192412776797\\
0.914	-2.8017263376737\\
0.916	-2.80425252860334\\
0.918	-2.80799013662636\\
0.92	-2.81307089072618\\
0.922	-2.814757638061\\
0.924	-2.81981766393335\\
0.926	-2.8124713075299\\
0.928	-2.80771498931483\\
0.93	-2.8052325939509\\
0.932	-2.80123389464086\\
0.934	-2.79475318811558\\
0.936	-2.78486654436824\\
0.938	-2.7726782453484\\
0.94	-2.766579085844\\
0.942	-2.75837196682039\\
0.944	-2.74823124028626\\
0.946	-2.74886174265157\\
0.948	-2.74806793174912\\
0.95	-2.74808865514967\\
0.952	-2.75181788725502\\
0.954	-2.74860399335626\\
0.956	-2.75120087891162\\
0.958	-2.76369635691935\\
0.96	-2.77092165638135\\
0.962	-2.77477251360199\\
0.964	-2.78002751290865\\
0.966	-2.78467844789748\\
0.968	-2.78708551221416\\
0.97	-2.79987828494393\\
0.972	-2.80692502774696\\
0.974	-2.81933075420261\\
0.976	-2.8275223711197\\
0.978	-2.83883501258367\\
0.98	-2.85318043613108\\
0.982	-2.8567049790264\\
0.984	-2.87103982509564\\
0.986	-2.87596602052031\\
0.988	-2.88150179763568\\
0.99	-2.89002667691977\\
0.992	-2.89600625824016\\
0.994	-2.90322741319108\\
0.996	-2.90905257056772\\
0.998	-2.91173358838989\\
1	-2.92379014644894\\
1.002	-2.92447118812913\\
1.004	-2.93022095892559\\
1.006	-2.93642787597776\\
1.008	-2.94498011985581\\
1.01	-2.95422186029316\\
1.012	-2.95287998881474\\
1.014	-2.95452004191532\\
1.016	-2.95181640123758\\
1.018	-2.96074821812249\\
1.02	-2.96911068778411\\
1.022	-2.97604733370747\\
1.024	-2.97290164589947\\
1.026	-2.97025291885666\\
1.028	-2.96761430889546\\
1.03	-2.96587817386705\\
1.032	-2.96396980310556\\
1.034	-2.96491317515381\\
1.036	-2.95919352290048\\
1.038	-2.9494002995167\\
1.04	-2.95044479686067\\
1.042	-2.95089901891049\\
1.044	-2.94440895373111\\
1.046	-2.94022035743717\\
1.048	-2.94631352995168\\
1.05	-2.94233611562322\\
1.052	-2.9367652603122\\
1.054	-2.93718560819889\\
1.056	-2.94071089138367\\
1.058	-2.93626591781151\\
1.06	-2.93008615025406\\
1.062	-2.92068953344244\\
1.064	-2.91922722311949\\
1.066	-2.91604445199368\\
1.068	-2.91685816739528\\
1.07	-2.92231975460822\\
1.072	-2.91997827579405\\
1.074	-2.91902765458406\\
1.076	-2.91729926506889\\
1.078	-2.91886102728324\\
1.08	-2.91540215932571\\
1.082	-2.90661713502402\\
1.084	-2.90459483977384\\
1.086	-2.90635700651455\\
1.088	-2.90560565917849\\
1.09	-2.89300922758412\\
1.092	-2.88448611253\\
1.094	-2.88413692471136\\
1.096	-2.88886566750045\\
1.098	-2.89216320329479\\
1.1	-2.89453203686219\\
1.102	-2.89641692342639\\
1.104	-2.89603185681494\\
1.106	-2.88888468885978\\
1.108	-2.88359466344491\\
1.11	-2.88353844411222\\
1.112	-2.88286043180835\\
1.114	-2.87471022496788\\
1.116	-2.8702494706672\\
1.118	-2.86437339886766\\
1.12	-2.87056519083922\\
1.122	-2.87663051133609\\
1.124	-2.87724978188783\\
1.126	-2.87271477522165\\
1.128	-2.86939252264062\\
1.13	-2.86745119668876\\
1.132	-2.86604974076693\\
1.134	-2.8649570433322\\
1.136	-2.85840296379683\\
1.138	-2.84923130519451\\
1.14	-2.84786745436315\\
1.142	-2.84193874042785\\
1.144	-2.8453971676031\\
1.146	-2.844854566511\\
1.148	-2.84715010863636\\
1.15	-2.84506277772891\\
1.152	-2.83981088156452\\
1.154	-2.84386697447042\\
1.156	-2.84565041538588\\
1.158	-2.84687010085952\\
1.16	-2.83995062698921\\
1.162	-2.84554684740203\\
1.164	-2.84396625448892\\
1.166	-2.84020741633537\\
1.168	-2.83820318948187\\
1.17	-2.82922307637205\\
1.172	-2.82144482945523\\
1.174	-2.82731661651019\\
1.176	-2.82215238941228\\
1.178	-2.82671643552919\\
1.18	-2.81749964521396\\
1.182	-2.81131345113999\\
1.184	-2.81613870784167\\
1.186	-2.81738524330206\\
1.188	-2.82148723787918\\
1.19	-2.81370420195742\\
1.192	-2.80681465956945\\
1.194	-2.8135292015603\\
1.196	-2.81460073514154\\
1.198	-2.81075483824486\\
1.2	-2.81690249622125\\
1.202	-2.81480785480687\\
1.204	-2.81344151315136\\
1.206	-2.81931938584216\\
1.208	-2.82514689229504\\
1.21	-2.82853952822882\\
1.212	-2.82700430921795\\
1.214	-2.82887202604229\\
1.216	-2.81852443550031\\
1.218	-2.82204862752201\\
1.22	-2.81431518095803\\
1.222	-2.80904328321412\\
1.224	-2.80575509299456\\
1.226	-2.79787130303646\\
1.228	-2.7997480451686\\
1.23	-2.79798976084817\\
1.232	-2.79502898074247\\
1.234	-2.80076708285105\\
1.236	-2.81191075287848\\
1.238	-2.81155322111431\\
1.24	-2.80626108509819\\
1.242	-3.00027862298373\\
1.244	-3.1453447411817\\
1.246	-3.25030919536562\\
1.248	-3.33116843282789\\
1.25	-3.38596991012753\\
1.252	-3.40642276563312\\
1.254	-3.41811767563695\\
1.256	-3.40067993878404\\
1.258	-3.37414291849723\\
1.26	-3.34704593892161\\
1.262	-3.31508572457994\\
1.264	-3.27091966395801\\
1.266	-3.22588133972511\\
1.268	-3.17115308180234\\
1.27	-3.1126079996568\\
1.272	-3.05473637454611\\
1.274	-2.99163147918034\\
1.276	-2.9221980073512\\
1.278	-2.85576898332954\\
1.28	-2.78758514108551\\
1.282	-2.73121314513821\\
1.284	-2.66105641836521\\
1.286	-2.59886401852793\\
1.288	-2.53805021565881\\
1.29	-2.47704145653756\\
1.292	-2.41508343170233\\
1.294	-2.35727543504356\\
1.296	-2.29271025288631\\
1.298	-2.2341065072892\\
1.3	-2.1738214130886\\
1.302	-2.11972520003815\\
1.304	-2.06313760292892\\
1.306	-2.01442003439502\\
1.308	-1.9603634891248\\
1.31	-1.90791651224924\\
1.312	-1.86287775180631\\
1.314	-1.81926675596571\\
1.316	-1.7691329269561\\
1.318	-1.71968580478631\\
1.32	-1.68913481236439\\
1.322	-1.64912143089396\\
1.324	-1.61831295980426\\
1.326	-1.57680678369081\\
1.328	-1.54055074531561\\
1.33	-1.5087980259085\\
1.332	-1.47281753561037\\
1.334	-1.44735505993503\\
1.336	-1.42395268549626\\
1.338	-1.3890038001116\\
1.34	-1.36705003252666\\
1.342	-1.33821916546458\\
1.344	-1.30831431828528\\
1.346	-1.28022912212646\\
1.348	-1.2571014008156\\
1.35	-1.23046895597338\\
1.352	-1.20607426304991\\
1.354	-1.18117893064925\\
1.356	-1.16456907790359\\
1.358	-1.1516748095886\\
1.36	-1.13353688062728\\
1.362	-1.10992455211112\\
1.364	-1.09080923323233\\
1.366	-1.0733698068434\\
1.368	-1.05142688985404\\
1.37	-1.03885633005893\\
1.372	-1.02948472442927\\
1.374	-1.02187324860415\\
1.376	-1.0079058050037\\
1.378	-0.999515847469638\\
1.38	-0.985263651046353\\
1.382	-0.968047598990097\\
1.384	-0.953424136600461\\
1.386	-0.935731092064316\\
1.388	-0.928690666374564\\
1.39	-0.912551639132175\\
1.392	-0.908519211065254\\
1.394	-0.90092014086008\\
1.396	-0.88706312155125\\
1.398	-0.875281956945855\\
1.4	-0.865724910496851\\
};\label{fig:vd:v_12}

\addplot [color=mycolor2,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	0\\
0.002	-0.146331166129585\\
0.004	-0.262874887778139\\
0.006	-0.357748029064396\\
0.008	-0.436674965432871\\
0.01	-0.509047415773466\\
0.012	-0.557180648757139\\
0.014	-0.592668611247859\\
0.016	-0.624105193105379\\
0.018	-0.64669665731401\\
0.02	-0.667436314681936\\
0.022	-0.685539279007799\\
0.024	-0.69711387849793\\
0.026	-0.71221770583395\\
0.028	-0.7244916754222\\
0.03	-0.73943736762817\\
0.032	-0.752039901157332\\
0.034	-0.761965777409159\\
0.036	-0.77454251098834\\
0.038	-0.785608803164791\\
0.04	-0.800131794983145\\
0.042	-0.813984437450131\\
0.044	-0.843840616316243\\
0.046	-0.858251033406759\\
0.048	-0.880009796620357\\
0.05	-0.89632962879125\\
0.052	-0.920792233354518\\
0.054	-0.951210406664359\\
0.056	-0.980211417192436\\
0.058	-1.00947541976325\\
0.06	-1.03947297817081\\
0.062	-1.06392630575101\\
0.064	-1.08999331457176\\
0.066	-1.11270014719844\\
0.068	-1.14105204364216\\
0.07	-1.16860059676037\\
0.072	-1.20237024055461\\
0.074	-1.22254911662242\\
0.076	-1.24801777513449\\
0.078	-1.26752663768195\\
0.08	-1.29378027142138\\
0.082	-1.32082967512736\\
0.084	-1.3435885779777\\
0.086	-1.3642577125413\\
0.088	-1.38691749802445\\
0.09	-1.40913953279039\\
0.092	-1.42685373539541\\
0.094	-1.45687851521336\\
0.096	-1.48555071981059\\
0.098	-1.50885384522041\\
0.1	-1.51948901163746\\
0.102	-1.54637983746318\\
0.104	-1.56420348954828\\
0.106	-1.57096711847794\\
0.108	-1.58463014933443\\
0.11	-1.60265847345988\\
0.112	-1.62033585752533\\
0.114	-1.62594736038227\\
0.116	-1.64506442102652\\
0.118	-1.65343243880147\\
0.12	-1.66077957701873\\
0.122	-1.67188931783176\\
0.124	-1.67579061226877\\
0.126	-1.68000290175053\\
0.128	-1.69351004199586\\
0.13	-1.70314412499874\\
0.132	-1.71555478030325\\
0.134	-1.72734735412075\\
0.136	-1.72914846212404\\
0.138	-1.73028632728483\\
0.14	-1.73785614348151\\
0.142	-1.74515611547304\\
0.144	-1.7434702832868\\
0.146	-1.74650499147344\\
0.148	-1.75968155993655\\
0.15	-1.7570447211325\\
0.152	-1.75848291297848\\
0.154	-1.76860363938727\\
0.156	-1.77081114044631\\
0.158	-1.76971748183485\\
0.16	-1.77122617579278\\
0.162	-1.77452122517832\\
0.164	-1.77712826334687\\
0.166	-1.77994113158979\\
0.168	-1.78594558183102\\
0.17	-1.79247997920572\\
0.172	-1.80245573896741\\
0.174	-1.8027395249959\\
0.176	-1.80337740280061\\
0.178	-1.8066611243446\\
0.18	-1.80455569761887\\
0.182	-1.80498661889214\\
0.184	-1.80909613532936\\
0.186	-1.80775942643743\\
0.188	-1.80458489117279\\
0.19	-1.80474247496829\\
0.192	-1.80509787754409\\
0.194	-1.80561489531453\\
0.196	-1.81155347857066\\
0.198	-1.8056412545991\\
0.2	-1.81258109131329\\
0.202	-1.81431411620804\\
0.204	-1.8127645909949\\
0.206	-1.81676860065454\\
0.208	-1.8099959221986\\
0.21	-1.81275681224884\\
0.212	-1.81554716802236\\
0.214	-1.81695925735573\\
0.216	-1.81214941702956\\
0.218	-1.81583828332839\\
0.22	-1.81020935231686\\
0.222	-1.81855635548584\\
0.224	-1.82031516956329\\
0.226	-1.82193397345327\\
0.228	-1.82663830275305\\
0.23	-1.82097861568434\\
0.232	-1.82220382208664\\
0.234	-1.82655396469193\\
0.236	-1.82636450767382\\
0.238	-1.82911796423764\\
0.24	-1.8280084098343\\
0.242	-1.83359352668731\\
0.244	-1.83731147289177\\
0.246	-1.83740829854173\\
0.248	-1.8361739810822\\
0.25	-1.8410549186757\\
0.252	-1.84437605347989\\
0.254	-1.84550228667547\\
0.256	-1.84392355550585\\
0.258	-1.83908858560687\\
0.26	-1.84477854719717\\
0.262	-1.84710955864068\\
0.264	-1.84343030542675\\
0.266	-1.84781679122693\\
0.268	-1.84643765422118\\
0.27	-1.8525684931077\\
0.272	-1.85726236731614\\
0.274	-1.85527998725001\\
0.276	-1.85210202350243\\
0.278	-1.85727988688609\\
0.28	-1.84720270406706\\
0.282	-1.84498058279291\\
0.284	-1.85586194012592\\
0.286	-1.86448874271855\\
0.288	-1.86371309278536\\
0.29	-1.87233539680358\\
0.292	-1.87237481417992\\
0.294	-1.87073031689465\\
0.296	-1.86205314227607\\
0.298	-1.85681318385866\\
0.3	-1.86153210145744\\
0.302	-1.86218448882721\\
0.304	-1.85448846295219\\
0.306	-1.85585528925469\\
0.308	-1.84876375436147\\
0.31	-1.83933352733652\\
0.312	-1.65467236641052\\
0.314	-1.51926818345521\\
0.316	-1.40392310482025\\
0.318	-1.32217044068352\\
0.32	-1.26325903656664\\
0.322	-1.22902227911641\\
0.324	-1.20501103779793\\
0.326	-1.20847679528072\\
0.328	-1.22293186929755\\
0.33	-1.24492944820327\\
0.332	-1.27672132168186\\
0.334	-1.31873349248963\\
0.336	-1.36298432146953\\
0.338	-1.41531898912228\\
0.34	-1.46712770999079\\
0.342	-1.52430037990337\\
0.344	-1.57902321963536\\
0.346	-1.6491055841617\\
0.348	-1.70488392232664\\
0.35	-1.77728650265851\\
0.352	-1.85113592607843\\
0.354	-1.92428658645724\\
0.356	-1.99222506420244\\
0.358	-2.06184098688686\\
0.36	-2.12800828407001\\
0.362	-2.19408375790965\\
0.364	-2.26143494049563\\
0.366	-2.32522701310972\\
0.368	-2.39843687173959\\
0.37	-2.46156811423191\\
0.372	-2.52513476038826\\
0.374	-2.58429758827492\\
0.376	-2.6433526734595\\
0.378	-2.71085906601184\\
0.38	-2.77332783448651\\
0.382	-2.83612296094236\\
0.384	-2.89430522249177\\
0.386	-2.95648552984005\\
0.388	-3.00423219006734\\
0.39	-3.06385767329323\\
0.392	-3.12010350497076\\
0.394	-3.16865003272096\\
0.396	-3.22357009908092\\
0.398	-3.27653403545003\\
0.4	-3.33592226621624\\
0.402	-3.38338826790653\\
0.404	-3.43497486324588\\
0.406	-3.48832529095364\\
0.408	-3.54370888664812\\
0.41	-3.58289923845155\\
0.412	-3.63411348767352\\
0.414	-3.67415292976182\\
0.416	-3.72127550786649\\
0.418	-3.76977228252463\\
0.42	-3.80894922369691\\
0.422	-3.84049994447309\\
0.424	-3.88352363828039\\
0.426	-3.92719114878435\\
0.428	-3.97263249873879\\
0.43	-4.00655599599099\\
0.432	-4.05099052787887\\
0.434	-4.08891986896117\\
0.436	-4.11519357599309\\
0.438	-4.14948279260432\\
0.44	-4.17376524098336\\
0.442	-4.1998549685037\\
0.444	-4.2291418237894\\
0.446	-4.25854323498538\\
0.448	-4.28318047773848\\
0.45	-4.32258301964885\\
0.452	-4.35043344835628\\
0.454	-4.37592746098039\\
0.456	-4.40013604938224\\
0.458	-4.42475151735368\\
0.46	-4.44311053353715\\
0.462	-4.46748204100425\\
0.464	-4.49461714767631\\
0.466	-4.52618423600438\\
0.468	-4.55485980537105\\
0.47	-4.57064047862616\\
0.472	-4.59828702170125\\
0.474	-4.6238195381211\\
0.476	-4.64082241757819\\
0.478	-4.6637152203881\\
0.48	-4.68510235134636\\
0.482	-4.70673370649695\\
0.484	-4.71633944390135\\
0.486	-4.73081454635394\\
0.488	-4.75692987743719\\
0.49	-4.78156791901608\\
0.492	-4.79648262519709\\
0.494	-4.82060343231922\\
0.496	-4.83473072738491\\
0.498	-4.85121344650383\\
0.5	-4.86684134172026\\
0.502	-4.88761026963346\\
0.504	-4.89684310644668\\
0.506	-4.91276455548086\\
0.508	-4.92303707950123\\
0.51	-4.93692934166631\\
0.512	-4.94156982582558\\
0.514	-4.94559312142019\\
0.516	-4.95646334232504\\
0.518	-4.97865371444004\\
0.52	-4.98524417985607\\
0.522	-4.99573897739788\\
0.524	-4.99871170355709\\
0.526	-5.0124356566813\\
0.528	-5.02588875144431\\
0.53	-5.02985655860141\\
0.532	-5.03333550752927\\
0.534	-5.04927939488141\\
0.536	-5.05645476271161\\
0.538	-5.06256065025332\\
0.54	-5.07031697405807\\
0.542	-5.07620443703536\\
0.544	-5.08683202506347\\
0.546	-5.09180171169885\\
0.548	-5.10034636978628\\
0.55	-5.10205181354502\\
0.552	-5.11546691749572\\
0.554	-5.12665307164355\\
0.556	-5.1375590889661\\
0.558	-5.14794467305614\\
0.56	-5.14956736957299\\
0.562	-5.15563420885985\\
0.564	-5.16489382236057\\
0.566	-5.16920669223168\\
0.568	-5.17916107127348\\
0.57	-5.18200750290657\\
0.572	-5.18764168029975\\
0.574	-5.19551195330507\\
0.576	-5.19590556640151\\
0.578	-5.20336177936849\\
0.58	-5.21555276605818\\
0.582	-5.22179455261778\\
0.584	-5.23411794547621\\
0.586	-5.2379424713622\\
0.588	-5.23871925044398\\
0.59	-5.24657200012473\\
0.592	-5.25287709330189\\
0.594	-5.25279226061809\\
0.596	-5.26024096333333\\
0.598	-5.26725393936101\\
0.6	-5.26544463187338\\
0.602	-5.26270932963496\\
0.604	-5.26157749233096\\
0.606	-5.26662158976205\\
0.608	-5.27582024631033\\
0.61	-5.27496287573285\\
0.612	-5.27887981390711\\
0.614	-5.28125648108812\\
0.616	-5.28692040583758\\
0.618	-5.28554614664063\\
0.62	-5.29153216599309\\
0.622	-5.19173818680986\\
0.624	-5.10651282100207\\
0.626	-5.04941605557292\\
0.628	-5.00424373129579\\
0.63	-4.98681316329942\\
0.632	-4.96813984771347\\
0.634	-4.96121213510617\\
0.636	-4.97019015765102\\
0.638	-4.99114004302555\\
0.64	-5.01592245583026\\
0.642	-5.04152028373335\\
0.644	-5.07446731219954\\
0.646	-5.11851539465215\\
0.648	-5.1492863241358\\
0.65	-5.18708607865915\\
0.652	-5.23539333486519\\
0.654	-5.27576104505988\\
0.656	-5.31981845496\\
0.658	-5.35655302736052\\
0.66	-5.39011500148342\\
0.662	-5.42553872111841\\
0.664	-5.45351397849709\\
0.666	-5.49207241428667\\
0.668	-5.52249598910055\\
0.67	-5.56303323845611\\
0.672	-5.60074453816128\\
0.674	-5.63442357586587\\
0.676	-5.66794368659771\\
0.678	-5.70233681844377\\
0.68	-5.73120811724255\\
0.682	-5.75801871969134\\
0.684	-5.77776462326005\\
0.686	-5.803114109077\\
0.688	-5.83475648445278\\
0.69	-5.86177898236349\\
0.692	-5.8821418916865\\
0.694	-5.91239696728235\\
0.696	-5.92790833825086\\
0.698	-5.95253949689061\\
0.7	-5.97157083543311\\
0.702	-5.98867022356319\\
0.704	-6.00487425878566\\
0.706	-6.02209560367112\\
0.708	-6.04428179805905\\
0.71	-6.05428210120408\\
0.712	-6.07777644680471\\
0.714	-6.09223890732846\\
0.716	-6.10108763709638\\
0.718	-6.11449816243999\\
0.72	-6.12271992820854\\
0.722	-6.13420557188351\\
0.724	-6.14727460483005\\
0.726	-6.15422627444582\\
0.728	-6.16769919605917\\
0.73	-6.17427353357937\\
0.732	-6.19254070834768\\
0.734	-6.20310827786091\\
0.736	-6.21644010268756\\
0.738	-6.2223342771133\\
0.74	-6.22943025325253\\
0.742	-6.23807700755629\\
0.744	-6.23810443558921\\
0.746	-6.24470326213373\\
0.748	-6.24812067382027\\
0.75	-6.2574485454968\\
0.752	-6.27014270581753\\
0.754	-6.27754215324796\\
0.756	-6.28567708620437\\
0.758	-6.28624093628525\\
0.76	-6.28248814777498\\
0.762	-6.2888338281283\\
0.764	-6.28658364407158\\
0.766	-6.29994266075641\\
0.768	-6.29701139742838\\
0.77	-6.29999071029499\\
0.772	-6.30593114886074\\
0.774	-6.30128180977147\\
0.776	-6.30253320617453\\
0.778	-6.29860652554396\\
0.78	-6.29236923477833\\
0.782	-6.29882248938679\\
0.784	-6.30065660084438\\
0.786	-6.30419270236814\\
0.788	-6.30801767962896\\
0.79	-6.31047881847235\\
0.792	-6.30425660787057\\
0.794	-6.30963796914534\\
0.796	-6.31351230310258\\
0.798	-6.31153414901507\\
0.8	-6.31422579833202\\
0.802	-6.31958900903317\\
0.804	-6.33194431288973\\
0.806	-6.33894823648018\\
0.808	-6.34754341377175\\
0.81	-6.34836780953924\\
0.812	-6.3505247548045\\
0.814	-6.36044590042707\\
0.816	-6.36338061950562\\
0.818	-6.36781011736741\\
0.82	-6.36943604412704\\
0.822	-6.37143720685776\\
0.824	-6.37730516436761\\
0.826	-6.38112202668628\\
0.828	-6.37994292403801\\
0.83	-6.38251273749074\\
0.832	-6.38523367621247\\
0.834	-6.38526992768993\\
0.836	-6.39358033886572\\
0.838	-6.39740926868978\\
0.84	-6.40237708024802\\
0.842	-6.40360817607711\\
0.844	-6.40846529748092\\
0.846	-6.41350195761743\\
0.848	-6.40866284075855\\
0.85	-6.4173876600712\\
0.852	-6.41933992129168\\
0.854	-6.4097138566035\\
0.856	-6.41545404741339\\
0.858	-6.41825261055465\\
0.86	-6.42164271127865\\
0.862	-6.41923079124535\\
0.864	-6.41721585410278\\
0.866	-6.41718288320328\\
0.868	-6.4103958819868\\
0.87	-6.41342408919979\\
0.872	-6.41245569975206\\
0.874	-6.41393029342407\\
0.876	-6.41972420188165\\
0.878	-6.41666215393661\\
0.88	-6.42353718795471\\
0.882	-6.42312180132819\\
0.884	-6.42687172545754\\
0.886	-6.42587068320222\\
0.888	-6.42798694557871\\
0.89	-6.42263121695464\\
0.892	-6.42471051409098\\
0.894	-6.42384557697267\\
0.896	-6.42045212136816\\
0.898	-6.41475635422285\\
0.9	-6.42046918506139\\
0.902	-6.42336495692041\\
0.904	-6.43152929006067\\
0.906	-6.43734280401782\\
0.908	-6.43338259365487\\
0.91	-6.42848089881022\\
0.912	-6.42881662822765\\
0.914	-6.43674103971068\\
0.916	-6.43200267910584\\
0.918	-6.43631339712351\\
0.92	-6.43412798331588\\
0.922	-6.43313418463265\\
0.924	-6.43732083435839\\
0.926	-6.43671028600068\\
0.928	-6.43123908733412\\
0.93	-6.42789739444015\\
0.932	-6.42389965291522\\
0.934	-6.42113170948971\\
0.936	-6.42696671326075\\
0.938	-6.42822178369181\\
0.94	-6.42697600851147\\
0.942	-6.42251269686869\\
0.944	-6.42413218380375\\
0.946	-6.43253259408061\\
0.948	-6.42812769875934\\
0.95	-6.42710613302393\\
0.952	-6.43370951205429\\
0.954	-6.43446580034617\\
0.956	-6.43387624321883\\
0.958	-6.44359065887079\\
0.96	-6.44812337166877\\
0.962	-6.44380169693545\\
0.964	-6.44440945178349\\
0.966	-6.44995413849028\\
0.968	-6.44232954381528\\
0.97	-6.43681559189679\\
0.972	-6.43697658906012\\
0.974	-6.43320845609946\\
0.976	-6.42698015331155\\
0.978	-6.4248964195607\\
0.98	-6.43075896166897\\
0.982	-6.4315176242726\\
0.984	-6.4329772761979\\
0.986	-6.42660988002842\\
0.988	-6.42762594575697\\
0.99	-6.43266987206073\\
0.992	-6.42681858867445\\
0.994	-6.43174140407723\\
0.996	-6.43023945186098\\
0.998	-6.42918010469702\\
1	-6.42911028717538\\
1.002	-6.42419534463772\\
1.004	-6.42023048676981\\
1.006	-6.42235077859414\\
1.008	-6.42674469434405\\
1.01	-6.42514423015757\\
1.012	-6.42933782621856\\
1.014	-6.43388854689567\\
1.016	-6.43222519918652\\
1.018	-6.43476935154968\\
1.02	-6.43872029523084\\
1.022	-6.44511428966598\\
1.024	-6.43942433494919\\
1.026	-6.43864072223482\\
1.028	-6.43381865033916\\
1.03	-6.43287589137469\\
1.032	-6.44003943877988\\
1.034	-6.44256081876756\\
1.036	-6.4364785726533\\
1.038	-6.43432416851635\\
1.04	-6.4437969185791\\
1.042	-6.44195293802477\\
1.044	-6.43732192544212\\
1.046	-6.44273746779322\\
1.048	-6.44930810782364\\
1.05	-6.4452596071701\\
1.052	-6.44682480273968\\
1.054	-6.44936516383336\\
1.056	-6.45340321394019\\
1.058	-6.45250721316131\\
1.06	-6.4508638699009\\
1.062	-6.44805453440949\\
1.064	-6.44590001937445\\
1.066	-6.45155495847825\\
1.068	-6.45021532697535\\
1.07	-6.45178428795077\\
1.072	-6.4479028781418\\
1.074	-6.44263014248349\\
1.076	-6.4453017412709\\
1.078	-6.44548668568075\\
1.08	-6.44378419084114\\
1.082	-6.44074325264614\\
1.084	-6.44224436775664\\
1.086	-6.44314148593446\\
1.088	-6.44096344903107\\
1.09	-6.43899943461702\\
1.092	-6.44010093733118\\
1.094	-6.44168972457203\\
1.096	-6.44572743773779\\
1.098	-6.45354646283386\\
1.1	-6.45030703599298\\
1.102	-6.45930031401429\\
1.104	-6.46174964980867\\
1.106	-6.45058798419871\\
1.108	-6.4449552756945\\
1.11	-6.44429122208487\\
1.112	-6.44136130519826\\
1.114	-6.44240804720789\\
1.116	-6.44634417594148\\
1.118	-6.44266453530588\\
1.12	-6.4466863926541\\
1.122	-6.45610914191946\\
1.124	-6.46084423769832\\
1.126	-6.46088405873104\\
1.128	-6.45889758645126\\
1.13	-6.45426786766859\\
1.132	-6.453009347744\\
1.134	-6.45291463207104\\
1.136	-6.45199921004576\\
1.138	-6.44971374421357\\
1.14	-6.44348998342502\\
1.142	-6.44679595782497\\
1.144	-6.45269853056232\\
1.146	-6.45804350071887\\
1.148	-6.46527331506809\\
1.15	-6.46723179612786\\
1.152	-6.47296268290472\\
1.154	-6.48196898083393\\
1.156	-6.47879847320098\\
1.158	-6.47875914893245\\
1.16	-6.47600704134868\\
1.162	-6.47745923990431\\
1.164	-6.47639712012256\\
1.166	-6.47262191339939\\
1.168	-6.47299163486741\\
1.17	-6.46368149520288\\
1.172	-6.45542988344982\\
1.174	-6.46292961829192\\
1.176	-6.46122643669412\\
1.178	-6.46515821257583\\
1.18	-6.46313991873319\\
1.182	-6.46043257133988\\
1.184	-6.46314116351994\\
1.186	-6.46653733144876\\
1.188	-6.4705026629199\\
1.19	-6.46246099887423\\
1.192	-6.45315671874084\\
1.194	-6.46168601425597\\
1.196	-6.45811507058306\\
1.198	-6.45222006732445\\
1.2	-6.46020677816546\\
1.202	-6.45590140701177\\
1.204	-6.45191215587852\\
1.206	-6.45639148665737\\
1.208	-6.4547599528745\\
1.21	-6.4534558282835\\
1.212	-6.44929496260249\\
1.214	-6.44685818744449\\
1.216	-6.44579255618146\\
1.218	-6.4482896401762\\
1.22	-6.44916257895625\\
1.222	-6.45189850495876\\
1.224	-6.4498464328484\\
1.226	-6.4457371808079\\
1.228	-6.44080077833007\\
1.23	-6.43973088269479\\
1.232	-6.43086425124693\\
1.234	-6.42765054269273\\
1.236	-6.43079924829385\\
1.238	-6.44022034560544\\
1.24	-6.44146360373293\\
1.242	-6.44166562146745\\
1.244	-6.43912788769524\\
1.246	-6.42960396464582\\
1.248	-6.42003623489927\\
1.25	-6.41759240366252\\
1.252	-6.4048358081202\\
1.254	-6.40707897565267\\
1.256	-6.39430069515743\\
1.258	-6.39364959474563\\
1.26	-6.39713343612004\\
1.262	-6.40203349594833\\
1.264	-6.4041505443829\\
1.266	-6.41468937812317\\
1.268	-6.42091596235321\\
1.27	-6.4228974151182\\
1.272	-6.43119343542969\\
1.274	-6.43375268461159\\
1.276	-6.42977150870456\\
1.278	-6.43613928213881\\
1.28	-6.44274633636758\\
1.282	-6.45822414210272\\
1.284	-6.46783648996404\\
1.286	-6.47589092471435\\
1.288	-6.47835219312083\\
1.29	-6.48293889947774\\
1.292	-6.48908767912621\\
1.294	-6.5009279586294\\
1.296	-6.50639723859319\\
1.298	-6.52165419320499\\
1.3	-6.52796212906821\\
1.302	-6.52409404698642\\
1.304	-6.52998252422969\\
1.306	-6.54187739773636\\
1.308	-6.54963612441725\\
1.31	-6.55581814633535\\
1.312	-6.55558248225088\\
1.314	-6.55328331323665\\
1.316	-6.55687904168303\\
1.318	-6.55704868413682\\
1.32	-6.57006012987722\\
1.322	-6.56670973616406\\
1.324	-6.57862276988169\\
1.326	-6.57142206048729\\
1.328	-6.56970860881836\\
1.33	-6.57214648146294\\
1.332	-6.57836883835148\\
1.334	-6.57477653094236\\
1.336	-6.57079838843981\\
1.338	-6.56870082298428\\
1.34	-6.56897862211815\\
1.342	-6.56645593750443\\
1.344	-6.56868895056959\\
1.346	-6.56470830240823\\
1.348	-6.56464520518512\\
1.35	-6.56666489580846\\
1.352	-6.56301866507727\\
1.354	-6.56494440690881\\
1.356	-6.56484863993774\\
1.358	-6.56159590147888\\
1.36	-6.55805206922298\\
1.362	-6.55325361107509\\
1.364	-6.55478101216784\\
1.366	-6.55080759507655\\
1.368	-6.54689840401295\\
1.37	-6.55095531265567\\
1.372	-6.55168637946031\\
1.374	-6.5555551020492\\
1.376	-6.55277127803811\\
1.378	-6.5549052477345\\
1.38	-6.55251688874239\\
1.382	-6.54367312150873\\
1.384	-6.54401831982273\\
1.386	-6.54260931597128\\
1.388	-6.54277899329861\\
1.39	-6.532296167646\\
1.392	-6.52917841152839\\
1.394	-6.53254043340928\\
1.396	-6.53313227668241\\
1.398	-6.53171553698053\\
1.4	-6.53443981084956\\
};\label{fig:vd:v_16}

\addplot [color=mycolor3,solid,line width = 1.0pt]
 table[row sep=crcr]{%
0	0\\
0.002	0.0186004815676597\\
0.004	0.0371235225619557\\
0.006	0.0605292355838856\\
0.008	0.0729568823354612\\
0.01	0.0882392010431658\\
0.012	0.107524378280004\\
0.014	0.123044854994987\\
0.016	0.128433632167685\\
0.018	0.129179465673587\\
0.02	0.123983959445013\\
0.022	0.111954611204396\\
0.024	0.109689741880857\\
0.026	0.104186762068025\\
0.028	0.0927068073818873\\
0.03	0.0884709656968425\\
0.032	0.0690354414340391\\
0.034	0.0515403839070814\\
0.036	0.0365432143757971\\
0.038	0.0181670942055234\\
0.04	-0.00214830173888458\\
0.042	-0.0230353808884729\\
0.044	-0.0350045839670656\\
0.046	-0.0533853601508554\\
0.048	-0.0680076049342233\\
0.05	-0.088282375130234\\
0.052	-0.106406855221621\\
0.054	-0.128620501303658\\
0.056	-0.142639481188326\\
0.058	-0.14998220240534\\
0.06	-0.167363039331804\\
0.062	-0.180517056693247\\
0.064	-0.200347000763259\\
0.066	-0.218910285236234\\
0.068	-0.231709383212547\\
0.07	-0.239369899158987\\
0.072	-0.248733928385832\\
0.074	-0.255559841974218\\
0.076	-0.25601542171421\\
0.078	-0.266574924213046\\
0.08	-0.276686677490261\\
0.082	-0.27720199544558\\
0.084	-0.289483018953661\\
0.086	-0.295353804370052\\
0.088	-0.301143639094448\\
0.09	-0.302817739744228\\
0.092	-0.306460830038304\\
0.094	-0.301394291575662\\
0.096	-0.297937259968876\\
0.098	-0.287914188895911\\
0.1	-0.293683981758591\\
0.102	-0.287469776488592\\
0.104	-0.289596004418286\\
0.106	-0.289435686345882\\
0.108	-0.281215750213164\\
0.11	-0.274459987208843\\
0.112	-0.267700168581996\\
0.114	-0.262785386735459\\
0.116	-0.257485840857044\\
0.118	-0.254279395248773\\
0.12	-0.254384470660625\\
0.122	-0.25414422339918\\
0.124	-0.253229642278711\\
0.126	-0.245395690226246\\
0.128	-0.234255970694448\\
0.13	-0.233620826772949\\
0.132	-0.22616728003095\\
0.134	-0.211686040976019\\
0.136	-0.199428224968074\\
0.138	-0.189681066911589\\
0.14	-0.178501306974226\\
0.142	-0.170383401635263\\
0.144	-0.172801231951553\\
0.146	-0.164474926154298\\
0.148	-0.149795256640346\\
0.15	-0.147082880886956\\
0.152	-0.148454961873085\\
0.154	-0.134452242260409\\
0.156	-0.130924821771828\\
0.158	-0.127478599933397\\
0.16	-0.118387941431365\\
0.162	-0.11046181946142\\
0.164	-0.106010117228038\\
0.166	-0.0962020705786699\\
0.168	-0.0810173606222406\\
0.17	-0.0787314436449833\\
0.172	-0.065316736566956\\
0.174	-0.0605529979421817\\
0.176	-0.0535127398015902\\
0.178	-0.040400947865237\\
0.18	-0.0356485099136989\\
0.182	-0.0321837798946945\\
0.184	-0.0220799385447208\\
0.186	-0.0271846465092267\\
0.188	-0.0244306394041587\\
0.19	-0.0207365467610998\\
0.192	-0.0185532860826925\\
0.194	-0.0246648119040174\\
0.196	-0.0109969114431578\\
0.198	-0.0118143797941457\\
0.2	-0.00877538377073961\\
0.202	-0.00749606675958603\\
0.204	-0.00470733599297546\\
0.206	0.00347844898283256\\
0.208	0.00386811610940185\\
0.21	0.000313220082489352\\
0.212	-0.000410305706509462\\
0.214	0.00476599037540382\\
0.216	0.00221984162453737\\
0.218	0.0107117192256965\\
0.22	0.011799522997535\\
0.222	0.0149506400684913\\
0.224	0.0127063025537382\\
0.226	0.0117477117697717\\
0.228	0.0202249467043885\\
0.23	0.0196042875579678\\
0.232	0.0256864840877142\\
0.234	0.0333790531755085\\
0.236	0.0291800397005773\\
0.238	0.0367845128668023\\
0.24	0.0309366547280661\\
0.242	0.0387382791549271\\
0.244	0.0354126484381823\\
0.246	0.0382319632599319\\
0.248	0.0387247136383166\\
0.25	0.0443014880004284\\
0.252	0.0487170083106321\\
0.254	0.0526252610881102\\
0.256	0.0550674380432383\\
0.258	0.0613290690565691\\
0.26	0.0638397717615362\\
0.262	0.0687352947931004\\
0.264	0.0692299656751629\\
0.266	0.0739461937005217\\
0.268	0.0774835606458737\\
0.27	0.0834418044350969\\
0.272	0.0875798655000608\\
0.274	0.0811911747681506\\
0.276	0.0749810085725358\\
0.278	0.0769701476477849\\
0.28	0.0696133023861876\\
0.282	0.0710141401566489\\
0.284	0.0730811575749613\\
0.286	0.0738762522740899\\
0.288	0.07507701680629\\
0.29	0.075239993830678\\
0.292	0.0752347842413883\\
0.294	0.0775211055005229\\
0.296	0.0785994434171471\\
0.298	0.0721626604240555\\
0.3	0.0790928347745421\\
0.302	0.077105972702725\\
0.304	0.0676400595567657\\
0.306	0.0704466086488083\\
0.308	0.0648413113708557\\
0.31	0.0587930009459114\\
0.312	0.0655810437086757\\
0.314	0.0789354392354653\\
0.316	0.0853306464055095\\
0.318	0.0891741120233291\\
0.32	0.104099434180057\\
0.322	0.11242012348157\\
0.324	0.116447568691342\\
0.326	0.125461282903188\\
0.328	0.131351201051416\\
0.33	0.138239969407891\\
0.332	0.148669013340054\\
0.334	0.148952484360279\\
0.336	0.141701445941067\\
0.338	0.137599848672721\\
0.34	0.133685883111184\\
0.342	0.129444095156828\\
0.344	0.124414803618151\\
0.346	0.124323989929508\\
0.348	0.115254619598772\\
0.35	0.115920729655727\\
0.352	0.108298313822274\\
0.354	0.103466713059902\\
0.356	0.104190988200571\\
0.358	0.0969280344176013\\
0.36	0.0883578007064898\\
0.362	0.0860616339672333\\
0.364	0.0794791803735961\\
0.366	0.0735732874044288\\
0.368	0.0701619558280981\\
0.37	0.0623102895350485\\
0.372	0.0622402905481749\\
0.374	0.057459915295567\\
0.376	0.0499564967640254\\
0.378	0.052443672201548\\
0.38	0.0534162228497053\\
0.382	0.0513530296123008\\
0.384	0.0469829544127833\\
0.386	0.0481677128379943\\
0.388	0.0364496362437876\\
0.39	0.0275465416418683\\
0.392	0.0235973110334271\\
0.394	0.0164246037500106\\
0.396	0.0072911756983558\\
0.398	-0.000643679280187825\\
0.4	-0.00558703342278477\\
0.402	-0.00511500462880576\\
0.404	-0.00953634917016188\\
0.406	-0.0126209439481499\\
0.408	-0.010941544699449\\
0.41	-0.0142299187521076\\
0.412	-0.0167296039924167\\
0.414	-0.0178793391771706\\
0.416	-0.0175392965805941\\
0.418	-0.0123468760828018\\
0.42	-0.0200774270490456\\
0.422	-0.0287764884008084\\
0.424	-0.0281088996642893\\
0.426	-0.0264041434378441\\
0.428	-0.0188832951178028\\
0.43	-0.0252844649340886\\
0.432	-0.0232558490157544\\
0.434	-0.0234906982097982\\
0.436	-0.0227422828461386\\
0.438	-0.0203951490252621\\
0.44	-0.0273183475070482\\
0.442	-0.0304678051857081\\
0.444	-0.0257840517514296\\
0.446	-0.0244221938710325\\
0.448	-0.0287295795610589\\
0.45	-0.0274611050890599\\
0.452	-0.0293110691418406\\
0.454	-0.028254517016876\\
0.456	-0.0260625177450038\\
0.458	-0.0309453197420453\\
0.46	-0.0352619471264006\\
0.462	-0.0343651640912412\\
0.464	-0.0329567224117682\\
0.466	-0.0246109434124264\\
0.468	-0.0261171614291698\\
0.47	-0.0270111232185855\\
0.472	-0.019595259845687\\
0.474	-0.0171409722385079\\
0.476	-0.0170428420968847\\
0.478	-0.0100802875663248\\
0.48	-0.00978494915898409\\
0.482	-0.00978725421407489\\
0.484	-0.0127098942181192\\
0.486	-0.0130125618311467\\
0.488	-0.0104132167612079\\
0.49	-0.00931373582125161\\
0.492	-0.0101535420587879\\
0.494	-0.00141975689280116\\
0.496	-0.00280856789356676\\
0.498	-0.00409566584301047\\
0.5	0.000822934042730594\\
0.502	0.00473899662995336\\
0.504	0.00278770089255431\\
0.506	0.00618075796228368\\
0.508	0.00392086620354348\\
0.51	0.0138951089527382\\
0.512	0.0150361680899778\\
0.514	0.0167613278770204\\
0.516	0.0171246325031689\\
0.518	0.0271664517744057\\
0.52	0.0192229617871362\\
0.522	0.0224896925897156\\
0.524	0.0178507109721977\\
0.526	0.0252049995914376\\
0.528	0.026638192469818\\
0.53	0.0264169932562481\\
0.532	0.0254259709627149\\
0.534	0.0319606136330322\\
0.536	0.0335651277235911\\
0.538	0.0379432373074451\\
0.54	0.0416844753946179\\
0.542	0.0354803919138931\\
0.544	0.0393684645270014\\
0.546	0.0428922533950526\\
0.548	0.0497130033219264\\
0.55	0.0505143479031176\\
0.552	0.0559829068264435\\
0.554	0.0608840634765784\\
0.556	0.0643867248074912\\
0.558	0.0611385187564792\\
0.56	0.0602964425364689\\
0.562	0.0598066768031913\\
0.564	0.0613858306891188\\
0.566	0.0619072760733843\\
0.568	0.0651883919550755\\
0.57	0.0599295547107204\\
0.572	0.0540803531438314\\
0.574	0.0507874696378394\\
0.576	0.045134198796859\\
0.578	0.0488368706782012\\
0.58	0.0539668110062621\\
0.582	0.0512110032551618\\
0.584	0.0490272109199168\\
0.586	0.0555945425871869\\
0.588	0.0553458836624259\\
0.59	0.0601203116506213\\
0.592	0.0689436014423563\\
0.594	0.069053268519383\\
0.596	0.0690412680503414\\
0.598	0.0678218250437794\\
0.6	0.0656508868656829\\
0.602	0.0635618273876162\\
0.604	0.0653235291239298\\
0.606	0.0623804184787105\\
0.608	0.0607347049904092\\
0.61	0.057835320127424\\
0.612	0.0582817537055007\\
0.614	0.0630817177170684\\
0.616	0.0561427953391558\\
0.618	0.0560926547685767\\
0.62	0.0620532955981616\\
0.622	-0.0382747447982865\\
0.624	-0.118763662769538\\
0.626	-0.180485657248596\\
0.628	-0.230753668849502\\
0.63	-0.254663449358418\\
0.632	-0.272992567079427\\
0.634	-0.281019777990878\\
0.636	-0.264562406126288\\
0.638	-0.257056111379825\\
0.64	-0.23808085729911\\
0.642	-0.211838395512359\\
0.644	-0.185807381426116\\
0.646	-0.148806865908227\\
0.648	-0.113929144492431\\
0.65	-0.0739370363133958\\
0.652	-0.0362022283446777\\
0.654	-0.00566221483472873\\
0.656	0.0364701620150072\\
0.658	0.0780770777449789\\
0.66	0.108054098424873\\
0.662	0.147604562904235\\
0.664	0.177569420841905\\
0.666	0.211654396632071\\
0.668	0.244356622684222\\
0.67	0.278491163615058\\
0.672	0.321451394475616\\
0.674	0.352743257888505\\
0.676	0.375962717470316\\
0.678	0.408238200896903\\
0.68	0.437853653628508\\
0.682	0.464376298348043\\
0.684	0.492443666332292\\
0.686	0.516523559839698\\
0.688	0.54626941447691\\
0.69	0.572687021217462\\
0.692	0.589451596016943\\
0.694	0.622167518972901\\
0.696	0.64701871901832\\
0.698	0.66751532317403\\
0.7	0.6846934086293\\
0.702	0.699394076686531\\
0.704	0.710907430317206\\
0.706	0.731593406787624\\
0.708	0.745960521290499\\
0.71	0.75771118811781\\
0.712	0.774158177079812\\
0.714	0.788642365037163\\
0.716	0.80439881106372\\
0.718	0.817117752636136\\
0.72	0.827443107491604\\
0.722	0.846350439230036\\
0.724	0.855982880810188\\
0.726	0.866294209217699\\
0.728	0.875189063009088\\
0.73	0.87979711135938\\
0.732	0.88817074200665\\
0.734	0.901758152776779\\
0.736	0.909232353955531\\
0.738	0.912428004646131\\
0.74	0.914372885437274\\
0.742	0.916411582184423\\
0.744	0.918032178134013\\
0.746	0.929598220930984\\
0.748	0.934240274826948\\
0.75	0.9423501555558\\
0.752	0.95347180279316\\
0.754	0.956371799126146\\
0.756	0.958791019854743\\
0.758	0.965425429242146\\
0.76	0.962880790859685\\
0.762	0.973576507312259\\
0.764	0.976915450441311\\
0.766	0.990200190415408\\
0.768	0.987814422304382\\
0.77	0.988276645580413\\
0.772	0.995415980770417\\
0.774	0.999725249512949\\
0.776	1.00398420621957\\
0.778	1.00705115923427\\
0.78	1.0018453027933\\
0.782	1.01117304768047\\
0.784	1.0062168734629\\
0.786	1.00156914463639\\
0.788	1.00646528590403\\
0.79	1.01399198861668\\
0.792	1.01620304590392\\
0.794	1.02641689571738\\
0.796	1.03067896777156\\
0.798	1.02804533389315\\
0.8	1.02651065176963\\
0.802	1.02829745184329\\
0.804	1.04002512209252\\
0.806	1.03833653434901\\
0.808	1.03885838980807\\
0.81	1.03439687527771\\
0.812	1.04329369859329\\
0.814	1.0517835802541\\
0.816	1.05645118763357\\
0.818	1.05881355438044\\
0.82	1.06061121075197\\
0.822	1.05523061166355\\
0.824	1.05299112269881\\
0.826	1.06055839908049\\
0.828	1.06718861467107\\
0.83	1.06756831400139\\
0.832	1.06805845764904\\
0.834	1.06029930524596\\
0.836	1.06757810547663\\
0.838	1.07372686999327\\
0.84	1.08013051529804\\
0.842	1.08306637270982\\
0.844	1.08503489402096\\
0.846	1.09181477496418\\
0.848	1.08502350911192\\
0.85	1.08801046030101\\
0.852	1.09239531918411\\
0.854	1.09189467554438\\
0.856	1.0940803078563\\
0.858	1.0918544112983\\
0.86	1.09348845562374\\
0.862	1.08791166306514\\
0.864	1.08713114738566\\
0.866	1.08750100249426\\
0.868	1.07671236702629\\
0.87	1.07311031123038\\
0.872	1.08010386161573\\
0.874	1.08586525491467\\
0.876	1.08533638152255\\
0.878	1.0818821194573\\
0.88	1.08462063150466\\
0.882	1.08329957364788\\
0.884	1.0856472726814\\
0.886	1.09296409984154\\
0.888	1.08868986779169\\
0.89	1.07974598222927\\
0.892	1.08275138547242\\
0.894	1.08286185537645\\
0.896	1.07708399319267\\
0.898	1.0748373412905\\
0.9	1.07416970717679\\
0.902	1.08013840336321\\
0.904	1.0824120919533\\
0.906	1.08061540104143\\
0.908	1.08162276620976\\
0.91	1.07310654835885\\
0.912	1.07731668237761\\
0.914	1.08659419247442\\
0.916	1.08233777344378\\
0.918	1.08488816407964\\
0.92	1.08778022939759\\
0.922	1.08488355853808\\
0.924	1.09181093102745\\
0.926	1.08757390365952\\
0.928	1.08213396822657\\
0.93	1.08701625564493\\
0.932	1.0768418111852\\
0.934	1.06885623443293\\
0.936	1.05803319334404\\
0.938	1.04139285867984\\
0.94	1.02726766197293\\
0.942	1.018013084279\\
0.944	1.00678810443571\\
0.946	0.99727506054387\\
0.948	0.98918350134295\\
0.95	0.985329913208147\\
0.952	0.990241895467534\\
0.954	0.989845981998087\\
0.956	0.997612199112496\\
0.958	1.01209281888907\\
0.96	1.02359414983971\\
0.962	1.03737207494055\\
0.964	1.04712110386913\\
0.966	1.06532034701513\\
0.968	1.0745325955553\\
0.97	1.08638331270174\\
0.972	1.10390141967241\\
0.974	1.11983002629825\\
0.976	1.13332711523185\\
0.978	1.15300526708415\\
0.98	1.17359845411352\\
0.982	1.18780060863639\\
0.984	1.20315797195053\\
0.986	1.21387588400307\\
0.988	1.22365418568688\\
0.99	1.23830356132805\\
0.992	1.25262510588675\\
0.994	1.26746369002194\\
0.996	1.27755324118516\\
0.998	1.27929486457811\\
1	1.29420643463209\\
1.002	1.29595898319121\\
1.004	1.29664658318075\\
1.006	1.30111645431248\\
1.008	1.30842180922366\\
1.01	1.3160266005026\\
1.012	1.32273883249172\\
1.014	1.32943627207999\\
1.016	1.3265679087566\\
1.018	1.3313037442241\\
1.02	1.3332717794467\\
1.022	1.33534947217572\\
1.024	1.32428822856389\\
1.026	1.31832609760806\\
1.028	1.31492663285098\\
1.03	1.30841794818787\\
1.032	1.30382276398075\\
1.034	1.30742671062228\\
1.036	1.3053061711804\\
1.038	1.30354667914912\\
1.04	1.30787673489328\\
1.042	1.30464978445741\\
1.044	1.30114886442323\\
1.046	1.29658893833823\\
1.048	1.28878688428642\\
1.05	1.28598381912082\\
1.052	1.27690594661203\\
1.054	1.27070970664556\\
1.056	1.26525103147526\\
1.058	1.25254595438639\\
1.06	1.24251481447027\\
1.062	1.2314845554024\\
1.064	1.23054615874696\\
1.066	1.22716501018522\\
1.068	1.22070149074136\\
1.07	1.22216002851349\\
1.072	1.21485901305834\\
1.074	1.2074462078001\\
1.076	1.2088173951455\\
1.078	1.20872442640393\\
1.08	1.2062401028337\\
1.082	1.19702407374871\\
1.084	1.19697898464847\\
1.086	1.19632120998813\\
1.088	1.19040990808332\\
1.09	1.17778849310662\\
1.092	1.1685798936112\\
1.094	1.1675287185526\\
1.096	1.17174194467043\\
1.098	1.17843486432048\\
1.1	1.17968408001673\\
1.102	1.17799446219408\\
1.104	1.17330973981086\\
1.106	1.16953588317494\\
1.108	1.16726232305814\\
1.11	1.15774351945447\\
1.112	1.1551171741188\\
1.114	1.15548752958568\\
1.116	1.15403143604192\\
1.118	1.14704410993318\\
1.12	1.14499994338018\\
1.122	1.15111265143855\\
1.124	1.15440626314182\\
1.126	1.15415503280087\\
1.128	1.15283822374693\\
1.13	1.14865626585856\\
1.132	1.14567177256754\\
1.134	1.1496422320489\\
1.136	1.14217414033772\\
1.138	1.13239846139504\\
1.14	1.13174931724188\\
1.142	1.12456483610231\\
1.144	1.12333939385837\\
1.146	1.12233713463638\\
1.148	1.12023507902563\\
1.15	1.11695490526733\\
1.152	1.12232020943827\\
1.154	1.12205242929679\\
1.156	1.11973421104994\\
1.158	1.11267794254252\\
1.16	1.10780055310602\\
1.162	1.11388043158422\\
1.164	1.11028831540602\\
1.166	1.10500075410346\\
1.168	1.11326138397408\\
1.17	1.10901118603488\\
1.172	1.0992258174291\\
1.174	1.10281176170474\\
1.176	1.10469131437151\\
1.178	1.10222862342891\\
1.18	1.10169258984342\\
1.182	1.09948873310304\\
1.184	1.10591758671171\\
1.186	1.10942576856803\\
1.188	1.11698138614804\\
1.19	1.11417723255192\\
1.192	1.10638740026536\\
1.194	1.10464954772385\\
1.196	1.10670280080149\\
1.198	1.10488478583568\\
1.2	1.11495982948304\\
1.202	1.10943498616348\\
1.204	1.11091087221359\\
1.206	1.11692104162853\\
1.208	1.12051646501732\\
1.21	1.11867715890207\\
1.212	1.11773207891099\\
1.214	1.11702765962116\\
1.216	1.11026099311505\\
1.218	1.11259651378771\\
1.22	1.1073630838597\\
1.222	1.1001853640978\\
1.224	1.09559316926766\\
1.226	1.09140994108907\\
1.228	1.0851783518475\\
1.23	1.08481900793561\\
1.232	1.07653647363156\\
1.234	1.07393049060329\\
1.236	1.07991471838238\\
1.238	1.08874336553015\\
1.24	1.08797439727152\\
1.242	1.08912232874138\\
1.244	1.07981105604631\\
1.246	1.06799599352587\\
1.248	1.05910578004739\\
1.25	1.05986929461722\\
1.252	1.05534464878122\\
1.254	1.0551280828596\\
1.256	1.04902287584207\\
1.258	1.04355780014976\\
1.26	1.04773764257072\\
1.262	1.04668746596235\\
1.264	1.05442189937878\\
1.266	1.06403343697798\\
1.268	1.06375093415897\\
1.27	1.06625517133568\\
1.272	1.06758681554027\\
1.274	1.07483297318583\\
1.276	1.07428729572462\\
1.278	1.07976099753591\\
1.28	1.0801560290198\\
1.282	1.0872241830757\\
1.284	1.0861239944187\\
1.286	1.09814565437694\\
1.288	1.1086613793193\\
1.29	1.11033817154896\\
1.292	1.11801768307714\\
1.294	1.13235416605937\\
1.296	1.13113435289063\\
1.298	1.14156710772204\\
1.3	1.14272912600313\\
1.302	1.14197761115986\\
1.304	1.14630941168093\\
1.306	1.15210941455098\\
1.308	1.15397530997495\\
1.31	1.14997223442242\\
1.312	1.15079285742831\\
1.314	1.15266021204309\\
1.316	1.15455970523374\\
1.318	1.16009697764935\\
1.32	1.17137157861941\\
1.322	1.16425248891505\\
1.324	1.17492190072483\\
1.326	1.17767439150668\\
1.328	1.18166519781732\\
1.33	1.18220440255641\\
1.332	1.17982041221751\\
1.334	1.18123721405198\\
1.336	1.18824503794724\\
1.338	1.18123815925537\\
1.34	1.18860595904971\\
1.342	1.19153030005668\\
1.344	1.19471254009215\\
1.346	1.18683939216317\\
1.348	1.19093455013956\\
1.35	1.19224753256697\\
1.352	1.19098832733209\\
1.354	1.18886168655808\\
1.356	1.18794192934138\\
1.358	1.18901649813233\\
1.36	1.18707871731522\\
1.362	1.18361614081493\\
1.364	1.18687065114841\\
1.366	1.19061186658564\\
1.368	1.19286371216265\\
1.37	1.19492944643321\\
1.372	1.20160575632076\\
1.374	1.20438295846145\\
1.376	1.20734254796275\\
1.378	1.20822002493924\\
1.38	1.20442409595364\\
1.382	1.19759596629444\\
1.384	1.19521655962694\\
1.386	1.19518158764538\\
1.388	1.201971466141\\
1.39	1.1943597174909\\
1.392	1.18915680627231\\
1.394	1.19080293455033\\
1.396	1.18441277891031\\
1.398	1.18262065298609\\
1.4	1.1816934240918\\
};\label{fig:vd:v_31}

\addplot [color=mycolor4,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	0\\
0.002	-0.180982766246302\\
0.004	-0.312781792750116\\
0.006	-0.40637653622332\\
0.008	-0.472662539734301\\
0.01	-0.511989798229024\\
0.012	-0.517190448961856\\
0.014	-0.49711092736618\\
0.016	-0.469700718889499\\
0.018	-0.441435251753433\\
0.02	-0.390273405894845\\
0.022	-0.345289012132184\\
0.024	-0.284976059575911\\
0.026	-0.216128097476144\\
0.028	-0.147695481829714\\
0.03	-0.0718023834713222\\
0.032	0.00130768312533291\\
0.034	0.0681809104409012\\
0.036	0.143597522261985\\
0.038	0.211699874700798\\
0.04	0.275902333487693\\
0.042	0.33599748467077\\
0.044	0.399509683073461\\
0.046	0.465721143129826\\
0.048	0.53321214152561\\
0.05	0.598770224345003\\
0.052	0.66625371120324\\
0.054	0.717171959959728\\
0.056	0.770314510596677\\
0.058	0.827274275823356\\
0.06	0.880766389295559\\
0.062	0.932517193470062\\
0.064	0.973078190511615\\
0.066	1.01563353590097\\
0.068	1.06272527010742\\
0.07	1.10600232180229\\
0.072	1.1499550486792\\
0.074	1.19094971990228\\
0.076	1.23995046894368\\
0.078	1.27744337606021\\
0.08	1.30338732640098\\
0.082	1.34054002537403\\
0.084	1.3686231025863\\
0.086	1.39720252775021\\
0.088	1.43092568111763\\
0.09	1.45888240798809\\
0.092	1.48902101981184\\
0.094	1.51537154100629\\
0.096	1.53846591712295\\
0.098	1.56984790408092\\
0.1	1.58929386666625\\
0.102	1.61113417534068\\
0.104	1.63512948522873\\
0.106	1.65344314210961\\
0.108	1.67447717433345\\
0.11	1.70044022653622\\
0.112	1.71869632652431\\
0.114	1.73802101368108\\
0.116	1.75766373029023\\
0.118	1.76693768860036\\
0.12	1.78503441460191\\
0.122	1.79704590251606\\
0.124	1.80466948179003\\
0.126	1.8218426945657\\
0.128	1.83493280935352\\
0.13	1.84487874806371\\
0.132	1.85957713744267\\
0.134	1.8773925401664\\
0.136	1.89330203995019\\
0.138	1.90633117396374\\
0.14	1.91770210360164\\
0.142	1.92787985106111\\
0.144	1.93061613443456\\
0.146	1.94178185874318\\
0.148	1.95798527944305\\
0.15	1.96179870263109\\
0.152	1.97105461312481\\
0.154	1.98149158537262\\
0.156	1.99093830617176\\
0.158	1.99842124478721\\
0.16	2.00830959801328\\
0.162	2.01295045127586\\
0.164	2.01725492062099\\
0.166	2.02830646413702\\
0.168	2.03465275408655\\
0.17	2.03725424399659\\
0.172	2.04550366879482\\
0.174	2.05750442272301\\
0.176	2.06178034338734\\
0.178	2.06784092000407\\
0.18	2.07739402828338\\
0.182	2.07516785393352\\
0.184	2.07905686338847\\
0.186	2.07830566906216\\
0.188	2.08662052582713\\
0.19	2.0972186923774\\
0.192	2.10307943478836\\
0.194	2.10315189747973\\
0.196	2.10942387403873\\
0.198	2.1096539047868\\
0.2	2.10800897885804\\
0.202	2.10247873805315\\
0.204	2.10941363102791\\
0.206	2.11956130537794\\
0.208	2.12408872915637\\
0.21	2.12342687689079\\
0.212	2.12069522975139\\
0.214	2.12658502846546\\
0.216	2.12652656980106\\
0.218	2.1363526306825\\
0.22	2.14061021646376\\
0.222	2.13934134047054\\
0.224	2.14256697816802\\
0.226	2.15053329120349\\
0.228	2.15255162674396\\
0.23	2.15820384001972\\
0.232	2.16200410048998\\
0.234	2.16580307468462\\
0.236	2.16542857120135\\
0.238	2.16753603517225\\
0.24	2.17113641690116\\
0.242	2.18090839504043\\
0.244	2.18278336754497\\
0.246	2.18725367973957\\
0.248	2.18714167719565\\
0.25	2.18932699512152\\
0.252	2.1947789910372\\
0.254	2.19532335151632\\
0.256	2.188919485837\\
0.258	2.19051700851514\\
0.26	2.19219803865371\\
0.262	2.19854207510195\\
0.264	2.2000374671951\\
0.266	2.20575462590637\\
0.268	2.20511674722582\\
0.27	2.20863265010098\\
0.272	2.20969132554887\\
0.274	2.20517775797919\\
0.276	2.19735325766908\\
0.278	2.19237978770275\\
0.28	2.19275134985571\\
0.282	2.19811744536196\\
0.284	2.19362486091518\\
0.286	2.19468341352524\\
0.288	2.19461480961036\\
0.29	2.18806945192898\\
0.292	2.18736858479315\\
0.294	2.19779317729888\\
0.296	2.20377751614308\\
0.298	2.19829043378195\\
0.3	2.20492836889571\\
0.302	2.19940673985661\\
0.304	2.1927537117632\\
0.306	2.19356726077933\\
0.308	2.1937501497074\\
0.31	2.19068425473063\\
0.312	2.19257950995245\\
0.314	2.19414777278223\\
0.316	2.20466733162687\\
0.318	2.20310667637955\\
0.32	2.20993307640845\\
0.322	2.20991484430999\\
0.324	2.21406823748032\\
0.326	2.21194443716058\\
0.328	2.22013285482899\\
0.33	2.22867791827355\\
0.332	2.2341619950613\\
0.334	2.23698921859477\\
0.336	2.23321915042118\\
0.338	2.22599266977511\\
0.34	2.22552652221316\\
0.342	2.21904450334125\\
0.344	2.22503347629515\\
0.346	2.23087597966696\\
0.348	2.23078868999187\\
0.35	2.23626201216211\\
0.352	2.23203758272678\\
0.354	2.232864719948\\
0.356	2.23985824726947\\
0.358	2.23803294327251\\
0.36	2.24103741088095\\
0.362	2.23827883181445\\
0.364	2.24124593739919\\
0.366	2.23882218039114\\
0.368	2.23468076804295\\
0.37	2.23373553177498\\
0.372	2.23232375903069\\
0.374	2.22933150015592\\
0.376	2.2357640904205\\
0.378	2.23825768897814\\
0.38	2.23798084673228\\
0.382	2.23964293119059\\
0.384	2.24344255290873\\
0.386	2.24339797203879\\
0.388	2.23747778301026\\
0.39	2.23246837676925\\
0.392	2.22880184604867\\
0.394	2.23239273352101\\
0.396	2.22802379224322\\
0.398	2.23426501308052\\
0.4	2.23137329566032\\
0.402	2.23782845784251\\
0.404	2.23457066966319\\
0.406	2.22819524095951\\
0.408	2.22819697888326\\
0.41	2.22691976713577\\
0.412	2.21786532328554\\
0.414	2.22747867508178\\
0.416	2.22951427876126\\
0.418	2.23200465738307\\
0.42	2.22852596468704\\
0.422	2.23096682383573\\
0.424	2.22705464069873\\
0.426	2.22955570415854\\
0.428	2.23196574702695\\
0.43	2.22239485323678\\
0.432	2.21473012647232\\
0.434	2.21100427434124\\
0.436	2.21549398574348\\
0.438	2.21853094466417\\
0.44	2.22018151490761\\
0.442	2.21645362267782\\
0.444	2.21903076280591\\
0.446	2.22736848363922\\
0.448	2.22759340201196\\
0.45	2.21899635629779\\
0.452	2.21251813130084\\
0.454	2.21718175633725\\
0.456	2.22245735632703\\
0.458	2.21609079678854\\
0.46	2.2131376812705\\
0.462	2.22138819463635\\
0.464	2.21546134590608\\
0.466	2.21140650658617\\
0.468	2.20590002135043\\
0.47	2.20876490522505\\
0.472	2.20567260561722\\
0.474	2.20154067845419\\
0.476	2.20295564886101\\
0.478	2.21041232842401\\
0.48	2.20829432129972\\
0.482	2.19963775049007\\
0.484	2.20403644415376\\
0.486	2.20005709057773\\
0.488	2.1994392092987\\
0.49	2.20198732185111\\
0.492	2.19915892807239\\
0.494	2.20319838826822\\
0.496	2.19753503953177\\
0.498	2.19642013269765\\
0.5	2.19323212798406\\
0.502	2.19175800204118\\
0.504	2.18672355785361\\
0.506	2.18857076387633\\
0.508	2.19462028499743\\
0.51	2.20577967934059\\
0.512	2.20707541017293\\
0.514	2.20964093493149\\
0.516	2.21213980039386\\
0.518	2.21105863935225\\
0.52	2.21123300183649\\
0.522	2.20765724210457\\
0.524	2.20359683378365\\
0.526	2.21018855016678\\
0.528	2.20128784074916\\
0.53	2.2071712802051\\
0.532	2.21344338839367\\
0.534	2.21564629347779\\
0.536	2.21601652677498\\
0.538	2.21306602952677\\
0.54	2.21692463851957\\
0.542	2.21080028870813\\
0.544	2.20637728266775\\
0.546	2.21289224048064\\
0.548	2.2129481544772\\
0.55	2.22045893674976\\
0.552	2.22536484899581\\
0.554	2.22285141393786\\
0.556	2.21730896926147\\
0.558	2.21449664585066\\
0.56	2.21667114087677\\
0.562	2.21331381610003\\
0.564	2.21268480775848\\
0.566	2.21040388743052\\
0.568	2.21182293978427\\
0.57	2.20276383656358\\
0.572	2.20087213942418\\
0.574	2.19796389759733\\
0.576	2.20220653109641\\
0.578	2.20677880428855\\
0.58	2.20871253013615\\
0.582	2.20508845778159\\
0.584	2.19779219923214\\
0.586	2.19942498743944\\
0.588	2.20035456473283\\
0.59	2.2008083892398\\
0.592	2.20975469306131\\
0.594	2.2130713130789\\
0.596	2.20861055734235\\
0.598	2.21370684665101\\
0.6	2.21684656214325\\
0.602	2.22367396966376\\
0.604	2.23313208343563\\
0.606	2.22806193537065\\
0.608	2.21937803782066\\
0.61	2.22493517532757\\
0.612	2.22802102058063\\
0.614	2.234351125942\\
0.616	2.23231296507174\\
0.618	2.22876552743105\\
0.62	2.22390840574383\\
0.622	2.22946804123785\\
0.624	2.2313772896091\\
0.626	2.23363560571181\\
0.628	2.23497792470107\\
0.63	2.23793761654008\\
0.632	2.23701987638026\\
0.634	2.24029822975854\\
0.636	2.24578544640542\\
0.638	2.23875707537366\\
0.64	2.24455263730169\\
0.642	2.25331310911406\\
0.644	2.25421172979782\\
0.646	2.25189566077063\\
0.648	2.25899920675522\\
0.65	2.26398138844911\\
0.652	2.26176249428545\\
0.654	2.25602795876364\\
0.656	2.25794759372548\\
0.658	2.25130772452258\\
0.66	2.24523826921222\\
0.662	2.24797968633789\\
0.664	2.244327489444\\
0.666	2.23513592942084\\
0.668	2.2334702952129\\
0.67	2.22717168479119\\
0.672	2.22759818716293\\
0.674	2.22473806627818\\
0.676	2.21129512103391\\
0.678	2.21346614449874\\
0.68	2.21170431891778\\
0.682	2.20752417073345\\
0.684	2.20881115673569\\
0.686	2.20353252095413\\
0.688	2.20161086392227\\
0.69	2.19882170583367\\
0.692	2.19326506691107\\
0.694	2.19275137498857\\
0.696	2.19331623467326\\
0.698	2.19727026227292\\
0.7	2.19870609047928\\
0.702	2.19034182229416\\
0.704	2.18931527628217\\
0.706	2.18823272224517\\
0.708	2.18061526842416\\
0.71	2.17229067776918\\
0.712	2.17174473522937\\
0.714	2.1705279324849\\
0.716	2.17217616061532\\
0.718	2.17273354173585\\
0.72	2.17178113134344\\
0.722	2.17535221767707\\
0.724	2.17082084480387\\
0.726	2.17595463683563\\
0.728	2.16610328881677\\
0.73	2.15906088421889\\
0.732	2.15131802303904\\
0.734	2.15384283035178\\
0.736	2.15455813226833\\
0.738	2.1511570681464\\
0.74	2.15546761190126\\
0.742	2.15817169316256\\
0.744	2.15619485589946\\
0.746	2.15583839711474\\
0.748	2.16281792246798\\
0.75	2.16245558285414\\
0.752	2.16144726823552\\
0.754	2.16201417679929\\
0.756	2.15677080282921\\
0.758	2.15592121220936\\
0.76	2.15675525864469\\
0.762	2.16349173202764\\
0.764	2.16997521999451\\
0.766	2.17349680368159\\
0.768	2.17113968324554\\
0.77	2.17490780653145\\
0.772	2.17663406677616\\
0.774	2.18015593632526\\
0.776	2.18335771758541\\
0.778	2.18528340385149\\
0.78	2.1839524438335\\
0.782	2.19088302558112\\
0.784	2.18873762845658\\
0.786	2.18334304317432\\
0.788	2.18702510385231\\
0.79	2.19134043847419\\
0.792	2.19406081806642\\
0.794	2.19707275369115\\
0.796	2.20487403520258\\
0.798	2.20519816008857\\
0.8	2.2017423945349\\
0.802	2.20418656631045\\
0.804	2.20699915523642\\
0.806	2.2071137621341\\
0.808	2.19960304873098\\
0.81	2.19249613802413\\
0.812	2.19601887524516\\
0.814	2.19586462874133\\
0.816	2.19940272163205\\
0.818	2.20171352237674\\
0.82	2.19830997422548\\
0.822	2.19147292499281\\
0.824	2.19334355408876\\
0.826	2.19616235796468\\
0.828	2.19901084576634\\
0.83	2.19907368346105\\
0.832	2.20265100831261\\
0.834	2.20102423708181\\
0.836	2.20543900631412\\
0.838	2.20895011365394\\
0.84	2.21094801314416\\
0.842	2.21541210967894\\
0.844	2.21916171204828\\
0.846	2.22312082319172\\
0.848	2.21750790302053\\
0.85	2.21908782475123\\
0.852	2.21730211772297\\
0.854	2.2224569885459\\
0.856	2.21998027506527\\
0.858	2.21396258281027\\
0.86	2.20738894720353\\
0.862	2.20605195439362\\
0.864	2.21389458099384\\
0.866	2.21415786862042\\
0.868	2.20608132591008\\
0.87	2.20433947019353\\
0.872	2.2140736052994\\
0.874	2.21143500845403\\
0.876	2.21392021640713\\
0.878	2.21358193107142\\
0.88	2.21611413731284\\
0.882	2.21585437899284\\
0.884	2.21564252612495\\
0.886	2.22222242763348\\
0.888	2.21858712214623\\
0.89	2.21766787472518\\
0.892	2.21545269308092\\
0.894	2.21017845196627\\
0.896	2.2093900873283\\
0.898	2.21650661439242\\
0.9	2.21017070525158\\
0.902	2.21625270081711\\
0.904	2.21567849498945\\
0.906	2.21494575006489\\
0.908	2.21772063431342\\
0.91	2.21259699082952\\
0.912	2.21075140134315\\
0.914	2.22018126721218\\
0.916	2.21583395007406\\
0.918	2.21325548343111\\
0.92	2.21221867428835\\
0.922	2.21245089907427\\
0.924	2.21111209873391\\
0.926	2.20706153626088\\
0.928	2.20835281995755\\
0.93	2.20742679563898\\
0.932	2.4306934729791\\
0.934	2.59903755432538\\
0.936	2.72025649524608\\
0.938	2.79090467037565\\
0.94	2.83634520814508\\
0.942	2.85346714061654\\
0.944	2.85035428962522\\
0.946	2.82257308141232\\
0.948	2.79048176237973\\
0.95	2.73620404264784\\
0.952	2.67871220903157\\
0.954	2.6126045420574\\
0.956	2.55560434018673\\
0.958	2.49542125286825\\
0.96	2.42673675220237\\
0.962	2.35590808309632\\
0.964	2.28626314678365\\
0.966	2.22029998099856\\
0.968	2.14858550944143\\
0.97	2.08278695784895\\
0.972	2.01748483190022\\
0.974	1.95814347401733\\
0.976	1.89885082390833\\
0.978	1.83393463735445\\
0.98	1.77500517125486\\
0.982	1.72489540871641\\
0.984	1.66735226290507\\
0.986	1.61309569735522\\
0.988	1.55562578367346\\
0.99	1.50873695546318\\
0.992	1.46154851617302\\
0.994	1.41562203100068\\
0.996	1.36708536178276\\
0.998	1.32541680209169\\
1	1.2888084406751\\
1.002	1.25555186966062\\
1.004	1.21228702246162\\
1.006	1.18245853772362\\
1.008	1.15033777888948\\
1.01	1.12160975545453\\
1.012	1.09536913394538\\
1.014	1.06861255141359\\
1.016	1.0435483060694\\
1.018	1.015622444261\\
1.02	0.994930960838474\\
1.022	0.967014919176904\\
1.024	0.944966678017408\\
1.026	0.926497269266065\\
1.028	0.912864107450332\\
1.03	0.893401317535336\\
1.032	0.864230834336468\\
1.034	0.842474157238598\\
1.036	0.823834137255517\\
1.038	0.814998000223909\\
1.04	0.806169696090024\\
1.042	0.797984281273443\\
1.044	0.78023819782652\\
1.046	0.765700859557342\\
1.048	0.742983994061319\\
1.05	0.731325907997075\\
1.052	0.721041379385156\\
1.054	0.708253284024977\\
1.056	0.691984344264938\\
1.058	0.673065574200677\\
1.06	0.65911845321034\\
1.062	0.644046101337835\\
1.064	0.635216434833978\\
1.066	0.623938699717542\\
1.068	0.615832885902933\\
1.07	0.605281807314213\\
1.072	0.596080344329266\\
1.074	0.586310899437535\\
1.076	0.575795345487563\\
1.078	0.575777319776648\\
1.08	0.569644921731197\\
1.082	0.563582156515622\\
1.084	0.552896666284369\\
1.086	0.546853192120807\\
1.088	0.537251472732692\\
1.09	0.523409341420574\\
1.092	0.511256080903991\\
1.094	0.502424893572652\\
1.096	0.498314550873147\\
1.098	0.501558003756259\\
1.1	0.49998786527533\\
1.102	0.495313144876263\\
1.104	0.497447151801339\\
1.106	0.497495987053298\\
1.108	0.500270290061508\\
1.11	0.486267801673534\\
1.112	0.481423348765816\\
1.114	0.477940173954948\\
1.116	0.479470656796707\\
1.118	0.473766990331114\\
1.12	0.461976515161609\\
1.122	0.464656589194988\\
1.124	0.458927286222092\\
1.126	0.464700139926322\\
1.128	0.464416972561821\\
1.13	0.457602807385229\\
1.132	0.456797192841805\\
1.134	0.457291549141132\\
1.136	0.45349372887938\\
1.138	0.453583191957819\\
1.14	0.455662955746106\\
1.142	0.453394105594725\\
1.144	0.452711927935297\\
1.146	0.449185370667692\\
1.148	0.445062818813881\\
1.15	0.438203307413687\\
1.152	0.438522135353196\\
1.154	0.431792975650751\\
1.156	0.42670124295546\\
1.158	0.420251834418764\\
1.16	0.417799721222991\\
1.162	0.424024789779196\\
1.164	0.426846122190909\\
1.166	0.416214837022267\\
1.168	0.423313410778405\\
1.17	0.429233320845015\\
1.172	0.420701530764404\\
1.174	0.419477429922154\\
1.176	0.423284103785363\\
1.178	0.412815568255724\\
1.18	0.409951355592398\\
1.182	0.41143009557527\\
1.184	0.419121254125685\\
1.186	0.418661396658763\\
1.188	0.421090327340039\\
1.19	0.422256570778131\\
1.192	0.419438296418321\\
1.194	0.415261182939162\\
1.196	0.419359251219362\\
1.198	0.415899858701437\\
1.2	0.419520948310151\\
1.202	0.415560280835962\\
1.204	0.415335582760349\\
1.206	0.419516277519165\\
1.208	0.416185534598299\\
1.21	0.409416202872535\\
1.212	0.409931861150881\\
1.214	0.412396131060063\\
1.216	0.411756165154543\\
1.218	0.40675732877537\\
1.22	0.400879819859824\\
1.222	0.394009356395827\\
1.224	0.39125014761612\\
1.226	0.394120043666589\\
1.228	0.390907926179239\\
1.23	0.391565284495073\\
1.232	0.389414039632356\\
1.234	0.391807474853522\\
1.236	0.389214720485256\\
1.238	0.39392235719788\\
1.24	0.387746198853392\\
1.242	0.384180267277543\\
1.244	0.378656478768221\\
1.246	0.373023817307399\\
1.248	0.363152733722472\\
1.25	0.361845875456311\\
1.252	0.36286555724314\\
1.254	0.360084088216922\\
1.256	0.355563397972901\\
1.258	0.354792086040447\\
1.26	0.355075577529988\\
1.262	0.357144938793908\\
1.264	0.36496282588962\\
1.266	0.365133076739767\\
1.268	0.357990926195725\\
1.27	0.369012371841222\\
1.272	0.365386591032802\\
1.274	0.378582734544466\\
1.276	0.381128457541877\\
1.278	0.395361772619935\\
1.28	0.392913002825253\\
1.282	0.396400286766038\\
1.284	0.401910818071883\\
1.286	0.40825213507685\\
1.288	0.418093928859662\\
1.29	0.415308975168728\\
1.292	0.419184984727849\\
1.294	0.433198154241495\\
1.296	0.440408537583153\\
1.298	0.449433888260728\\
1.3	0.451356671996564\\
1.302	0.456945403145937\\
1.304	0.465056414477544\\
1.306	0.470483933654123\\
1.308	0.469654301341961\\
1.31	0.465737022506119\\
1.312	0.47392333919106\\
1.314	0.476032162018214\\
1.316	0.476909364464291\\
1.318	0.480795805417529\\
1.32	0.48526874804827\\
1.322	0.486075753094156\\
1.324	0.491349938318308\\
1.326	0.494399460753243\\
1.328	0.496627270184831\\
1.33	0.494595481224565\\
1.332	0.490256475244109\\
1.334	0.48874785378996\\
1.336	0.493298793691679\\
1.338	0.484364087341078\\
1.34	0.491358006789369\\
1.342	0.497686114490762\\
1.344	0.501020516260155\\
1.346	0.501755767943564\\
1.348	0.506515580107248\\
1.35	0.51170395119459\\
1.352	0.515040896921278\\
1.354	0.505201941797282\\
1.356	0.496055870981763\\
1.358	0.499195312791926\\
1.36	0.49687778066982\\
1.362	0.498351249804841\\
1.364	0.492765953000571\\
1.366	0.497038836716001\\
1.368	0.501824394560344\\
1.37	0.499211164404869\\
1.372	0.501295478620023\\
1.374	0.501713425183539\\
1.376	0.499490685422074\\
1.378	0.502337774111879\\
1.38	0.502263153331683\\
1.382	0.498952772184111\\
1.384	0.491996478213196\\
1.386	0.49873761973663\\
1.388	0.495523402487606\\
1.39	0.494088488513057\\
1.392	0.487099417627519\\
1.394	0.487792181867007\\
1.396	0.480508740976802\\
1.398	0.478449938927497\\
1.4	0.475065411475839\\
};\label{fig:vd:v_34}

\addplot [color=mycolor5,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	0\\
0.002	0.270702524289732\\
0.004	0.477985310001372\\
0.006	0.628007373248579\\
0.008	0.733651406269473\\
0.01	0.803369864756974\\
0.012	0.833547482082508\\
0.014	0.828322228594743\\
0.016	0.800111116717972\\
0.018	0.750687739128807\\
0.02	0.676895678961159\\
0.022	0.597731973243981\\
0.024	0.511516122597072\\
0.026	0.40712765950741\\
0.028	0.299931972232685\\
0.03	0.178533106886562\\
0.032	0.0515176659276904\\
0.034	-0.0650344760377948\\
0.036	-0.189469175942463\\
0.038	-0.305940248484262\\
0.04	-0.42471392285222\\
0.042	-0.541622492302167\\
0.044	-0.664615455377429\\
0.046	-0.779070149605104\\
0.048	-0.902702484949941\\
0.05	-1.02545490003968\\
0.052	-1.14558257427529\\
0.054	-1.25265334998721\\
0.056	-1.3572105150115\\
0.058	-1.46476751551381\\
0.06	-1.57248935538951\\
0.062	-1.67024327700381\\
0.064	-1.7635490953387\\
0.066	-1.85380571174608\\
0.068	-1.93866522624489\\
0.07	-2.02143321473761\\
0.072	-2.11379833162869\\
0.074	-2.18792042821053\\
0.076	-2.27182590361144\\
0.078	-2.34244143000717\\
0.08	-2.40546599506706\\
0.082	-2.47425195884625\\
0.084	-2.53858525164549\\
0.086	-2.6021241174434\\
0.088	-2.6687410420277\\
0.09	-2.72644869764861\\
0.092	-2.77840429090202\\
0.094	-2.82388177429755\\
0.096	-2.86984575763847\\
0.098	-2.92553536053083\\
0.1	-2.97603676776089\\
0.102	-3.01240781522495\\
0.104	-3.06189686363666\\
0.106	-3.09849219678983\\
0.108	-3.12863815552464\\
0.11	-3.16767651463442\\
0.112	-3.20457736134563\\
0.114	-3.23729856812076\\
0.116	-3.27127577361523\\
0.118	-3.30033399912816\\
0.12	-3.33240252260237\\
0.122	-3.36205165872593\\
0.124	-3.38669945890683\\
0.126	-3.40737159308367\\
0.128	-3.42234868696528\\
0.13	-3.44400932001292\\
0.132	-3.4657096254781\\
0.134	-3.48163764921219\\
0.136	-3.4967963894818\\
0.138	-3.51809369387752\\
0.14	-3.53633801691456\\
0.142	-3.55198964952376\\
0.144	-3.56420238502892\\
0.146	-3.57888589549793\\
0.148	-3.59074814368057\\
0.15	-3.60165785587913\\
0.152	-3.61987245574699\\
0.154	-3.62906842319251\\
0.156	-3.64210126867079\\
0.158	-3.65413118982133\\
0.16	-3.65978154764207\\
0.162	-3.66988818804373\\
0.164	-3.67910519810425\\
0.166	-3.6905454895732\\
0.168	-3.6983005454897\\
0.17	-3.70210071025997\\
0.172	-3.70542328384568\\
0.174	-3.71872774346377\\
0.176	-3.71881037519347\\
0.178	-3.72138112015591\\
0.18	-3.73380934268664\\
0.182	-3.74057926652745\\
0.184	-3.74185249267509\\
0.186	-3.74543238940953\\
0.188	-3.75387330639239\\
0.19	-3.7597270721127\\
0.192	-3.76812751071475\\
0.194	-3.77771231507359\\
0.196	-3.77538831700133\\
0.198	-3.77983730683991\\
0.2	-3.78010639246133\\
0.202	-3.78202615857981\\
0.204	-3.7913557406473\\
0.206	-3.80225586689107\\
0.208	-3.80320404875692\\
0.21	-3.80494035026345\\
0.212	-3.80558249286423\\
0.214	-3.80641663382471\\
0.216	-3.81075063733147\\
0.218	-3.8143058500026\\
0.22	-3.81517443618827\\
0.222	-3.82182215306307\\
0.224	-3.82586730113883\\
0.226	-3.83154667806332\\
0.228	-3.82660538725156\\
0.23	-3.83750023121468\\
0.232	-3.84820500384046\\
0.234	-3.85198463391669\\
0.236	-3.85672954072515\\
0.238	-3.86232583514402\\
0.24	-3.87334111999962\\
0.242	-3.87315210192264\\
0.244	-3.87786234198029\\
0.246	-3.87794769051038\\
0.248	-3.88320362629236\\
0.25	-3.88970764466569\\
0.252	-3.88820348476884\\
0.254	-3.88834169966981\\
0.256	-3.88419247635409\\
0.258	-3.88291926006548\\
0.26	-3.88167749153695\\
0.262	-3.88808052196566\\
0.264	-3.88880871060269\\
0.266	-3.88939464137377\\
0.268	-3.88672215495581\\
0.27	-3.88345852235523\\
0.272	-3.87906262242439\\
0.274	-3.87841824133579\\
0.276	-3.87668886149822\\
0.278	-3.87240562973921\\
0.28	-3.87588403795019\\
0.282	-3.88261677844866\\
0.284	-3.88231273024962\\
0.286	-3.89144886988413\\
0.288	-3.89766019959666\\
0.29	-3.8989001792728\\
0.292	-3.90716536989669\\
0.294	-3.90935723438997\\
0.296	-3.91497280797364\\
0.298	-3.91446080120807\\
0.3	-3.91969669788182\\
0.302	-3.91291877955314\\
0.304	-3.91240586518711\\
0.306	-3.91085250589799\\
0.308	-3.91663511017111\\
0.31	-3.91844847947891\\
0.312	-3.91439135308576\\
0.314	-3.90915120606803\\
0.316	-3.91374993240436\\
0.318	-3.91928250709577\\
0.32	-3.9191949788999\\
0.322	-3.92126118589545\\
0.324	-3.92437731253233\\
0.326	-3.91499691371371\\
0.328	-3.91618969445142\\
0.33	-3.9240325868584\\
0.332	-3.92947314567823\\
0.334	-3.92908805909724\\
0.336	-3.93132976864229\\
0.338	-3.92718593913514\\
0.34	-3.92242280598634\\
0.342	-3.9188796256567\\
0.344	-3.91975296400426\\
0.346	-3.92765365817888\\
0.348	-3.92512085301757\\
0.35	-3.92334184442382\\
0.352	-3.92904996906293\\
0.354	-3.93170914800658\\
0.356	-3.93511551583981\\
0.358	-3.93380957793147\\
0.36	-3.93389960165155\\
0.362	-3.93380656230147\\
0.364	-3.93154586079436\\
0.366	-3.92398966070641\\
0.368	-3.92336593233404\\
0.37	-3.9274533355773\\
0.372	-3.92138616494776\\
0.374	-3.91924737664635\\
0.376	-3.9204263342541\\
0.378	-3.9244358297185\\
0.38	-3.9207307568812\\
0.382	-3.92034342897716\\
0.384	-3.92094311729875\\
0.386	-3.92363901284148\\
0.388	-3.91906484661308\\
0.39	-3.91420248973429\\
0.392	-3.90953739696272\\
0.394	-3.90727993538883\\
0.396	-3.90644551221328\\
0.398	-3.90976613757528\\
0.4	-3.91364028338751\\
0.402	-3.92059329177289\\
0.404	-3.92090683682841\\
0.406	-3.92143671050189\\
0.408	-3.92305502658439\\
0.41	-3.91804685037619\\
0.412	-3.91068860681037\\
0.414	-3.91146749938264\\
0.416	-3.91413119092977\\
0.418	-3.91551021481246\\
0.42	-3.91572864759303\\
0.422	-3.91716484456322\\
0.424	-3.9096220592578\\
0.426	-3.91864291365198\\
0.428	-3.91997527349406\\
0.43	-3.91571779720641\\
0.432	-3.91023497787398\\
0.434	-3.90855970253278\\
0.436	-3.91033384512139\\
0.438	-3.91389539988677\\
0.44	-3.92173362998392\\
0.442	-3.91680087738428\\
0.444	-3.91292135196807\\
0.446	-3.92149027564642\\
0.448	-3.92639962201781\\
0.45	-3.92040134319245\\
0.452	-3.91700381540898\\
0.454	-3.92028908799909\\
0.456	-3.9250927899202\\
0.458	-3.92016717502997\\
0.46	-3.91689264318995\\
0.462	-3.91808580493012\\
0.464	-3.91398790575624\\
0.466	-3.9077399920202\\
0.468	-3.90449772452143\\
0.47	-3.91216656845756\\
0.472	-3.91136665691658\\
0.474	-3.91173549543669\\
0.476	-3.91551560250684\\
0.478	-3.91715644423255\\
0.48	-3.92066426869394\\
0.482	-3.91370068948765\\
0.484	-3.91964017752628\\
0.486	-3.91699489269934\\
0.488	-3.92352610488615\\
0.49	-3.93030496137885\\
0.492	-3.92401451927014\\
0.494	-3.91891134226751\\
0.496	-3.92131410319791\\
0.498	-3.9171684996362\\
0.5	-3.91651437785026\\
0.502	-3.92254157705293\\
0.504	-3.92365471993458\\
0.506	-3.92460148265388\\
0.508	-3.92851962205418\\
0.51	-3.93107931222289\\
0.512	-3.9311097058926\\
0.514	-3.92277572703165\\
0.516	-3.9203596265246\\
0.518	-3.91797057629742\\
0.52	-3.92237751274035\\
0.522	-3.91713457998196\\
0.524	-3.91745884236968\\
0.526	-3.92779287002645\\
0.528	-3.92016116146965\\
0.53	-3.92522092700347\\
0.532	-3.93154127697096\\
0.534	-3.92763217588185\\
0.536	-3.92295514601597\\
0.538	-3.92237582975122\\
0.54	-3.92604492524367\\
0.542	-3.92648579715876\\
0.544	-3.91951359289988\\
0.546	-3.92572125187792\\
0.548	-3.93040308306274\\
0.55	-3.93683328266491\\
0.552	-3.94171162261591\\
0.554	-3.94022809364856\\
0.556	-3.93313044563627\\
0.558	-3.93762804044377\\
0.56	-3.93429905083815\\
0.562	-3.92979818407741\\
0.564	-3.92965343662922\\
0.566	-3.92766210658215\\
0.568	-3.93380937197981\\
0.57	-3.9264284928521\\
0.572	-3.92231302677612\\
0.574	-3.91989973576688\\
0.576	-3.92506518806647\\
0.578	-3.92667735574446\\
0.58	-3.92958011550445\\
0.582	-3.92648833235967\\
0.584	-3.92287945963892\\
0.586	-3.92450111462495\\
0.588	-3.92181544095615\\
0.59	-3.92629419851096\\
0.592	-3.93353516460365\\
0.594	-3.93303911487567\\
0.596	-3.93410792127497\\
0.598	-3.9383285625488\\
0.6	-3.94184409204286\\
0.602	-3.94950200950643\\
0.604	-3.9584563957095\\
0.606	-3.95607954526986\\
0.608	-3.9489675285962\\
0.61	-3.95269528896677\\
0.612	-3.95375308376765\\
0.614	-3.95718965854871\\
0.616	-3.96245199905991\\
0.618	-3.95906601866784\\
0.62	-3.95080938159197\\
0.622	-3.95844170357054\\
0.624	-3.96032633072571\\
0.626	-3.96374504969174\\
0.628	-3.97066078701971\\
0.63	-3.97208757641647\\
0.632	-3.97348465809353\\
0.634	-3.97492626412145\\
0.636	-3.97522427848617\\
0.638	-3.97182938674473\\
0.64	-3.97314737998283\\
0.642	-3.97682646044439\\
0.644	-3.98091860924922\\
0.646	-3.97807270419867\\
0.648	-3.97577111462749\\
0.65	-3.98136827668168\\
0.652	-3.97600812276357\\
0.654	-3.97385407005163\\
0.656	-3.97003965239151\\
0.658	-3.95725775919493\\
0.66	-3.95946275459266\\
0.662	-3.95550123660632\\
0.664	-3.94918743503763\\
0.666	-3.93878136720912\\
0.668	-3.93161120827608\\
0.67	-3.92895504453088\\
0.672	-3.92356083207551\\
0.674	-3.92341327484792\\
0.676	-3.91037471940604\\
0.678	-3.90677606685131\\
0.68	-3.90078054552703\\
0.682	-3.89583771489254\\
0.684	-3.89547044522669\\
0.686	-3.89031465853691\\
0.688	-3.88691437099737\\
0.69	-3.88652663476569\\
0.692	-3.87976893567554\\
0.694	-3.87075038886871\\
0.696	-3.86361077184756\\
0.698	-3.86502896472723\\
0.7	-3.86680151142377\\
0.702	-3.8595029820691\\
0.704	-3.85915863598859\\
0.706	-3.85751893558802\\
0.708	-3.85386734526855\\
0.71	-3.85435487677205\\
0.712	-3.86345748479414\\
0.714	-3.86849193261276\\
0.716	-3.86180168922522\\
0.718	-3.85956002122919\\
0.72	-3.85222342725922\\
0.722	-3.8519897087898\\
0.724	-3.84759048084368\\
0.726	-3.85959001274603\\
0.728	-3.85119805130091\\
0.73	-3.84943469031714\\
0.732	-3.85031820421136\\
0.734	-3.84723446176793\\
0.736	-3.85161762668702\\
0.738	-3.8518789198273\\
0.74	-3.85484458084568\\
0.742	-3.85705599445703\\
0.744	-3.86326744352709\\
0.746	-3.86872011647552\\
0.748	-3.87430446001542\\
0.75	-3.87445598701106\\
0.752	-3.87056254712843\\
0.754	-3.87386325021816\\
0.756	-3.87057052418197\\
0.758	-3.8724949505945\\
0.76	-3.88002094836986\\
0.762	-3.88811078535957\\
0.764	-3.88906733550732\\
0.766	-3.88251522066992\\
0.768	-3.88775538514756\\
0.77	-3.89588776778248\\
0.772	-3.90133366426767\\
0.774	-3.90300132455252\\
0.776	-3.90356664053593\\
0.778	-3.90149443741223\\
0.78	-3.90463065062988\\
0.782	-3.91295253740384\\
0.784	-3.9175144109339\\
0.786	-3.91783106615617\\
0.788	-3.92704364093322\\
0.79	-3.93252722135708\\
0.792	-3.92871606219819\\
0.794	-3.92670809258277\\
0.796	-3.92898297728925\\
0.798	-3.93631945860011\\
0.8	-3.92942420280042\\
0.802	-3.93514860315156\\
0.804	-3.9282971512938\\
0.806	-3.92607307677554\\
0.808	-3.92030188654712\\
0.81	-3.91377245722242\\
0.812	-3.9131752216648\\
0.814	-3.90673435978863\\
0.816	-3.90586862148666\\
0.818	-3.91045746306463\\
0.82	-3.90269575538002\\
0.822	-3.89665863262962\\
0.824	-3.8993327125645\\
0.826	-3.89704223647709\\
0.828	-3.89556782239526\\
0.83	-3.89602301178775\\
0.832	-3.89323567648341\\
0.834	-3.89734820312356\\
0.836	-3.89551737535498\\
0.838	-3.8966430220928\\
0.84	-3.89920960333802\\
0.842	-3.90329318157615\\
0.844	-3.90658625147341\\
0.846	-3.90630397825896\\
0.848	-3.90435207514327\\
0.85	-3.91278691900413\\
0.852	-3.91266043181008\\
0.854	-3.9107969524805\\
0.856	-3.91340700578928\\
0.858	-3.91328798790391\\
0.86	-3.90620393500365\\
0.862	-3.90886258519754\\
0.864	-3.90882817601948\\
0.866	-3.91103019325044\\
0.868	-3.90440781010602\\
0.87	-3.89978644254234\\
0.872	-3.90484822655742\\
0.874	-3.90275952276181\\
0.876	-3.9057353494901\\
0.878	-3.91425432642154\\
0.88	-3.92424478216697\\
0.882	-3.92830644601793\\
0.884	-3.92822735954553\\
0.886	-3.93267236576401\\
0.888	-3.93226476816869\\
0.89	-3.93182297752764\\
0.892	-3.92796034739763\\
0.894	-3.92630194671403\\
0.896	-3.92782097429972\\
0.898	-3.93529527352598\\
0.9	-3.92767181896374\\
0.902	-3.9338916686188\\
0.904	-3.9318025942722\\
0.906	-3.93292302449913\\
0.908	-3.93388649199233\\
0.91	-3.9277261560477\\
0.912	-3.9253588467335\\
0.914	-3.93531341241146\\
0.916	-3.93774870523362\\
0.918	-3.93635745597783\\
0.92	-3.93750933561694\\
0.922	-3.94232497859718\\
0.924	-3.9391188316398\\
0.926	-3.93195894013127\\
0.928	-3.93393384104581\\
0.93	-3.92564313394496\\
0.932	-4.15508555643476\\
0.934	-4.32493450800803\\
0.936	-4.44708984627027\\
0.938	-4.52219005704421\\
0.94	-4.57565663201615\\
0.942	-4.59382602315793\\
0.944	-4.59179742547576\\
0.946	-4.57415976352002\\
0.948	-4.5493661927859\\
0.95	-4.49896278458937\\
0.952	-4.44028820081905\\
0.954	-4.37136255341557\\
0.956	-4.30919301998586\\
0.958	-4.24702479089854\\
0.96	-4.17406425874401\\
0.962	-4.09330852175776\\
0.964	-4.01916955582317\\
0.966	-3.93965808188091\\
0.968	-3.8611384261003\\
0.97	-3.79628193009114\\
0.972	-3.72050843997476\\
0.974	-3.6576442019217\\
0.976	-3.59304607979618\\
0.978	-3.51976438285396\\
0.98	-3.45458715327243\\
0.982	-3.39379977910642\\
0.984	-3.33523411605017\\
0.986	-3.27518583387246\\
0.988	-3.21347339562226\\
0.99	-3.1604600710549\\
0.992	-3.10492966852644\\
0.994	-3.05138575416981\\
0.996	-2.99858469116532\\
0.998	-2.95785552590348\\
1	-2.91839215249195\\
1.002	-2.88406407459854\\
1.004	-2.84586139820647\\
1.006	-2.8177699593889\\
1.008	-2.78689608952163\\
1.01	-2.75980501524509\\
1.012	-2.7255102902684\\
1.014	-2.69369632124892\\
1.016	-2.66879679855037\\
1.018	-2.64506691815939\\
1.02	-2.63076986917588\\
1.022	-2.60771278070865\\
1.024	-2.59358009535299\\
1.026	-2.57842409051466\\
1.028	-2.56555178349481\\
1.03	-2.55086154321452\\
1.032	-2.52437787346128\\
1.034	-2.49996062177013\\
1.036	-2.47772148897559\\
1.038	-2.46085162059148\\
1.04	-2.4487377580574\\
1.042	-2.44423351572652\\
1.044	-2.42349828713441\\
1.046	-2.40933227865628\\
1.048	-2.40051063972658\\
1.05	-2.38767820449948\\
1.052	-2.38090069308532\\
1.054	-2.3747291855783\\
1.056	-2.36744420417335\\
1.058	-2.3567855376258\\
1.06	-2.34668978899413\\
1.062	-2.33325107937787\\
1.064	-2.32389749920651\\
1.066	-2.31281814152601\\
1.068	-2.31198956255685\\
1.07	-2.30544153340895\\
1.072	-2.30119960706497\\
1.074	-2.29789234622149\\
1.076	-2.28427721541095\\
1.078	-2.28591392065596\\
1.08	-2.2788069782232\\
1.082	-2.27317521779094\\
1.084	-2.26051252140974\\
1.086	-2.25688898864723\\
1.088	-2.25244722382786\\
1.09	-2.23863007589807\\
1.092	-2.22716229982279\\
1.094	-2.2190330997314\\
1.096	-2.21543827370317\\
1.098	-2.21528634273056\\
1.1	-2.21483582212079\\
1.102	-2.21373560610857\\
1.104	-2.22016926880542\\
1.106	-2.21684479273813\\
1.108	-2.21660263044828\\
1.11	-2.21206272633128\\
1.112	-2.20916660645537\\
1.114	-2.19716286933715\\
1.116	-2.19568869142199\\
1.118	-2.19109627926559\\
1.12	-2.18754176262064\\
1.122	-2.19017444909252\\
1.124	-2.1817708049681\\
1.126	-2.1832598823471\\
1.128	-2.18097127145552\\
1.13	-2.17639773821543\\
1.132	-2.17717516104119\\
1.134	-2.17260636042442\\
1.136	-2.1697225523385\\
1.138	-2.17041603575728\\
1.14	-2.17178109286738\\
1.142	-2.17076800992027\\
1.144	-2.17476970168002\\
1.146	-2.17170280254231\\
1.148	-2.1719778484246\\
1.15	-2.16631117987527\\
1.152	-2.15601280747944\\
1.154	-2.15360752082438\\
1.156	-2.15261744729139\\
1.158	-2.15444399273576\\
1.16	-2.14994979510618\\
1.162	-2.15569120559701\\
1.164	-2.1605240612738\\
1.166	-2.15142149925418\\
1.168	-2.1482552162862\\
1.17	-2.14944521118218\\
1.172	-2.14292054279053\\
1.174	-2.1439822847276\\
1.176	-2.14074517882614\\
1.178	-2.137303380356\\
1.18	-2.12575841096293\\
1.182	-2.12325481361222\\
1.184	-2.12934237525565\\
1.186	-2.12662087139279\\
1.188	-2.12559617907118\\
1.19	-2.12178354018363\\
1.192	-2.11986555572241\\
1.194	-2.12414083677561\\
1.196	-2.12725718555942\\
1.198	-2.12176991111062\\
1.2	-2.12146361504836\\
1.202	-2.12093314947936\\
1.204	-2.11786622369812\\
1.206	-2.1219146217328\\
1.208	-2.12081596187602\\
1.21	-2.11927857219928\\
1.212	-2.11920409145785\\
1.214	-2.1242404974812\\
1.216	-2.1200196075398\\
1.218	-2.11620944250967\\
1.22	-2.10783191695816\\
1.222	-2.10286727551215\\
1.224	-2.10141207134302\\
1.226	-2.10058140561398\\
1.228	-2.10547761950033\\
1.23	-2.10473603740763\\
1.232	-2.10790654674327\\
1.234	-2.11864406710129\\
1.236	-2.12121075498135\\
1.238	-2.11673221278204\\
1.24	-2.10603288668005\\
1.242	-2.29533656151989\\
1.244	-2.44419016390361\\
1.246	-2.55533701914715\\
1.248	-2.63521538650298\\
1.25	-2.68794649096662\\
1.252	-2.71394367409505\\
1.254	-2.72307368099428\\
1.256	-2.70722046091487\\
1.258	-2.68537720438792\\
1.26	-2.65438387388087\\
1.262	-2.6255431974115\\
1.264	-2.58146059046885\\
1.266	-2.52698097948689\\
1.268	-2.4653930738391\\
1.27	-2.41536520016234\\
1.272	-2.35253615003865\\
1.274	-2.29538124053897\\
1.276	-2.22903916916846\\
1.278	-2.17136975841356\\
1.28	-2.10034211489096\\
1.282	-2.04038924882855\\
1.284	-1.97684324201839\\
1.286	-1.90897049922785\\
1.288	-1.84748276519917\\
1.29	-1.78201226015733\\
1.292	-1.71625073335304\\
1.294	-1.65811942322568\\
1.296	-1.60198443757884\\
1.298	-1.54197328782789\\
1.3	-1.48244895908203\\
1.302	-1.43469299202422\\
1.304	-1.38188460572553\\
1.306	-1.33279455349816\\
1.308	-1.27604248049181\\
1.31	-1.22368130033294\\
1.312	-1.18600823356905\\
1.314	-1.14263870594084\\
1.316	-1.09148258618666\\
1.318	-1.04038463255449\\
1.32	-1.00303198179324\\
1.322	-0.970944695073058\\
1.324	-0.934740997397739\\
1.326	-0.893531852937372\\
1.328	-0.85551281768312\\
1.33	-0.821189104576661\\
1.332	-0.783253598636975\\
1.334	-0.754865699673019\\
1.336	-0.729006441240699\\
1.338	-0.692129728197301\\
1.34	-0.669802080266322\\
1.342	-0.644374979898657\\
1.344	-0.614622294453284\\
1.346	-0.595145497906856\\
1.348	-0.572682430783289\\
1.35	-0.549925374601003\\
1.352	-0.530126832639098\\
1.354	-0.49751918588845\\
1.356	-0.472683019543979\\
1.358	-0.461853624248192\\
1.36	-0.443335943981879\\
1.362	-0.424659661101032\\
1.364	-0.396704535084496\\
1.366	-0.379796776973762\\
1.368	-0.360387572251739\\
1.37	-0.343138048030596\\
1.372	-0.32917444672853\\
1.374	-0.319203715326239\\
1.376	-0.300053942463023\\
1.378	-0.29363359664228\\
1.38	-0.283102708424394\\
1.382	-0.269404404879765\\
1.384	-0.250204055186714\\
1.386	-0.239287124155567\\
1.388	-0.222242602721167\\
1.39	-0.212280410154335\\
1.392	-0.206461822420465\\
1.394	-0.197909388176754\\
1.396	-0.183159083617738\\
1.398	-0.171111242887264\\
1.4	-0.159096897880886\\
};\label{fig:vd:v_42}

\addplot [color=mycolor6,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	0\\
0.002	0.00113012005840574\\
0.004	-0.00981883649194515\\
0.006	-0.0270420849685706\\
0.008	-0.0547059961382956\\
0.01	-0.0866969754841875\\
0.012	-0.134792020775421\\
0.014	-0.196300086018596\\
0.016	-0.257319034730926\\
0.018	-0.316559389532927\\
0.02	-0.38646801679522\\
0.022	-0.460701119886949\\
0.024	-0.533709369463054\\
0.026	-0.617997246474943\\
0.028	-0.706759895249888\\
0.03	-0.791481646905481\\
0.032	-0.877875931255062\\
0.034	-0.965888366781314\\
0.036	-1.06346108802745\\
0.038	-1.14823926024462\\
0.04	-1.23808424685399\\
0.042	-1.32412669550399\\
0.044	-1.40673098224124\\
0.046	-1.48787077797942\\
0.048	-1.58291940265553\\
0.05	-1.6739156172556\\
0.052	-1.76990172212209\\
0.054	-1.85671947699382\\
0.056	-1.93426894258869\\
0.058	-2.01211819294235\\
0.06	-2.09152460658356\\
0.062	-2.17366409802264\\
0.064	-2.24783506818676\\
0.066	-2.3189742097627\\
0.068	-2.38836914686442\\
0.07	-2.4595206217482\\
0.072	-2.53013665581705\\
0.074	-2.58814728388586\\
0.076	-2.65670233303456\\
0.078	-2.7214600117012\\
0.08	-2.77209350714065\\
0.082	-2.82132430257752\\
0.084	-2.87568709207846\\
0.086	-2.92746754798395\\
0.088	-2.98384326677444\\
0.09	-3.02485853130815\\
0.092	-3.0667750092565\\
0.094	-3.10756626169496\\
0.096	-3.145870080946\\
0.098	-3.18513502304336\\
0.1	-3.21587952177072\\
0.102	-3.24565657618393\\
0.104	-3.2819017743542\\
0.106	-3.30644192123088\\
0.108	-3.33293404332028\\
0.11	-3.36118619466572\\
0.112	-3.38666131244747\\
0.114	-3.40180448722117\\
0.116	-3.42707010202491\\
0.118	-3.43986650106319\\
0.12	-3.462121887639\\
0.122	-3.47691872426708\\
0.124	-3.48864223295277\\
0.126	-3.50025180885166\\
0.128	-3.50737063369593\\
0.13	-3.51922271042247\\
0.132	-3.53115083819159\\
0.134	-3.54315169606741\\
0.136	-3.55748319700604\\
0.138	-3.56118731076162\\
0.14	-3.57253596743647\\
0.142	-3.57598185307143\\
0.144	-3.57511576126024\\
0.146	-3.58053388039764\\
0.148	-3.58616511324351\\
0.15	-3.58204135097958\\
0.152	-3.58571129590393\\
0.154	-3.59315007406235\\
0.156	-3.60301251627243\\
0.158	-3.60283799250101\\
0.16	-3.59834376685671\\
0.162	-3.60431604375037\\
0.164	-3.60751624568798\\
0.166	-3.61003085869481\\
0.168	-3.61148146612175\\
0.17	-3.61340919230588\\
0.172	-3.61551328563314\\
0.174	-3.61879715300699\\
0.176	-3.61191283198661\\
0.178	-3.60707341165823\\
0.18	-3.60562292729981\\
0.182	-3.6088206777182\\
0.184	-3.6047629476983\\
0.186	-3.60950768787541\\
0.188	-3.60792529455671\\
0.19	-3.61822704179167\\
0.192	-3.61953760004849\\
0.194	-3.62454746017943\\
0.196	-3.62188151150224\\
0.198	-3.62324147242748\\
0.2	-3.62207212006683\\
0.202	-3.61616513150261\\
0.204	-3.61334458207341\\
0.206	-3.61666620225344\\
0.208	-3.614504989019\\
0.21	-3.61602613609921\\
0.212	-3.61640137852476\\
0.214	-3.61855232869812\\
0.216	-3.61923904818252\\
0.218	-3.6204563920287\\
0.22	-3.62724305081213\\
0.222	-3.62533891989517\\
0.224	-3.62911890033877\\
0.226	-3.63566395835983\\
0.228	-3.63478651141713\\
0.23	-3.64033944625908\\
0.232	-3.64567538961614\\
0.234	-3.64548088874574\\
0.236	-3.64331224325895\\
0.238	-3.64404185998683\\
0.24	-3.64665487832747\\
0.242	-3.6493333468012\\
0.244	-3.64973873848214\\
0.246	-3.65290292705618\\
0.248	-3.65595401045505\\
0.25	-3.6583342930038\\
0.252	-3.66351578523313\\
0.254	-3.66399823747588\\
0.256	-3.65633917490231\\
0.258	-3.65351987800022\\
0.26	-3.65202808432355\\
0.262	-3.6596255018228\\
0.264	-3.6628934124725\\
0.266	-3.66030194174016\\
0.268	-3.65395062222603\\
0.27	-3.65378716280213\\
0.272	-3.65454888176532\\
0.274	-3.65369024932602\\
0.276	-3.65183981793177\\
0.278	-3.64912748755614\\
0.28	-3.64841315601882\\
0.282	-3.64672434537636\\
0.284	-3.64493203316397\\
0.286	-3.65051181775505\\
0.288	-3.65445996198753\\
0.29	-3.64775104887769\\
0.292	-3.65035776523473\\
0.294	-3.66111024640634\\
0.296	-3.66235790769417\\
0.298	-3.66060690047709\\
0.3	-3.66423528128666\\
0.302	-3.6641599148212\\
0.304	-3.66750343956096\\
0.306	-3.66451087564121\\
0.308	-3.67077227696927\\
0.31	-3.66447353394642\\
0.312	-3.65810063122979\\
0.314	-3.64715484803696\\
0.316	-3.6509903101487\\
0.318	-3.64463181805513\\
0.32	-3.64699991197381\\
0.322	-3.64138869019303\\
0.324	-3.64443751538181\\
0.326	-3.63390913106787\\
0.328	-3.63964403814407\\
0.33	-3.64511514030391\\
0.332	-3.64962712944111\\
0.334	-3.65221781707601\\
0.336	-3.64996265163336\\
0.338	-3.64692884090891\\
0.34	-3.64288191826915\\
0.342	-3.64343821697821\\
0.344	-3.64733121479367\\
0.346	-3.65036736320098\\
0.348	-3.65341751513017\\
0.35	-3.66463396588574\\
0.352	-3.66561494432642\\
0.354	-3.66770146441343\\
0.356	-3.67798002303573\\
0.358	-3.68298054128184\\
0.36	-3.69393424125451\\
0.362	-3.68921639766847\\
0.364	-3.7014680781333\\
0.366	-3.69963307586545\\
0.368	-3.69675560310543\\
0.37	-3.70197032548765\\
0.372	-3.70608756666888\\
0.374	-3.70556384317797\\
0.376	-3.71358835026672\\
0.378	-3.72027285546517\\
0.38	-3.7203584995134\\
0.382	-3.72541975191461\\
0.384	-3.736347242904\\
0.386	-3.73842195136785\\
0.388	-3.73670928144463\\
0.39	-3.73973166833389\\
0.392	-3.74373580186409\\
0.394	-3.74467510771342\\
0.396	-3.74433801853093\\
0.398	-3.7532464340336\\
0.4	-3.7629407868817\\
0.402	-3.77019068962579\\
0.404	-3.77220046967489\\
0.406	-3.76843674445206\\
0.408	-3.77011303096913\\
0.41	-3.77088789565903\\
0.412	-3.77527770880761\\
0.414	-3.78397896633771\\
0.416	-3.78916013063588\\
0.418	-3.78744436705267\\
0.42	-3.79166760756516\\
0.422	-3.79428836459704\\
0.424	-3.78732813006775\\
0.426	-3.78759448544952\\
0.428	-3.78738061112665\\
0.43	-3.79039783782844\\
0.432	-3.78361525960884\\
0.434	-3.78066038544887\\
0.436	-3.78571571373345\\
0.438	-3.7897953712378\\
0.44	-3.7917212412508\\
0.442	-3.79015712113471\\
0.444	-3.78549252010293\\
0.446	-3.78866175769599\\
0.448	-3.79175417865497\\
0.45	-3.7954152376351\\
0.452	-3.79921880871609\\
0.454	-3.80235221632131\\
0.456	-3.80291966612481\\
0.458	-3.79527233887256\\
0.46	-3.79612376292903\\
0.462	-3.8031279439831\\
0.464	-3.80080103058742\\
0.466	-3.79239352994932\\
0.468	-3.79318597868439\\
0.47	-3.80129645651402\\
0.472	-3.80081046299551\\
0.474	-3.79955782182469\\
0.476	-3.79470709208931\\
0.478	-3.79817218904509\\
0.48	-3.80076841636117\\
0.482	-3.79646463884399\\
0.484	-3.8028769704448\\
0.486	-3.79540090783155\\
0.488	-3.7926085903689\\
0.49	-3.79509720543547\\
0.492	-3.79414760576469\\
0.494	-3.79143066548852\\
0.496	-3.78877174807576\\
0.498	-3.77996739281241\\
0.5	-3.77389887690185\\
0.502	-3.77591019110866\\
0.504	-3.77522047294269\\
0.506	-3.77538706358325\\
0.508	-3.77450160831165\\
0.51	-3.77563763712055\\
0.512	-3.76621688425269\\
0.514	-3.76729164616256\\
0.516	-3.77199116508768\\
0.518	-3.76910483381357\\
0.52	-3.77207631172826\\
0.522	-3.77336088622974\\
0.524	-3.76773564197219\\
0.526	-3.76637598395257\\
0.528	-3.76575763523192\\
0.53	-3.77331682083263\\
0.532	-3.77567414284601\\
0.534	-3.77879284522044\\
0.536	-3.78100649347186\\
0.538	-3.77936745224326\\
0.54	-3.78280900878065\\
0.542	-3.77978178022249\\
0.544	-3.77095607157548\\
0.546	-3.76712121547507\\
0.548	-3.76681609700051\\
0.55	-3.76976751125915\\
0.552	-3.77106817121012\\
0.554	-3.76098925016254\\
0.556	-3.75357084554525\\
0.558	-3.74968050416567\\
0.56	-3.75333054349881\\
0.562	-3.75068275146236\\
0.564	-3.74558222619328\\
0.566	-3.7410357540208\\
0.568	-3.73985700527226\\
0.57	-3.7351470501934\\
0.572	-3.72857090126899\\
0.574	-3.72552345889756\\
0.576	-3.72613333838672\\
0.578	-3.72158870544035\\
0.58	-3.71606503493888\\
0.582	-3.71355583955017\\
0.584	-3.70955307790985\\
0.586	-3.70977730478955\\
0.588	-3.71091979962421\\
0.59	-3.70885939095183\\
0.592	-3.71215024207572\\
0.594	-3.71169575505041\\
0.596	-3.714167001649\\
0.598	-3.72007182401842\\
0.6	-3.72533005848675\\
0.602	-3.72356232706238\\
0.604	-3.7226848445564\\
0.606	-3.71613156551177\\
0.608	-3.71242364624811\\
0.61	-3.71385747995157\\
0.612	-3.71405075542646\\
0.614	-3.71205718840099\\
0.616	-3.71773283113896\\
0.618	-3.70889955983318\\
0.62	-3.70025962153409\\
0.622	-3.70481995979367\\
0.624	-3.70215530349867\\
0.626	-3.70267465810343\\
0.628	-3.70321104783602\\
0.63	-3.70275210628836\\
0.632	-3.70251103554381\\
0.634	-3.70352076949143\\
0.636	-3.70218642511031\\
0.638	-3.70125371650875\\
0.64	-3.70924457876015\\
0.642	-3.70848913155476\\
0.644	-3.71429345795582\\
0.646	-3.70966699251267\\
0.648	-3.71778857179027\\
0.65	-3.72599386478225\\
0.652	-3.72464688512048\\
0.654	-3.72162991336859\\
0.656	-3.71948036265053\\
0.658	-3.71887676516133\\
0.66	-3.72463053238243\\
0.662	-3.73136508834693\\
0.664	-3.72824700915999\\
0.666	-3.72366589651949\\
0.668	-3.72025330369252\\
0.67	-3.71850799347112\\
0.672	-3.71876072724308\\
0.674	-3.72232145443957\\
0.676	-3.71778914357776\\
0.678	-3.71646859482996\\
0.68	-3.72084430473797\\
0.682	-3.72441477881011\\
0.684	-3.72192120711884\\
0.686	-3.72358064050343\\
0.688	-3.72051654770235\\
0.69	-3.72735415660452\\
0.692	-3.72897439591816\\
0.694	-3.71997652903951\\
0.696	-3.72076154090121\\
0.698	-3.72399853270792\\
0.7	-3.7306780742673\\
0.702	-3.7249948791698\\
0.704	-3.72375371939177\\
0.706	-3.72462058730684\\
0.708	-3.71548190597218\\
0.71	-3.70974334950938\\
0.712	-3.71421627912412\\
0.714	-3.71283109691603\\
0.716	-3.70286600815643\\
0.718	-3.70714659623582\\
0.72	-3.70777667396976\\
0.722	-3.70001691513551\\
0.724	-3.69434685731062\\
0.726	-3.69779155328263\\
0.728	-3.69189667135663\\
0.73	-3.68487060227608\\
0.732	-3.68559939742988\\
0.734	-3.68124236583481\\
0.736	-3.68472363735634\\
0.738	-3.68522841927904\\
0.74	-3.69135681706643\\
0.742	-3.69344584973703\\
0.744	-3.69089251154867\\
0.746	-3.68412073914351\\
0.748	-3.68867151072209\\
0.75	-3.69321682256111\\
0.752	-3.69058352433126\\
0.754	-3.68691178882113\\
0.756	-3.68252442308187\\
0.758	-3.67442036084219\\
0.76	-3.6760693556713\\
0.762	-3.67776045529649\\
0.764	-3.68039776146702\\
0.766	-3.67352300883567\\
0.768	-3.67434081960482\\
0.77	-3.67798822653003\\
0.772	-3.6742929817467\\
0.774	-3.6756710790454\\
0.776	-3.67038139864678\\
0.778	-3.67027175347323\\
0.78	-3.66591811096919\\
0.782	-3.67410288850897\\
0.784	-3.67080219676404\\
0.786	-3.66213696619457\\
0.788	-3.6698333582483\\
0.79	-3.67276107921441\\
0.792	-3.67427572590213\\
0.794	-3.67564241247851\\
0.796	-3.68092221998904\\
0.798	-3.67770817194094\\
0.8	-3.6748654513674\\
0.802	-3.67632567078465\\
0.804	-3.67101725537032\\
0.806	-3.67134542700558\\
0.808	-3.67050717396489\\
0.81	-3.66416607922611\\
0.812	-3.66430002437528\\
0.814	-3.66753700330275\\
0.816	-3.66781667552868\\
0.818	-3.66989797380097\\
0.82	-3.66785530575658\\
0.822	-3.66256517474039\\
0.824	-3.66380151392605\\
0.826	-3.66108852260072\\
0.828	-3.65660499519367\\
0.83	-3.65461371277979\\
0.832	-3.6592585340851\\
0.834	-3.65693045629746\\
0.836	-3.6544177890122\\
0.838	-3.65018199103429\\
0.84	-3.64570232410756\\
0.842	-3.65076900514407\\
0.844	-3.64890287071375\\
0.846	-3.64720036885274\\
0.848	-3.64960355410562\\
0.85	-3.65837221457718\\
0.852	-3.6612036220688\\
0.854	-3.65981848561\\
0.856	-3.66363563220727\\
0.858	-3.66300825967642\\
0.86	-3.66004635641764\\
0.862	-3.66121300978307\\
0.864	-3.66135300693918\\
0.866	-3.66759324800216\\
0.868	-3.66443317749531\\
0.87	-3.66228458173293\\
0.872	-3.6650549660028\\
0.874	-3.6575706769039\\
0.876	-3.66430343969228\\
0.878	-3.67146724306622\\
0.88	-3.67291824158212\\
0.882	-3.67261353643653\\
0.884	-3.67139546091698\\
0.886	-3.67124906712888\\
0.888	-3.67168206528652\\
0.89	-3.67258748011693\\
0.892	-3.66512788788759\\
0.894	-3.65800789247135\\
0.896	-3.66214005767426\\
0.898	-3.66145990999462\\
0.9	-3.65772798275134\\
0.902	-3.66106006282848\\
0.904	-3.66533739946158\\
0.906	-3.66784336734179\\
0.908	-3.66937582642993\\
0.91	-3.66843566201021\\
0.912	-3.66239886496828\\
0.914	-3.66592131204288\\
0.916	-3.66026135997254\\
0.918	-3.65476157557021\\
0.92	-3.65183980891379\\
0.922	-3.65056186726599\\
0.924	-3.6501081369704\\
0.926	-3.6527365726605\\
0.928	-3.64839113434095\\
0.93	-3.64920548931389\\
0.932	-3.88538241646734\\
0.934	-4.05970140751083\\
0.936	-4.19123940763973\\
0.938	-4.27498892629774\\
0.94	-4.33802908634459\\
0.942	-4.35501256450823\\
0.944	-4.36355106473809\\
0.946	-4.34296633305541\\
0.948	-4.31835530933938\\
0.95	-4.26579924959094\\
0.952	-4.21107869620664\\
0.954	-4.14603999705776\\
0.956	-4.08011776752608\\
0.958	-4.00659309383502\\
0.96	-3.92613621767669\\
0.962	-3.84491485269541\\
0.964	-3.77221190661805\\
0.966	-3.69845716625241\\
0.968	-3.62168335512558\\
0.97	-3.54614094880219\\
0.972	-3.46663994767232\\
0.974	-3.39817200154425\\
0.976	-3.32572674086089\\
0.978	-3.24607350159499\\
0.98	-3.17769118702597\\
0.982	-3.11519780083552\\
0.984	-3.0419217318539\\
0.986	-2.97553877728274\\
0.988	-2.90682349554868\\
0.99	-2.84829056170122\\
0.992	-2.79318597220617\\
0.994	-2.74026055913282\\
0.996	-2.68413256011422\\
0.998	-2.64555153871629\\
1	-2.59690527417513\\
1.002	-2.56669598691064\\
1.004	-2.52754692051235\\
1.006	-2.4961264795437\\
1.008	-2.45482904424853\\
1.01	-2.42433666929924\\
1.012	-2.39155930921845\\
1.014	-2.36296028886545\\
1.016	-2.33727161900208\\
1.018	-2.30481340694189\\
1.02	-2.28639256267331\\
1.022	-2.25926984873411\\
1.024	-2.23893629135432\\
1.026	-2.2266706685898\\
1.028	-2.2168795240126\\
1.03	-2.20356736275323\\
1.032	-2.18159128596619\\
1.034	-2.16522355917914\\
1.036	-2.15013933218052\\
1.038	-2.14187200124343\\
1.04	-2.13372903028301\\
1.042	-2.12369457716238\\
1.044	-2.10949911640887\\
1.046	-2.10619294527555\\
1.048	-2.09242181916864\\
1.05	-2.08482959332309\\
1.052	-2.07894812913571\\
1.054	-2.07291009400512\\
1.056	-2.05785301517892\\
1.058	-2.05141065610485\\
1.06	-2.04016101519528\\
1.062	-2.03241953171596\\
1.064	-2.02541715758821\\
1.066	-2.02373721780123\\
1.068	-2.02127714695973\\
1.07	-2.01397037654874\\
1.072	-2.0078835174395\\
1.074	-1.99875817470115\\
1.076	-1.98947348707952\\
1.078	-1.98520980455714\\
1.08	-1.9848355139203\\
1.082	-1.98576080641806\\
1.084	-1.98346205673374\\
1.086	-1.9853820933173\\
1.088	-1.97606665500268\\
1.09	-1.97438921834419\\
1.092	-1.97287074531346\\
1.094	-1.9729405593373\\
1.096	-1.9714377044553\\
1.098	-1.97323630186156\\
1.1	-1.96608797586646\\
1.102	-1.96009529302319\\
1.104	-1.96750589374699\\
1.106	-1.96911576126968\\
1.108	-1.97084268975971\\
1.11	-1.96456285912177\\
1.112	-1.95525399572034\\
1.114	-1.94357724049019\\
1.116	-1.93835530374122\\
1.118	-1.9316911388305\\
1.12	-1.93104582608476\\
1.122	-1.92645784928095\\
1.124	-1.92077133297062\\
1.126	-1.91850748308832\\
1.128	-1.91899195052463\\
1.13	-1.9079044920361\\
1.132	-1.90211551517382\\
1.134	-1.89868405987636\\
1.136	-1.89726126621838\\
1.138	-1.90625983062455\\
1.14	-1.9045816105579\\
1.142	-1.90531410178619\\
1.144	-1.91206847589785\\
1.146	-1.91626143206872\\
1.148	-1.91574433728181\\
1.15	-1.91720387702935\\
1.152	-1.91615399797615\\
1.154	-1.91870860254221\\
1.156	-1.91259729628462\\
1.158	-1.90786254430191\\
1.16	-1.90343443668155\\
1.162	-1.90305197877512\\
1.164	-1.90421669942987\\
1.166	-1.90186346799271\\
1.168	-1.90860905064551\\
1.17	-1.90933466820434\\
1.172	-1.90547548524182\\
1.174	-1.90201670374211\\
1.176	-1.90819245230557\\
1.178	-1.90497975256312\\
1.18	-1.9017909016103\\
1.182	-1.90336091879101\\
1.184	-1.90992994743431\\
1.186	-1.90182102964297\\
1.188	-1.90548945074033\\
1.19	-1.90429849785482\\
1.192	-1.90663141248388\\
1.194	-1.90635401235136\\
1.196	-1.8992683151871\\
1.198	-1.89300550648966\\
1.2	-1.88633010129445\\
1.202	-1.88302951713672\\
1.204	-1.87831362036707\\
1.206	-1.88364729067257\\
1.208	-1.87996369789516\\
1.21	-1.87606363724547\\
1.212	-1.87470427885683\\
1.214	-1.87281097851042\\
1.216	-1.87042722131991\\
1.218	-1.86168430672205\\
1.22	-1.85947407239007\\
1.222	-1.86152938852365\\
1.224	-1.85696845816949\\
1.226	-1.85926852977786\\
1.228	-1.85484574247585\\
1.23	-1.85435335064585\\
1.232	-1.85713250634956\\
1.234	-1.8621540610709\\
1.236	-1.8599485018143\\
1.238	-1.86261816585625\\
1.24	-1.86159123101925\\
1.242	-1.85393621501305\\
1.244	-1.85466030451698\\
1.246	-1.85134201630046\\
1.248	-1.84410203947937\\
1.25	-1.8335543290176\\
1.252	-1.82198574026722\\
1.254	-1.81258542310263\\
1.256	-1.80947052224769\\
1.258	-1.8043857834117\\
1.26	-1.79930823191557\\
1.262	-1.79805578235562\\
1.264	-1.8051936605608\\
1.266	-1.80388149401404\\
1.268	-1.8039251836351\\
1.27	-1.8178040757706\\
1.272	-1.81617583651018\\
1.274	-1.82374783917999\\
1.276	-1.82229986554546\\
1.278	-1.8364708562043\\
1.28	-1.84326713955852\\
1.282	-1.85057837520992\\
1.284	-1.85869282981014\\
1.286	-1.87132084689495\\
1.288	-1.87461567609887\\
1.29	-1.87922420567668\\
1.292	-1.88252941152996\\
1.294	-1.89433316823488\\
1.296	-1.90944885746603\\
1.298	-1.92000310068511\\
1.3	-1.91996345640678\\
1.302	-1.93148428044799\\
1.304	-1.9377888676313\\
1.306	-1.94775964057771\\
1.308	-1.95403622031404\\
1.31	-1.95994469937705\\
1.312	-1.96315736106885\\
1.314	-1.9608588177615\\
1.316	-1.95421862535204\\
1.318	-1.95083746191563\\
1.32	-1.95013868437889\\
1.322	-1.95659892640174\\
1.324	-1.96031244316657\\
1.326	-1.96401568561896\\
1.328	-1.96131363280813\\
1.33	-1.96001077692688\\
1.332	-1.9603583679102\\
1.334	-1.96007037893241\\
1.336	-1.95640673996695\\
1.338	-1.94673815659246\\
1.34	-1.94875654172063\\
1.342	-1.95016308730487\\
1.344	-1.95397884034185\\
1.346	-1.95840743963424\\
1.348	-1.96385943395887\\
1.35	-1.96627195016902\\
1.352	-1.96462952423531\\
1.354	-1.95816689996263\\
1.356	-1.95280352397174\\
1.358	-1.95865433393885\\
1.36	-1.96072173084974\\
1.362	-1.95548784681239\\
1.364	-1.94458130256169\\
1.366	-1.94228690301861\\
1.368	-1.93784920969802\\
1.37	-1.93834763146197\\
1.372	-1.94038444261332\\
1.374	-1.94167618606298\\
1.376	-1.93892164562362\\
1.378	-1.93852294462727\\
1.38	-1.9358477620259\\
1.382	-1.93580997749143\\
1.384	-1.92945775368958\\
1.386	-1.93140859311177\\
1.388	-1.92741689800698\\
1.39	-1.93275161639531\\
1.392	-1.92484981216069\\
1.394	-1.9243407113064\\
1.396	-1.92462402512558\\
1.398	-1.91735964875306\\
1.4	-1.91539183100645\\
};\label{fig:vd:v_45}

\addplot [color=mycolor7,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	0\\
0.002	0.0521219616259714\\
0.004	0.0968492640258773\\
0.006	0.13619982771138\\
0.008	0.163650452775187\\
0.01	0.177878558982911\\
0.012	0.202326199260142\\
0.014	0.223787257131903\\
0.016	0.231348192682731\\
0.018	0.240477449645937\\
0.02	0.233289067453143\\
0.022	0.232405464215731\\
0.024	0.231261292421891\\
0.026	0.226094400185161\\
0.028	0.22267050903929\\
0.03	0.212317628445476\\
0.032	0.193563788406436\\
0.034	0.187282062838335\\
0.036	0.181864269152925\\
0.038	0.169097676584556\\
0.04	0.159901816644265\\
0.042	0.151109392494618\\
0.044	0.128376098884473\\
0.046	0.110513241291983\\
0.048	0.101689859575345\\
0.05	0.0905333889891153\\
0.052	0.0764489223427063\\
0.054	0.0597166090660721\\
0.056	0.0411035336112491\\
0.058	0.0253862949504082\\
0.06	0.00392219978539288\\
0.062	-0.00329645789167898\\
0.064	-0.0155834376598705\\
0.066	-0.0282697585729466\\
0.068	-0.0471175500977097\\
0.07	-0.0544521959734539\\
0.072	-0.0709225618026039\\
0.074	-0.0809113946130537\\
0.076	-0.0872813327578115\\
0.078	-0.0900849262540078\\
0.08	-0.101760768171971\\
0.082	-0.117247393369439\\
0.084	-0.126007607439192\\
0.086	-0.129346496677613\\
0.088	-0.135143551462079\\
0.09	-0.145981149214549\\
0.092	-0.155560575989057\\
0.094	-0.166078086100356\\
0.096	-0.176083815956417\\
0.098	-0.181480915153884\\
0.1	-0.186587338291588\\
0.102	-0.199327213108518\\
0.104	-0.207027204841097\\
0.106	-0.207404025702544\\
0.108	-0.207389030560762\\
0.11	-0.216372492539222\\
0.112	-0.220071040184166\\
0.114	-0.224949273577636\\
0.116	-0.233143890148881\\
0.118	-0.234783021587418\\
0.12	-0.238076574642264\\
0.122	-0.246160719479917\\
0.124	-0.24504750338474\\
0.126	-0.246989477690818\\
0.128	-0.255328188347903\\
0.13	-0.262420989412931\\
0.132	-0.270148359585278\\
0.134	-0.273274239195757\\
0.136	-0.264395530036268\\
0.138	-0.26511125739853\\
0.14	-0.26152358662091\\
0.142	-0.267437515097981\\
0.144	-0.271771888412673\\
0.146	-0.272227895973288\\
0.148	-0.281296982776439\\
0.15	-0.283884953670963\\
0.152	-0.292281192072437\\
0.154	-0.291397392957947\\
0.156	-0.289661752117468\\
0.158	-0.292779334054444\\
0.16	-0.29957994838071\\
0.162	-0.293617452165222\\
0.164	-0.292877055507915\\
0.166	-0.294418807610668\\
0.168	-0.290134230418062\\
0.17	-0.295056474541411\\
0.172	-0.297762858696046\\
0.174	-0.301999792654101\\
0.176	-0.306757654002922\\
0.178	-0.307829580555676\\
0.18	-0.311975308516139\\
0.182	-0.303517575002161\\
0.184	-0.305469989564244\\
0.186	-0.303742054133409\\
0.188	-0.307710761847375\\
0.19	-0.304470672315119\\
0.192	-0.307192998366645\\
0.194	-0.308884144518856\\
0.196	-0.310092752550304\\
0.198	-0.303868066752557\\
0.2	-0.307293333875236\\
0.202	-0.308123789518163\\
0.204	-0.313540975942374\\
0.206	-0.31618525479621\\
0.208	-0.315711546226566\\
0.21	-0.319844332957928\\
0.212	-0.320251324955507\\
0.214	-0.320225966747671\\
0.216	-0.317217097023558\\
0.218	-0.321022802756488\\
0.22	-0.311776994970955\\
0.222	-0.317608135992714\\
0.224	-0.321056944838801\\
0.226	-0.325055594527157\\
0.228	-0.32417847137549\\
0.23	-0.319238721887018\\
0.232	-0.312846048872757\\
0.234	-0.313497097455297\\
0.236	-0.319300795915638\\
0.238	-0.315827626556256\\
0.24	-0.321553293679926\\
0.242	-0.326430295771615\\
0.244	-0.334943453516416\\
0.246	-0.333527087965194\\
0.248	-0.328636934184487\\
0.25	-0.327746132792981\\
0.252	-0.326922250973325\\
0.254	-0.324202139627801\\
0.256	-0.321436428397305\\
0.258	-0.314756647065224\\
0.26	-0.321108729765797\\
0.262	-0.317290837126734\\
0.264	-0.31134439447419\\
0.266	-0.319323281692618\\
0.268	-0.320120218575084\\
0.27	-0.323972175971448\\
0.272	-0.32482494559963\\
0.274	-0.325576321135031\\
0.276	-0.322634454667195\\
0.278	-0.32356203938491\\
0.28	-0.321927595517764\\
0.282	-0.325359542621868\\
0.284	-0.331473610302169\\
0.286	-0.334784086214654\\
0.288	-0.3287909236019\\
0.29	-0.337413806024188\\
0.292	-0.33415084949695\\
0.294	-0.329892142286667\\
0.296	-0.324873307307826\\
0.298	-0.322334056739464\\
0.3	-0.323132354291943\\
0.302	-0.320325341159901\\
0.304	-0.312098675597667\\
0.306	-0.314465065744002\\
0.308	-0.30690031572874\\
0.31	-0.306751247174816\\
0.312	-0.123570201424513\\
0.314	0.0126743310349866\\
0.316	0.127730520107093\\
0.318	0.208528813015391\\
0.32	0.27790723317878\\
0.322	0.314871690248197\\
0.324	0.341805808794902\\
0.326	0.338949181529756\\
0.328	0.327930515068942\\
0.33	0.309747743234993\\
0.332	0.287412826038008\\
0.334	0.245447590351887\\
0.336	0.195460625683722\\
0.338	0.143217030684241\\
0.34	0.0839135691763886\\
0.342	0.0295374288904213\\
0.344	-0.0323106775186943\\
0.346	-0.105290210698172\\
0.348	-0.167000477589568\\
0.35	-0.232993819279159\\
0.352	-0.309260250656507\\
0.354	-0.385983128931912\\
0.356	-0.44991230023561\\
0.358	-0.519965354459941\\
0.36	-0.586753652989955\\
0.362	-0.6570845580884\\
0.364	-0.721733619387919\\
0.366	-0.790842830230986\\
0.368	-0.866200080849012\\
0.37	-0.931023030984193\\
0.372	-0.989130662201887\\
0.374	-1.05060532995731\\
0.376	-1.11557191684926\\
0.378	-1.17640022732326\\
0.38	-1.23753395885569\\
0.382	-1.29899311060603\\
0.384	-1.35441757808371\\
0.386	-1.413293837673\\
0.388	-1.46855105538918\\
0.39	-1.52904784008672\\
0.392	-1.58157223812191\\
0.394	-1.63994305477854\\
0.396	-1.69996469709486\\
0.398	-1.75819629377713\\
0.4	-1.80994180841765\\
0.402	-1.85614104075205\\
0.404	-1.90688141240435\\
0.406	-1.96070473140924\\
0.408	-2.0127343792617\\
0.41	-2.05316102868039\\
0.412	-2.09343070614386\\
0.414	-2.13553197768306\\
0.416	-2.17916895257247\\
0.418	-2.22667944893783\\
0.42	-2.26588500786784\\
0.422	-2.3059548921126\\
0.424	-2.35135904857566\\
0.426	-2.39555651093121\\
0.428	-2.43610092975689\\
0.43	-2.46383747633342\\
0.432	-2.5053612437581\\
0.434	-2.54275445606334\\
0.436	-2.56771413084925\\
0.438	-2.59861351505594\\
0.44	-2.62954386214722\\
0.442	-2.65661927523252\\
0.444	-2.68846411824381\\
0.446	-2.72167215479965\\
0.448	-2.74774928065654\\
0.45	-2.7736252434006\\
0.452	-2.79304384008287\\
0.454	-2.81901151801321\\
0.456	-2.84573625732946\\
0.458	-2.8765152950117\\
0.46	-2.89538639900502\\
0.462	-2.92010745574873\\
0.464	-2.94223418540673\\
0.466	-2.96980815605366\\
0.468	-2.99369100946626\\
0.47	-3.00512005055577\\
0.472	-3.02274442416865\\
0.474	-3.04294336698911\\
0.476	-3.06611381644677\\
0.478	-3.08603564733335\\
0.48	-3.1024132054439\\
0.482	-3.11969407235711\\
0.484	-3.13020881182842\\
0.486	-3.14848329093127\\
0.488	-3.1741737131282\\
0.49	-3.19777177125297\\
0.492	-3.21164748956357\\
0.494	-3.23379091199172\\
0.496	-3.24630258673449\\
0.498	-3.27176185223209\\
0.5	-3.28535165875974\\
0.502	-3.29871908393602\\
0.504	-3.30555849046505\\
0.506	-3.31976749781165\\
0.508	-3.33923488998346\\
0.51	-3.35317627493362\\
0.512	-3.36739218365585\\
0.514	-3.37118108231209\\
0.516	-3.37948734512804\\
0.518	-3.39344106820431\\
0.52	-3.40517790817717\\
0.522	-3.407545640683\\
0.524	-3.41672218439635\\
0.526	-3.43104322330407\\
0.528	-3.43478076449173\\
0.53	-3.43729402471763\\
0.532	-3.44567878211421\\
0.534	-3.45417222950573\\
0.536	-3.45789966829113\\
0.538	-3.45831599022938\\
0.54	-3.46274812840238\\
0.542	-3.4717425536071\\
0.544	-3.48288477162873\\
0.546	-3.49468048330937\\
0.548	-3.49676542394104\\
0.55	-3.50222889113252\\
0.552	-3.51378068845497\\
0.554	-3.52763117194229\\
0.556	-3.53691048787482\\
0.558	-3.55162229598466\\
0.56	-3.55261152441449\\
0.562	-3.55845859669432\\
0.564	-3.57061057323665\\
0.566	-3.57666754956801\\
0.568	-3.58593861383042\\
0.57	-3.58969473456602\\
0.572	-3.6058625653111\\
0.574	-3.61716492236701\\
0.576	-3.62684456031434\\
0.578	-3.63971500753848\\
0.58	-3.65423345024919\\
0.582	-3.66211616759404\\
0.584	-3.67332985587859\\
0.586	-3.6719956114249\\
0.588	-3.67280813189018\\
0.59	-3.67840068676207\\
0.592	-3.68153794284513\\
0.594	-3.6851145501272\\
0.596	-3.68564325097634\\
0.598	-3.69306713694982\\
0.6	-3.69131024866419\\
0.602	-3.69925914484872\\
0.604	-3.70670120208626\\
0.606	-3.71617154114222\\
0.608	-3.72203993289247\\
0.61	-3.72820525098143\\
0.612	-3.73456832535578\\
0.614	-3.74046870091206\\
0.616	-3.7453577444312\\
0.618	-3.74931945946992\\
0.62	-3.75312765460467\\
0.622	-3.75466101305233\\
0.624	-3.75449846988204\\
0.626	-3.76086266042989\\
0.628	-3.76676427701034\\
0.63	-3.77666212290956\\
0.632	-3.77564125562935\\
0.634	-3.77900937336415\\
0.636	-3.77835158507241\\
0.638	-3.78569951327029\\
0.64	-3.78931137167092\\
0.642	-3.79818265680501\\
0.644	-3.80019296546766\\
0.646	-3.80955092881834\\
0.648	-3.80442610359319\\
0.65	-3.7990106386394\\
0.652	-3.80871117237484\\
0.654	-3.81582130528966\\
0.656	-3.82181552401994\\
0.658	-3.81090690897679\\
0.66	-3.80266863988834\\
0.662	-3.79454875620513\\
0.664	-3.7920250379392\\
0.666	-3.79188805055594\\
0.668	-3.79135635793671\\
0.67	-3.79320576616112\\
0.672	-3.78813060360551\\
0.674	-3.78409692981597\\
0.676	-3.78548694658355\\
0.678	-3.79109616721564\\
0.68	-3.78421447779385\\
0.682	-3.77675181326663\\
0.684	-3.77221090654461\\
0.686	-3.766542429688\\
0.688	-3.7695813861958\\
0.69	-3.76055951037517\\
0.692	-3.75698096666247\\
0.694	-3.76300429425851\\
0.696	-3.75344431300459\\
0.698	-3.75829590328158\\
0.7	-3.75490544301579\\
0.702	-3.75462309000102\\
0.704	-3.75952838535886\\
0.706	-3.75411433182182\\
0.708	-3.76345463922053\\
0.71	-3.75911824134607\\
0.712	-3.76114672583014\\
0.714	-3.76129337786017\\
0.716	-3.76599897849155\\
0.718	-3.76296735530389\\
0.72	-3.75928127809061\\
0.722	-3.76319043519504\\
0.724	-3.76776571151311\\
0.726	-3.76609514878112\\
0.728	-3.76671675051023\\
0.73	-3.7686667041628\\
0.732	-3.77008859195018\\
0.734	-3.7739505896011\\
0.736	-3.77704224364402\\
0.738	-3.77583492133454\\
0.74	-3.77916816265008\\
0.742	-3.78639126879739\\
0.744	-3.78537460180598\\
0.746	-3.78682269917397\\
0.748	-3.78802681073921\\
0.75	-3.78433715023402\\
0.752	-3.78753464692863\\
0.754	-3.79627274209997\\
0.756	-3.80113244609697\\
0.758	-3.80231635841028\\
0.76	-3.80029325988869\\
0.762	-3.80098859754719\\
0.764	-3.79924565215777\\
0.766	-3.80971626518692\\
0.768	-3.80599583876472\\
0.77	-3.808633644716\\
0.772	-3.81285625311978\\
0.774	-3.80604141753838\\
0.776	-3.81152531889359\\
0.778	-3.80656701668795\\
0.78	-3.80855826484935\\
0.782	-3.80442957877847\\
0.784	-3.81237515907401\\
0.786	-3.8238296347115\\
0.788	-3.81874413932894\\
0.79	-3.81506618911544\\
0.792	-3.80783865413093\\
0.794	-3.8046514146406\\
0.796	-3.80678515054456\\
0.798	-3.81097880326956\\
0.8	-3.8145920897299\\
0.802	-3.81915245271568\\
0.804	-3.82790109066332\\
0.806	-3.83638003725969\\
0.808	-3.83778089872976\\
0.81	-3.84230099305955\\
0.812	-3.83894990708109\\
0.814	-3.83698994561155\\
0.816	-3.83851547797542\\
0.818	-3.84081211156274\\
0.82	-3.83927950184398\\
0.822	-3.84511434544663\\
0.824	-3.85385608183151\\
0.826	-3.85563746296975\\
0.828	-3.8551601599396\\
0.83	-3.85940439417061\\
0.832	-3.86056769279094\\
0.834	-3.86906440322832\\
0.836	-3.87702345069101\\
0.838	-3.88245052131617\\
0.84	-3.88749225398658\\
0.842	-3.88518490790216\\
0.844	-3.89368924479447\\
0.846	-3.89760763699223\\
0.848	-3.89154368056154\\
0.85	-3.89009280994424\\
0.852	-3.88304309776174\\
0.854	-3.88045768399502\\
0.856	-3.87771838241508\\
0.858	-3.8773525223902\\
0.86	-3.8754968464408\\
0.862	-3.87615807279076\\
0.864	-3.88262628077177\\
0.866	-3.87624650132727\\
0.868	-3.87533166337528\\
0.87	-3.88236866643001\\
0.872	-3.88137047743294\\
0.874	-3.88192937005954\\
0.876	-3.88400459707395\\
0.878	-3.87689472248451\\
0.88	-3.88211245218076\\
0.882	-3.88306307023663\\
0.884	-3.88547151798412\\
0.886	-3.88387994386528\\
0.888	-3.88620213464674\\
0.89	-3.88796562933362\\
0.892	-3.89228393381188\\
0.894	-3.89315428109114\\
0.896	-3.89061815782952\\
0.898	-3.89496571733014\\
0.9	-3.89874220038485\\
0.902	-3.89841919154583\\
0.904	-3.89945829363523\\
0.906	-3.90382978569949\\
0.908	-3.9001046353286\\
0.91	-3.89953567927068\\
0.912	-3.8998524822249\\
0.914	-3.90440680240556\\
0.916	-3.90523749576357\\
0.918	-3.90991914090478\\
0.92	-3.90672661929284\\
0.922	-3.91013965790285\\
0.924	-3.90651386509444\\
0.926	-3.90346134594154\\
0.928	-3.90906680472415\\
0.93	-3.89910244512032\\
0.932	-3.89236889824178\\
0.934	-3.89161162187133\\
0.936	-3.89795060752306\\
0.938	-3.90274466908988\\
0.94	-3.89802446833903\\
0.942	-3.902954188698\\
0.944	-3.90414730425516\\
0.946	-3.91486428189364\\
0.948	-3.91107065045674\\
0.95	-3.91218101287268\\
0.952	-3.91110112941169\\
0.954	-3.91118436334773\\
0.956	-3.91175061676699\\
0.958	-3.92032599901495\\
0.96	-3.92512975635475\\
0.962	-3.91742285239582\\
0.964	-3.91133958807995\\
0.966	-3.9064766062213\\
0.968	-3.89469910257583\\
0.97	-3.88707828824181\\
0.972	-3.88392005361561\\
0.974	-3.8733499022743\\
0.976	-3.86677712112714\\
0.978	-3.859752288236\\
0.98	-3.85447449178434\\
0.982	-3.8534146235171\\
0.984	-3.85524983529854\\
0.986	-3.85029091609783\\
0.988	-3.85277404819487\\
0.99	-3.85481270449463\\
0.992	-3.84255602675455\\
0.994	-3.83963918592315\\
0.996	-3.83563901234436\\
0.998	-3.82975050349432\\
1	-3.82680701904326\\
1.002	-3.81709224419649\\
1.004	-3.80832400553834\\
1.006	-3.80756638246157\\
1.008	-3.81383161976134\\
1.01	-3.80639071581027\\
1.012	-3.81040881845377\\
1.014	-3.81010453736383\\
1.016	-3.81193397749723\\
1.018	-3.81427464464468\\
1.02	-3.81398691394929\\
1.022	-3.81750988793306\\
1.024	-3.82116649304839\\
1.026	-3.82014122530302\\
1.028	-3.81487660092591\\
1.03	-3.81429189796893\\
1.032	-3.8188562231694\\
1.034	-3.81238470620474\\
1.036	-3.8048672065479\\
1.038	-3.80390348834771\\
1.04	-3.80836084949283\\
1.042	-3.81159285767842\\
1.044	-3.80691214243654\\
1.046	-3.80565644373678\\
1.048	-3.8110833984299\\
1.05	-3.80577210272327\\
1.052	-3.8120121063771\\
1.054	-3.81399864720765\\
1.056	-3.82228351155095\\
1.058	-3.82161617687075\\
1.06	-3.82730649344569\\
1.062	-3.82819654862897\\
1.064	-3.82515313787326\\
1.066	-3.82459143020935\\
1.068	-3.82406957517719\\
1.07	-3.82093569020276\\
1.072	-3.82124069197323\\
1.074	-3.82273665941977\\
1.076	-3.82280620453344\\
1.078	-3.82732977449632\\
1.08	-3.82235349581833\\
1.082	-3.821540528995\\
1.084	-3.8146999926588\\
1.086	-3.80829137474984\\
1.088	-3.81173835867776\\
1.09	-3.81023106458679\\
1.092	-3.80990637931052\\
1.094	-3.80364534025477\\
1.096	-3.80086233948521\\
1.098	-3.80343330040807\\
1.1	-3.80452284538512\\
1.102	-3.81652370367328\\
1.104	-3.81838116805216\\
1.106	-3.80943232680738\\
1.108	-3.80712055293816\\
1.11	-3.80825264518216\\
1.112	-3.81241348412493\\
1.114	-3.82128345108697\\
1.116	-3.83342809295505\\
1.118	-3.83769627687332\\
1.12	-3.83261713835077\\
1.122	-3.84319523039494\\
1.124	-3.84459392780798\\
1.126	-3.85292168276817\\
1.128	-3.85148438474152\\
1.13	-3.85530991715916\\
1.132	-3.86201925284445\\
1.134	-3.86187988928691\\
1.136	-3.86605753236904\\
1.138	-3.8646386441518\\
1.14	-3.86282201137135\\
1.142	-3.8703111255312\\
1.144	-3.87000258874139\\
1.146	-3.86863030468146\\
1.148	-3.87435671757453\\
1.15	-3.87127632124486\\
1.152	-3.87301061084349\\
1.154	-3.87300092464568\\
1.156	-3.87316820882188\\
1.158	-3.87847049650679\\
1.16	-3.8825717727841\\
1.162	-3.88455161932416\\
1.164	-3.88873822747757\\
1.166	-3.88197252832549\\
1.168	-3.87443461102623\\
1.17	-3.87456896180868\\
1.172	-3.8714301115433\\
1.174	-3.87757858276723\\
1.176	-3.8716267738024\\
1.178	-3.87076540483952\\
1.18	-3.86960778287187\\
1.182	-3.8690130150211\\
1.184	-3.8664148834996\\
1.186	-3.87395192989652\\
1.188	-3.86912215337156\\
1.19	-3.86624183924562\\
1.192	-3.85957620240993\\
1.194	-3.86594363711993\\
1.196	-3.87150320581384\\
1.198	-3.87022963370055\\
1.2	-3.87843779569812\\
1.202	-3.87899718454753\\
1.204	-3.87802324605821\\
1.206	-3.87533943187543\\
1.208	-3.87046532456031\\
1.21	-3.86813123500849\\
1.212	-3.86679046598556\\
1.214	-3.86941568037298\\
1.216	-3.87686050690104\\
1.218	-3.88076614844181\\
1.22	-3.88320524256631\\
1.222	-3.88419310873314\\
1.224	-3.88853495302737\\
1.226	-3.88917875360755\\
1.228	-3.89168461018596\\
1.23	-3.8921238086084\\
1.232	-3.88660931089817\\
1.234	-3.88337346587207\\
1.236	-3.88015074858242\\
1.238	-3.88278117141692\\
1.24	-3.87964417429555\\
1.242	-3.88278734499056\\
1.244	-3.88331300590016\\
1.246	-3.88328977212689\\
1.248	-3.87998114909499\\
1.25	-3.88601465548402\\
1.252	-3.8903709763149\\
1.254	-3.89944955790736\\
1.256	-3.89137069504056\\
1.258	-3.90049809722461\\
1.26	-3.90516313916373\\
1.262	-3.91443518642427\\
1.264	-3.90949781033294\\
1.266	-3.91190752387092\\
1.268	-3.91123077075486\\
1.27	-3.90785053985314\\
1.272	-3.91281737441204\\
1.274	-3.91375460679023\\
1.276	-3.91431280497636\\
1.278	-3.91526920101853\\
1.28	-3.91223617061451\\
1.282	-3.91682187058314\\
1.284	-3.92493048380709\\
1.286	-3.91467655851932\\
1.288	-3.91316906656232\\
1.29	-3.90868549742083\\
1.292	-3.90772556924696\\
1.294	-3.90743877857665\\
1.296	-3.90622256581969\\
1.298	-3.90951787305858\\
1.3	-3.91662621865487\\
1.302	-3.90757755852451\\
1.304	-3.91094065939501\\
1.306	-3.91249227626179\\
1.308	-3.91127889547022\\
1.31	-3.91163823504201\\
1.312	-3.91555560294478\\
1.314	-3.91579644545027\\
1.316	-3.92501007556154\\
1.318	-3.92691004998937\\
1.32	-3.93381861492719\\
1.322	-3.93193407394142\\
1.324	-3.9347383643086\\
1.326	-3.92413144411489\\
1.328	-3.92335704837774\\
1.33	-3.92452678320421\\
1.332	-3.92844653346788\\
1.334	-3.92221679174793\\
1.336	-3.9194454042173\\
1.338	-3.92508859447753\\
1.34	-3.92297412813718\\
1.342	-3.92244866463363\\
1.344	-3.92101808639575\\
1.346	-3.92121723855439\\
1.348	-3.91636680119393\\
1.35	-3.91984936426707\\
1.352	-3.92244171043114\\
1.354	-3.92311776218537\\
1.356	-3.92015905760638\\
1.358	-3.91312038219962\\
1.36	-3.90712940172784\\
1.362	-3.91250087325261\\
1.364	-3.91609501145831\\
1.366	-3.9149476621883\\
1.368	-3.91800987671263\\
1.37	-3.91688939916537\\
1.372	-3.91099165914625\\
1.374	-3.91120938270831\\
1.376	-3.90599776987381\\
1.378	-3.91050005227987\\
1.38	-3.91450818409453\\
1.382	-3.90921994990697\\
1.384	-3.9113404847194\\
1.386	-3.91475675495076\\
1.388	-3.90891403163823\\
1.39	-3.89927332227285\\
1.392	-3.90227121072292\\
1.394	-3.90518896941956\\
1.396	-3.90460421362332\\
1.398	-3.91018517416887\\
1.4	-3.91241996722715\\
};\label{fig:vd:v_56}

\end{axis}
\end{tikzpicture}%

==> figs/Vss-1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.87059,0.40784,0.21176}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
% 
\begin{tikzpicture}[spy using outlines={circle, magnification=2, size=2cm, connect spies}]

\begin{axis}[%
width=0.82\linewidth,
height=0.33\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
every outer x axis line/.append style={white!10!black},
every x tick label/.append style={font=\color{white!10!black}},
%legend style={draw=none,at={(0.6,1.10)},anchor=north,legend columns=-2,fill = none},
xmin=0,
xmax=1.4,
xtick={  0, 0.29, 0.58, 0.837, 1.16,1.4},
xticklabels={  $0$, $.3$, $.6$, $.8$, $1.2$,$1.4$},
tick align=outside,
xlabel={[\si{\second}]},
xmajorgrids,
every outer y axis line/.append style={white!10!black},
every y tick label/.append style={font=\color{white!10!black}},
ymin=-1,
ymax= 600,
%ytick={-50,0,50,100},
ylabel={[\si{\volt}]},
%yticklabels={$-S_b$,$0$,$Sb$,$S_w$},
ymajorgrids,
% x label style={at={(axis description cs:-0.05,0.2)}},
ytick={  0, 100},
yticklabels={  $0$,$100$},
y label style={at={(axis description cs:-0.09,0.5)}},
x label style={at={(axis description cs:-0.08,-0.03)}},
axis x line*=bottom,
axis y line*=left
]

\addplot [color=mycolor1,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	586.098023601576\\
0.002	538.688495953196\\
0.004	491.795931835711\\
0.006	445.310642170545\\
0.008	399.267862958563\\
0.01	354.795496524432\\
0.012	311.485288065503\\
0.014	269.854767234163\\
0.016	229.198700772534\\
0.018	190.999739888732\\
0.02	154.786951396052\\
0.022	120.26496145348\\
0.024	88.6587039857104\\
0.026	59.6224488923375\\
0.028	32.7939383351376\\
0.03	9.08836046643515\\
0.032	14.841693045625\\
0.034	34.0551363025973\\
0.036	51.4230385102334\\
0.038	67.0460382315252\\
0.04	80.5841547849727\\
0.042	92.2462294763365\\
0.044	102.284847879631\\
0.046	110.409653452592\\
0.048	116.091253180815\\
0.05	120.89462090774\\
0.052	124.739914917299\\
0.054	126.928404035796\\
0.056	128.491614316472\\
0.058	128.546575652115\\
0.06	127.73163443889\\
0.062	126.421620069483\\
0.064	124.272397369846\\
0.066	121.184836268771\\
0.068	118.333710293934\\
0.07	114.226002413596\\
0.072	109.910914790919\\
0.074	105.801722794813\\
0.076	101.18665905958\\
0.078	96.8658767192816\\
0.08	92.1033699562026\\
0.082	88.0206115261257\\
0.084	83.6530577641486\\
0.086	78.9378802908365\\
0.088	74.0179218814225\\
0.09	69.6439396550118\\
0.092	65.2643149298716\\
0.094	60.8871103996109\\
0.096	56.8190648681099\\
0.098	52.8491638140226\\
0.1	49.0251642684959\\
0.102	45.1737323874116\\
0.104	41.4565325468723\\
0.106	38.3510223444791\\
0.108	35.2941237074224\\
0.11	32.6336067844164\\
0.112	29.5982406662417\\
0.114	27.6233338642727\\
0.116	24.6534316225655\\
0.118	22.57406617796\\
0.12	20.6272542201369\\
0.122	18.6515988625843\\
0.124	17.2361700369606\\
0.126	15.8424424500338\\
0.128	14.5005080963034\\
0.13	13.4026232994799\\
0.132	11.5524079294964\\
0.134	10.3556826331007\\
0.136	9.42241225397067\\
0.138	8.51671101217401\\
0.14	7.82084141858347\\
0.142	7.27602602130609\\
0.144	6.672182377593\\
0.146	6.64812095156159\\
0.148	5.95029642375884\\
0.15	5.92081257040669\\
0.152	5.60476184335325\\
0.154	5.24650341302837\\
0.156	5.11928449013914\\
0.158	4.68848995902041\\
0.16	4.79126960539132\\
0.162	4.5105736227661\\
0.164	4.2449361405425\\
0.166	4.38292610298095\\
0.168	4.6682927314397\\
0.17	4.52770967240093\\
0.172	4.69113071224805\\
0.174	4.43081155908853\\
0.176	4.40489380095961\\
0.178	4.5007805936375\\
0.18	4.57382105195233\\
0.182	4.73973241977048\\
0.184	4.61415008419103\\
0.186	4.64276458633354\\
0.188	4.97340664810155\\
0.19	5.05688916695506\\
0.192	5.20341176115096\\
0.194	5.29666840861262\\
0.196	5.35964872459546\\
0.198	5.70029063393264\\
0.2	5.57389733503387\\
0.202	5.52623729324775\\
0.204	6.09007398234986\\
0.206	5.93642466997266\\
0.208	5.66251545139359\\
0.21	5.77201948101677\\
0.212	5.70799825682075\\
0.214	5.56537552736548\\
0.216	5.64273624455857\\
0.218	5.36452751354419\\
0.22	5.36502463499083\\
0.222	5.22561387838549\\
0.224	5.03399879051971\\
0.226	5.12517152276658\\
0.228	5.24897325845695\\
0.23	5.34586247911333\\
0.232	5.34038441944411\\
0.234	5.32022702131716\\
0.236	5.4801248989862\\
0.238	5.40742365570951\\
0.24	5.41006544757783\\
0.242	5.3809185804567\\
0.244	5.08325487283555\\
0.246	5.58969489385994\\
0.248	5.79136125693065\\
0.25	5.67413542301766\\
0.252	5.68533164339724\\
0.254	5.77867657102729\\
0.256	5.83361153111955\\
0.258	6.15383676714595\\
0.26	6.21976742874649\\
0.262	6.19919814026343\\
0.264	6.19413162432416\\
0.266	6.02843963875097\\
0.268	6.59100855663182\\
0.27	6.57051163925449\\
0.272	6.95622173290683\\
0.274	7.27338845456535\\
0.276	7.60859026838873\\
0.278	7.80457680676077\\
0.28	7.48370313315331\\
0.282	7.65570762971114\\
0.284	7.43217451188925\\
0.286	7.15736987218213\\
0.288	6.63929790626831\\
0.29	6.45541750620309\\
0.292	5.95154755577945\\
0.294	5.99036181470589\\
0.296	6.3874287399684\\
0.298	6.87271612335334\\
0.3	7.14506290673697\\
0.302	6.93023558359803\\
0.304	7.09338508785463\\
0.306	7.81701559969069\\
0.308	7.53872905588914\\
0.31	61.8979680237054\\
0.312	64.9299910170616\\
0.314	67.6822425927694\\
0.316	70.0933096704753\\
0.318	72.2432132306795\\
0.32	73.7750244157881\\
0.322	75.194861389906\\
0.324	76.2342983594123\\
0.326	76.4802822797909\\
0.328	76.7328773266433\\
0.33	76.5789283000627\\
0.332	76.1190648414422\\
0.334	75.8249024240669\\
0.336	74.8711950009445\\
0.338	73.9795200476542\\
0.34	72.5866565252421\\
0.342	71.485149237035\\
0.344	70.2237686453737\\
0.346	68.5556495267786\\
0.348	66.9530554595038\\
0.35	65.4177368345583\\
0.352	64.1093299755821\\
0.354	62.3281478089167\\
0.356	60.7659972854562\\
0.358	59.5656037545578\\
0.36	57.831742930876\\
0.362	55.9061908835136\\
0.364	54.2538333584249\\
0.366	52.3303904452708\\
0.368	50.6838450600806\\
0.37	49.0166099895711\\
0.372	47.2062736897249\\
0.374	45.1987877323082\\
0.376	43.8071986153223\\
0.378	41.8420847276254\\
0.38	40.2673753809969\\
0.382	38.5778288972429\\
0.384	36.9488889731831\\
0.386	35.0205609099445\\
0.388	33.2504496040328\\
0.39	31.889056786491\\
0.392	30.5093175349327\\
0.394	29.230009840637\\
0.396	27.6257765804581\\
0.398	26.4405741011591\\
0.4	25.4139496058179\\
0.402	24.2630770999511\\
0.404	22.6669075598091\\
0.406	21.3952483055092\\
0.408	20.1767519909448\\
0.41	18.7265533330316\\
0.412	18.0560741119116\\
0.414	17.2570020429237\\
0.416	16.9688649268468\\
0.418	16.2974332737181\\
0.42	15.3168123151565\\
0.422	14.9371186389177\\
0.424	14.2210991684037\\
0.426	13.7104286211356\\
0.428	12.8925841417875\\
0.43	12.1902989492082\\
0.432	11.6776862306984\\
0.434	10.943439199963\\
0.436	10.3039811272337\\
0.438	9.41849379571603\\
0.44	9.00407627124986\\
0.442	8.7476632065712\\
0.444	8.25946099773856\\
0.446	7.99414744030347\\
0.448	8.10566034911719\\
0.45	7.91964162079407\\
0.452	7.65515193439095\\
0.454	7.73040070495477\\
0.456	7.44770932749722\\
0.458	7.18991073685856\\
0.46	7.05577253905977\\
0.462	6.8454120068637\\
0.464	6.54763980183489\\
0.466	6.39201690019838\\
0.468	6.20574554208037\\
0.47	6.12910147133696\\
0.472	5.99506736961006\\
0.474	5.96213572714349\\
0.476	5.83473575115276\\
0.478	5.83717521923199\\
0.48	5.77588387542358\\
0.482	5.76066593672787\\
0.484	5.73921198351333\\
0.486	5.73697475100481\\
0.488	5.73839891420182\\
0.49	5.73708126467465\\
0.492	5.74274131464042\\
0.494	5.75720146158804\\
0.496	5.78009762325961\\
0.498	5.88052422052708\\
0.5	5.86411724229155\\
0.502	5.89514494314794\\
0.504	6.02019539752072\\
0.506	6.33452150571969\\
0.508	6.41871844428921\\
0.51	6.31868976251593\\
0.512	6.55340312070939\\
0.514	6.83378371016217\\
0.516	6.75205338742332\\
0.518	6.94820091839699\\
0.52	6.89377222009056\\
0.522	6.91548789726546\\
0.524	7.16922533707338\\
0.526	7.00081348736362\\
0.528	7.03661782024483\\
0.53	7.05305064904666\\
0.532	7.13117684967449\\
0.534	7.0508244794739\\
0.536	6.96155868288124\\
0.538	7.30787836706097\\
0.54	7.62625691061055\\
0.542	7.94429729282017\\
0.544	8.06232190082335\\
0.546	8.2146131522819\\
0.548	8.23775233728045\\
0.55	8.37353594287278\\
0.552	8.79207450516845\\
0.554	8.89098762905774\\
0.556	8.98907790100461\\
0.558	8.87313726910041\\
0.56	8.8491977463672\\
0.562	8.87377803214487\\
0.564	9.12693072970696\\
0.566	9.4228337763184\\
0.568	9.06564642757793\\
0.57	9.05065308073181\\
0.572	9.03131778706961\\
0.574	8.92649571266112\\
0.576	8.58169927384466\\
0.578	8.69743270071169\\
0.58	8.92642267248698\\
0.582	8.60928584109477\\
0.584	8.63063024604736\\
0.586	8.67185553688866\\
0.588	8.5661873086263\\
0.59	8.68153627913498\\
0.592	8.40367791071173\\
0.594	8.2498697512389\\
0.596	8.30789818310432\\
0.598	8.15630467036603\\
0.6	8.14967878383195\\
0.602	8.24046646672505\\
0.604	8.33434992752733\\
0.606	8.48611207532026\\
0.608	8.44110470014026\\
0.61	8.3044937390026\\
0.612	8.65842248334314\\
0.614	8.72912890746709\\
0.616	8.64235654674983\\
0.618	8.87054402545242\\
0.62	43.5776267189973\\
0.622	47.8449808857754\\
0.624	52.0241853884466\\
0.626	55.3298728798121\\
0.628	57.3604006149243\\
0.63	58.1090645556311\\
0.632	59.3460920790238\\
0.634	59.4734977965934\\
0.636	59.6094894465363\\
0.638	59.387880827745\\
0.64	58.6995614348458\\
0.642	57.8120330477045\\
0.644	56.8143897809522\\
0.646	55.5174511813794\\
0.648	54.027821667325\\
0.65	52.5330028103564\\
0.652	50.2242507360108\\
0.654	48.1614386167458\\
0.656	46.3178788804164\\
0.658	44.5531497465668\\
0.66	42.4839083876962\\
0.662	40.5672632989719\\
0.664	38.5357727656872\\
0.666	36.8229752426185\\
0.668	34.7101809512048\\
0.67	33.1960001156898\\
0.672	31.5199953444142\\
0.674	29.427968073145\\
0.676	27.9077031055191\\
0.678	26.0836389500634\\
0.68	24.2255853766819\\
0.682	22.9101548588927\\
0.684	21.8007481761688\\
0.686	20.1757202237791\\
0.688	18.6960518203982\\
0.69	17.1881326125805\\
0.692	16.2009487717961\\
0.694	15.1934590807645\\
0.696	14.5223962945391\\
0.698	13.7742598418395\\
0.7	12.7921865619898\\
0.702	12.1063437248854\\
0.704	11.3000940415803\\
0.706	10.7025897511586\\
0.708	10.1203416767302\\
0.71	9.94843650371242\\
0.712	9.41174496512099\\
0.714	8.52653376818431\\
0.716	8.49189593342702\\
0.718	8.01753401621897\\
0.72	8.12249610280815\\
0.722	8.02478211021581\\
0.724	7.9075491157063\\
0.726	7.61904901919058\\
0.728	7.34165707807575\\
0.73	7.19138353095366\\
0.732	7.21923817193207\\
0.734	7.10102578444131\\
0.736	6.78548860090552\\
0.738	6.74681159144517\\
0.74	6.57113641189887\\
0.742	6.34433422714379\\
0.744	6.38714444317416\\
0.746	6.30581954296721\\
0.748	6.4900169278591\\
0.75	6.45562532064342\\
0.752	6.47971592427442\\
0.754	6.63408252104018\\
0.756	6.68514292507659\\
0.758	6.92201358709208\\
0.76	6.85346633511625\\
0.762	6.80129360900799\\
0.764	6.98848694118133\\
0.766	7.09860477775237\\
0.768	7.02804428331492\\
0.77	6.91109565374839\\
0.772	6.73823634979248\\
0.774	7.07149768207898\\
0.776	7.07866287604684\\
0.778	7.24612424684072\\
0.78	7.24460401852069\\
0.782	7.11918043914095\\
0.784	7.11651000540914\\
0.786	7.44461415799023\\
0.788	7.391909965243\\
0.79	7.21176540741268\\
0.792	7.46969633042221\\
0.794	7.52061872480477\\
0.796	7.66411609384035\\
0.798	7.62423821707239\\
0.8	7.84865538187186\\
0.802	8.13790222947692\\
0.804	8.20006104577057\\
0.806	7.96477380743915\\
0.808	7.85975358449923\\
0.81	7.79170673966192\\
0.812	7.7483376565236\\
0.814	7.79915395865005\\
0.816	8.00132429524514\\
0.818	7.84506625407778\\
0.82	7.98060134064165\\
0.822	8.15717918881667\\
0.824	7.85117287026306\\
0.826	7.71848433986457\\
0.828	7.83613327956316\\
0.83	8.08883219463439\\
0.832	8.19228700449488\\
0.834	8.08440085478483\\
0.836	8.01000591813466\\
0.838	8.07426007193451\\
0.84	8.37679301734989\\
0.842	7.93293607108869\\
0.844	8.01032920936712\\
0.846	8.0741330073779\\
0.848	7.86106776152303\\
0.85	7.81365217791338\\
0.852	7.77657464411168\\
0.854	7.89952946747534\\
0.856	7.81905978913543\\
0.858	7.59682569528872\\
0.86	7.67339075971074\\
0.862	7.67660250499228\\
0.864	7.64584950741749\\
0.866	7.54583734762421\\
0.868	7.58883283262665\\
0.87	7.67903207101608\\
0.872	7.48414588706424\\
0.874	7.36951806843926\\
0.876	7.42050006621311\\
0.878	7.1915874407579\\
0.88	7.14380710775234\\
0.882	7.11052071655065\\
0.884	7.46392542304305\\
0.886	7.47329413752078\\
0.888	7.26646961035255\\
0.89	7.0857388664914\\
0.892	7.34012461867241\\
0.894	7.39497770311269\\
0.896	7.24958714694536\\
0.898	7.36647357270008\\
0.9	7.47976183042357\\
0.902	7.28013296158631\\
0.904	7.16058805998795\\
0.906	7.18379368827101\\
0.908	6.99906818949289\\
0.91	7.03676268406925\\
0.912	6.8915146896235\\
0.914	6.99724913067975\\
0.916	7.0059616137042\\
0.918	7.45596189396539\\
0.92	7.82668744513081\\
0.922	7.69656523244111\\
0.924	7.87196431923922\\
0.926	7.94775193560756\\
0.928	8.11365672207068\\
0.93	73.6813588184571\\
0.932	83.5986385248029\\
0.934	91.6537987965464\\
0.936	97.6047164754701\\
0.938	102.226552818369\\
0.94	105.779781868757\\
0.942	107.393270687093\\
0.944	108.418615138764\\
0.946	108.277682326601\\
0.948	107.425104920418\\
0.95	106.013709110118\\
0.952	104.001346359931\\
0.954	101.428363030555\\
0.956	98.4626199904563\\
0.958	95.0614200777607\\
0.96	91.1730723160765\\
0.962	87.0154403730829\\
0.964	83.3603437516986\\
0.966	79.0371054004053\\
0.968	74.6770691918407\\
0.97	70.4174816047179\\
0.972	65.9496199022358\\
0.974	61.2678706891715\\
0.976	56.2957791129707\\
0.978	52.1530784341674\\
0.98	47.7431785550504\\
0.982	43.608294507548\\
0.984	39.4841715988113\\
0.986	35.3096009428527\\
0.988	31.4639764234635\\
0.99	27.926043526929\\
0.992	24.1962654969014\\
0.994	21.1041184375201\\
0.996	18.4003728589882\\
0.998	15.7369920437842\\
1	12.9220426696581\\
1.002	10.8376628576565\\
1.004	8.91110319368046\\
1.006	7.43445053230776\\
1.008	5.93095446043876\\
1.01	5.21818678600469\\
1.012	5.20765942897406\\
1.014	5.90458086442271\\
1.016	6.44942384339188\\
1.018	7.58683810737173\\
1.02	8.3519292851954\\
1.022	9.50801129506545\\
1.024	10.3842454433775\\
1.026	11.1464773998998\\
1.028	12.1935474180718\\
1.03	12.7723610458443\\
1.032	13.0732608332426\\
1.034	13.6547916169883\\
1.036	14.4675042963924\\
1.038	14.7529159774855\\
1.04	14.8484940180648\\
1.042	15.2315648434759\\
1.044	15.6833346466479\\
1.046	15.3658006182871\\
1.048	15.516848079107\\
1.05	15.8488839627257\\
1.052	16.0065497641451\\
1.054	16.2516988078234\\
1.056	16.3749957242516\\
1.058	16.3554079846912\\
1.06	16.5356482590555\\
1.062	16.1696154202138\\
1.064	15.7513761444481\\
1.066	15.2471315907024\\
1.068	15.0132771330574\\
1.07	14.8904383603776\\
1.072	15.0070601484262\\
1.074	14.6789593286936\\
1.076	14.3581655817\\
1.078	14.0711455243603\\
1.08	14.00842498386\\
1.082	13.8209777166768\\
1.084	13.6176272025933\\
1.086	13.2709684403342\\
1.088	12.9664792899494\\
1.09	12.8699510203732\\
1.092	12.8622080517236\\
1.094	12.3734192217982\\
1.096	12.4558919491342\\
1.098	12.1263983159734\\
1.1	12.0416631000785\\
1.102	11.6338978334116\\
1.104	11.6108818458989\\
1.106	11.7918371701523\\
1.108	11.7777147092816\\
1.11	11.8890237800385\\
1.112	11.9672841935223\\
1.114	11.9504601405746\\
1.116	11.833689577752\\
1.118	11.4783598103195\\
1.12	11.4353731299131\\
1.122	11.1653806441559\\
1.124	11.2163618749437\\
1.126	11.2726789581467\\
1.128	10.44854231404\\
1.13	10.6182776742729\\
1.132	11.0207669820175\\
1.134	10.9526914789865\\
1.136	10.8104987996126\\
1.138	10.644189576683\\
1.14	10.6506434341079\\
1.142	10.3067667038045\\
1.144	9.95998685889137\\
1.146	9.76080859851118\\
1.148	9.67652821517905\\
1.15	9.34123831239894\\
1.152	9.46931354310945\\
1.154	9.39932547972372\\
1.156	9.26041306959564\\
1.158	9.21566054666831\\
1.16	8.86828351734588\\
1.162	8.91055488511279\\
1.164	8.77445389481058\\
1.166	8.75874425142957\\
1.168	8.50929388468112\\
1.17	8.40977056182782\\
1.172	8.35110000907278\\
1.174	8.53489498784269\\
1.176	8.44809636497376\\
1.178	8.61755188611712\\
1.18	8.9629941896459\\
1.182	9.05936696031538\\
1.184	9.14869832868585\\
1.186	9.24344268294366\\
1.188	9.20676860508575\\
1.19	9.33284965853801\\
1.192	9.2392942408306\\
1.194	9.15913580092144\\
1.196	9.36942941994876\\
1.198	9.59242689628363\\
1.2	9.66796924161739\\
1.202	9.21466353968996\\
1.204	9.32756855643222\\
1.206	9.12532481831478\\
1.208	9.25577474100117\\
1.21	9.0725768856996\\
1.212	8.72641013106716\\
1.214	8.43335544746212\\
1.216	8.49580892025918\\
1.218	8.45850017677509\\
1.22	8.6690830044822\\
1.222	8.7255552418996\\
1.224	9.02666358518591\\
1.226	9.16087228996136\\
1.228	9.35980480244346\\
1.23	9.71988826505522\\
1.232	9.51929750139369\\
1.234	9.32537773666066\\
1.236	9.35903531780674\\
1.238	9.24384852662745\\
1.24	76.4113108367265\\
1.242	83.1324280215689\\
1.244	88.6764512149671\\
1.246	93.1147188202616\\
1.248	96.6418862890897\\
1.25	99.4906373392106\\
1.252	101.461984233183\\
1.254	102.449592839822\\
1.256	103.324271242498\\
1.258	102.930338162413\\
1.26	102.752213795418\\
1.262	101.337063890978\\
1.264	99.9047194401124\\
1.266	98.3600917560915\\
1.268	96.1267379682337\\
1.27	93.8664303563092\\
1.272	91.272738222939\\
1.274	88.2400467520419\\
1.276	85.3564296169839\\
1.278	82.7837785591854\\
1.28	79.7328953736989\\
1.282	76.2077301768035\\
1.284	72.5352453828184\\
1.286	69.0093360873728\\
1.288	65.7892877750939\\
1.29	62.667822325336\\
1.292	58.8172630661363\\
1.294	55.6517744314916\\
1.296	52.6382622901854\\
1.298	49.4550717297571\\
1.3	46.5363784330625\\
1.302	44.0202540196893\\
1.304	41.3556326258542\\
1.306	38.2651409209708\\
1.308	35.9293334072287\\
1.31	33.9277873549778\\
1.312	31.9111497028122\\
1.314	29.8076005976664\\
1.316	28.3843076810807\\
1.318	26.8641081614877\\
1.32	25.1142466478657\\
1.322	23.3303460336656\\
1.324	21.8024576799979\\
1.326	20.7220543188925\\
1.328	19.8065243104965\\
1.33	18.4130024789414\\
1.332	17.1901097172196\\
1.334	16.4872136026354\\
1.336	15.7690086632041\\
1.338	14.8542949797954\\
1.34	14.0637162514\\
1.342	13.1347762904724\\
1.344	12.8245333449075\\
1.346	12.1031000527796\\
1.348	11.3526880250001\\
1.35	10.7148292280421\\
1.352	10.3525771519927\\
1.354	9.98622578582644\\
1.356	9.64944774100047\\
1.358	9.18741683069575\\
1.36	8.58169728635085\\
1.362	8.31578229366827\\
1.364	8.10572385098093\\
1.366	7.88779715370824\\
1.368	7.7092887013393\\
1.37	7.527432223195\\
1.372	7.4668290522387\\
1.374	7.75612734698334\\
1.376	7.4999228737569\\
1.378	7.3145032030327\\
1.38	7.37131818439351\\
1.382	7.15557310281137\\
1.384	7.44069992879795\\
1.386	7.38291148906271\\
1.388	7.49307784053551\\
1.39	7.24101393740786\\
1.392	7.17524939853512\\
1.394	7.02786913188739\\
1.396	7.10063600730507\\
1.398	7.34787506847348\\
1.4	7.36125752365258\\
};\label{fig:vss:veq-vs}

\addplot [color=mycolor2,dashed,line width = 1.0pt]
table[row sep=crcr]{%
  0	586.098023525366\\
0.002	539.831347111223\\
0.004	493.998445596852\\
0.006	448.499795860382\\
0.008	403.379533862611\\
0.01	359.750597598442\\
0.012	317.220526389222\\
0.014	276.306085185794\\
0.016	236.317970657587\\
0.018	198.71912719584\\
0.02	163.056058116507\\
0.022	129.038818042942\\
0.024	97.8763096689686\\
0.026	69.230534400023\\
0.028	42.7188664652469\\
0.03	18.8550116520281\\
0.032	5.05351238081772\\
0.034	23.1796127821393\\
0.036	40.2809923732927\\
0.038	55.6927718739342\\
0.04	69.0494447632054\\
0.042	80.5554686551415\\
0.044	90.4566906673667\\
0.046	98.4682636895154\\
0.048	104.060499247823\\
0.05	108.785658566462\\
0.052	112.561376974865\\
0.054	114.699836392161\\
0.056	116.222428983215\\
0.058	116.253231814612\\
0.06	115.422355057362\\
0.062	114.102635731655\\
0.064	111.954028113594\\
0.066	108.878205304504\\
0.068	106.036121959143\\
0.07	101.951435081423\\
0.072	97.6605844568352\\
0.074	93.5782837871144\\
0.076	88.9928695042813\\
0.078	84.7001055224352\\
0.08	79.9726907171805\\
0.082	75.9179344869431\\
0.084	71.5806781153859\\
0.086	66.9006133589116\\
0.088	62.0162952222298\\
0.09	57.6754325067373\\
0.092	53.3289008759223\\
0.094	48.9837129960328\\
0.096	44.9446118967997\\
0.098	41.0023137160459\\
0.1	37.2064448424724\\
0.102	33.3812105820838\\
0.104	29.6867396025172\\
0.106	26.6011310736113\\
0.108	23.5613321880734\\
0.11	20.9116260322809\\
0.112	17.8882352629282\\
0.114	15.9194915293637\\
0.116	12.9545061755032\\
0.118	10.876297113261\\
0.12	8.92499229025001\\
0.122	6.9415551249562\\
0.124	5.5170231398412\\
0.126	4.11074658527495\\
0.128	2.75397322894647\\
0.13	1.6436811075646\\
0.132	0.397900997981015\\
0.134	1.55067009752786\\
0.136	2.52260256998675\\
0.138	3.48314535643613\\
0.14	4.23777981901522\\
0.142	4.83876240580429\\
0.144	5.51649188004247\\
0.146	5.54741815867777\\
0.148	6.36322575600685\\
0.15	6.39985921585502\\
0.152	6.78415506883994\\
0.154	7.23771515429026\\
0.156	7.40524390090938\\
0.158	7.98935821563278\\
0.16	7.84994970267791\\
0.162	8.2543538774542\\
0.164	8.66579744562153\\
0.166	8.45600455219149\\
0.168	8.04320407887328\\
0.17	8.24760580924805\\
0.172	8.016648777723\\
0.174	8.40207827387673\\
0.176	8.44440305351513\\
0.178	8.30530372542507\\
0.18	8.20172674229712\\
0.182	7.96686508088575\\
0.184	8.15059548860678\\
0.186	8.1080383384742\\
0.188	7.64967532195187\\
0.19	7.54010249708449\\
0.192	7.34926458201844\\
0.194	7.22862307535428\\
0.196	7.1511411493367\\
0.198	6.72560009873392\\
0.2	6.88271455440509\\
0.202	6.94282927722223\\
0.204	6.25691729614581\\
0.206	6.44460867282637\\
0.208	6.77909809632085\\
0.21	6.64366189156662\\
0.212	6.72219975646722\\
0.214	6.90047483432209\\
0.216	6.80450375755029\\
0.218	7.15722982463744\\
0.22	7.15766773315856\\
0.222	7.33954697282668\\
0.224	7.5928229851935\\
0.226	7.4716854552547\\
0.228	7.31093764342162\\
0.23	7.18807921628182\\
0.232	7.19932990355105\\
0.234	7.2281174365688\\
0.236	7.02336452783157\\
0.238	7.1190682412274\\
0.24	7.11579816172595\\
0.242	7.15475211171829\\
0.244	7.54299787200332\\
0.246	6.89113728095754\\
0.248	6.64317414588279\\
0.25	6.79023738209384\\
0.252	6.77737340112451\\
0.254	6.66352656624981\\
0.256	6.59612304847331\\
0.258	6.21161951542758\\
0.26	6.13341432828944\\
0.262	6.16040511845499\\
0.264	6.16699016729925\\
0.266	6.36560966659228\\
0.268	5.70253580617353\\
0.27	5.7269798226163\\
0.272	5.28477931079734\\
0.274	4.92555880486196\\
0.276	4.55084156770188\\
0.278	4.33434288673404\\
0.28	4.68797725867041\\
0.282	4.49802913051381\\
0.284	4.74642477832293\\
0.286	5.05605943739933\\
0.288	5.64796608537735\\
0.29	5.8611409452746\\
0.292	6.46106806637384\\
0.294	6.41553475481182\\
0.296	5.94477052393717\\
0.298	5.38231729008935\\
0.3	5.07578930225622\\
0.302	5.31793931851806\\
0.304	5.13152242639111\\
0.306	4.32559223782115\\
0.308	4.63334141647363\\
0.31	73.0098513066046\\
0.312	75.9870823346175\\
0.314	78.690867389572\\
0.316	81.0623647670484\\
0.318	83.1767484214362\\
0.32	84.683590364566\\
0.322	86.0811326594874\\
0.324	87.1058570327114\\
0.326	87.3466567163595\\
0.328	87.5988465045906\\
0.33	87.450165311111\\
0.332	86.9997950812379\\
0.334	86.7145549284307\\
0.336	85.7772346899101\\
0.338	84.9015379691828\\
0.34	83.5304447392014\\
0.342	82.4483783165508\\
0.344	81.2090813495824\\
0.346	79.5686592778966\\
0.348	77.9914441962729\\
0.35	76.4834257107319\\
0.352	75.1981411935689\\
0.354	73.444813810062\\
0.356	71.9086002755249\\
0.358	70.7297505534407\\
0.36	69.0232476021383\\
0.362	67.1224345082133\\
0.364	65.4957320015002\\
0.366	63.5961304402177\\
0.368	61.9710114453085\\
0.37	60.3254409071003\\
0.372	58.5359944342326\\
0.374	56.5482757171808\\
0.376	55.174289638859\\
0.378	53.2279311061692\\
0.38	51.6669872374799\\
0.382	49.9915313927908\\
0.384	48.3758022356946\\
0.386	46.4565129042099\\
0.388	44.6912475627024\\
0.39	43.3355476383856\\
0.392	41.9585931965266\\
0.394	40.679597544235\\
0.396	39.0705803330822\\
0.398	37.8836446273885\\
0.4	36.8548811594145\\
0.402	35.6949607828181\\
0.404	34.0766424247029\\
0.406	32.7817726697609\\
0.408	31.5366859059619\\
0.41	30.0421240488473\\
0.412	29.3533576402004\\
0.414	28.5271001280187\\
0.416	28.2339538659681\\
0.418	27.5327500118844\\
0.42	26.4998760598916\\
0.422	26.1024656688699\\
0.424	25.3368110856109\\
0.426	24.7893317455304\\
0.428	23.8970656191156\\
0.43	23.1221586122669\\
0.432	22.5479504965037\\
0.434	21.7081231254439\\
0.436	20.9598761519591\\
0.438	19.8823619894543\\
0.44	19.3628293122572\\
0.442	19.0355357245896\\
0.444	18.3781325855229\\
0.446	18.0126030697628\\
0.448	18.1840999413514\\
0.45	17.9306818514739\\
0.452	17.5504567465406\\
0.454	17.6747772277168\\
0.456	17.2501204925717\\
0.458	16.8424042841997\\
0.46	16.6272007843097\\
0.462	16.269976426086\\
0.464	15.6972330785885\\
0.466	15.3593118183175\\
0.468	14.9191574515498\\
0.47	14.723786472343\\
0.472	14.3032677286401\\
0.474	14.1968029054826\\
0.476	13.6147493926703\\
0.478	13.6556259537098\\
0.48	13.2420876635839\\
0.482	13.1153189585007\\
0.484	12.7881935833535\\
0.486	12.7249097965722\\
0.488	12.901921350817\\
0.49	12.9906182555609\\
0.492	12.2355138338451\\
0.494	12.0647917673892\\
0.496	11.8751240457508\\
0.498	11.3364374151462\\
0.5	11.413389888763\\
0.502	11.277628398609\\
0.504	10.8315677881183\\
0.506	10.001296104074\\
0.508	9.80747845402726\\
0.51	10.0317222114226\\
0.512	9.53185659635718\\
0.514	8.99729203371904\\
0.516	9.13960062254055\\
0.518	8.79324437891173\\
0.52	8.88011135008732\\
0.522	8.84107318497937\\
0.524	8.41384826803743\\
0.526	8.69729683412964\\
0.528	8.63485631545061\\
0.53	8.60449020945287\\
0.532	8.47368561522142\\
0.534	8.6049870002177\\
0.536	8.75287685310327\\
0.538	8.19000575518336\\
0.54	7.70613211420008\\
0.542	7.24438190999902\\
0.544	7.08002281752241\\
0.546	6.87219864386903\\
0.548	6.84435033342247\\
0.55	6.66067838788138\\
0.552	6.11103452545689\\
0.554	5.98572357159701\\
0.556	5.86082431143319\\
0.558	6.00794518942623\\
0.56	6.03666776821108\\
0.562	6.00394209133212\\
0.564	5.68234311656002\\
0.566	5.31344555501719\\
0.568	5.76129092694084\\
0.57	5.7777988391523\\
0.572	5.7988519897861\\
0.574	5.93002907601079\\
0.576	6.37418981656416\\
0.578	6.22376416221514\\
0.58	5.93044116662288\\
0.582	6.33892317028868\\
0.584	6.30934787363363\\
0.586	6.25830411557576\\
0.588	6.395684388228\\
0.59	6.2471631449791\\
0.592	6.6174045922013\\
0.594	6.82422618850972\\
0.596	6.74550745660911\\
0.598	6.9499199124136\\
0.6	6.9577860825161\\
0.602	6.83372119270187\\
0.604	6.70824215689896\\
0.606	6.50441569415755\\
0.608	6.56263677293299\\
0.61	6.74419173913251\\
0.612	6.27425824981682\\
0.614	6.18417044535765\\
0.616	6.29440336157071\\
0.618	5.99979101714979\\
0.62	30.4202055878757\\
0.622	34.6767966749278\\
0.624	38.8397548080033\\
0.626	42.1279033356352\\
0.628	44.1476283769649\\
0.63	44.8922414626635\\
0.632	46.1213657098137\\
0.634	46.2482408773173\\
0.636	46.3822767532506\\
0.638	46.1602883207888\\
0.64	45.4732107591054\\
0.642	44.5897882124331\\
0.644	43.5951011417481\\
0.646	42.3038507667507\\
0.648	40.8203455787174\\
0.65	39.3302443977121\\
0.652	37.03169879301\\
0.654	34.9775258958471\\
0.656	33.1394776737271\\
0.658	31.3796786649518\\
0.66	29.3145385897263\\
0.662	27.3992480907549\\
0.664	25.3702415695765\\
0.666	23.65621652389\\
0.668	21.5408156858087\\
0.67	20.0198813866164\\
0.672	18.3341802785279\\
0.674	16.2273638842158\\
0.676	14.6932027292451\\
0.678	12.8470568037651\\
0.68	10.9599818711197\\
0.682	9.61777515856215\\
0.684	8.48218811252133\\
0.686	6.81263508596586\\
0.688	5.28177809049936\\
0.69	3.71018832676321\\
0.692	2.67578388753087\\
0.694	1.61682640170526\\
0.696	0.922791403140382\\
0.698	0.350120094078175\\
0.7	1.09875231507103\\
0.702	1.8418336762883\\
0.704	2.75031508374943\\
0.706	3.44442386492868\\
0.708	4.13764771452079\\
0.71	4.34892615596235\\
0.712	5.01636046198248\\
0.714	6.17057365802786\\
0.716	6.22257931798549\\
0.718	6.88729325437343\\
0.72	6.73991286841922\\
0.722	6.88796930371715\\
0.724	7.06198543466361\\
0.726	7.50183260194617\\
0.728	7.9452433657436\\
0.73	8.20006414333622\\
0.732	8.15768112926786\\
0.734	8.36796484025679\\
0.736	8.95489801486882\\
0.738	9.03391431842168\\
0.74	9.39848971060985\\
0.742	9.93364910066877\\
0.744	9.83284522662439\\
0.746	10.0634480234533\\
0.748	9.60544516506246\\
0.75	9.69075636248533\\
0.752	9.64164691402989\\
0.754	9.3005685620507\\
0.756	9.19503579740852\\
0.758	8.73730012779017\\
0.76	8.86896278138756\\
0.762	8.97990174967115\\
0.764	8.62432151117559\\
0.766	8.43157467362725\\
0.768	8.55942026070744\\
0.77	8.77753514117965\\
0.772	9.12590505620546\\
0.774	8.49271909250471\\
0.776	8.48366993878889\\
0.778	8.19241713101546\\
0.78	8.19480615492909\\
0.782	8.41831477092084\\
0.784	8.42217032774762\\
0.786	7.86539972579147\\
0.788	7.9551192914762\\
0.79	8.26403681456936\\
0.792	7.83319378140919\\
0.794	7.75542585712978\\
0.796	7.52932059072364\\
0.798	7.59313202366215\\
0.8	7.2463983548115\\
0.802	6.82254867467573\\
0.804	6.73667904830431\\
0.806	7.07593995210219\\
0.808	7.23142143381568\\
0.81	7.33185941088443\\
0.812	7.40204853620932\\
0.814	7.32590436916732\\
0.816	7.02549976159603\\
0.818	7.25938760606476\\
0.82	7.05692627265601\\
0.822	6.79725596575188\\
0.824	7.24505594481974\\
0.826	7.45009328502583\\
0.828	7.27444422287014\\
0.83	6.9009892462877\\
0.832	6.75004220318812\\
0.834	6.90309210066084\\
0.836	7.01381902314643\\
0.838	6.92321359109591\\
0.84	6.49584026956407\\
0.842	7.13618102852464\\
0.844	7.02297751763075\\
0.846	6.93229978590793\\
0.848	7.24439876167908\\
0.85	7.31769594100517\\
0.852	7.37627531714435\\
0.854	7.18989363024634\\
0.856	7.31234303495464\\
0.858	7.65585039371619\\
0.86	7.53585830541193\\
0.862	7.52867866219408\\
0.864	7.57486628898722\\
0.866	7.73266448147733\\
0.868	7.65853124732766\\
0.87	7.5140323635169\\
0.872	7.82613736756212\\
0.874	8.01900658849412\\
0.876	7.93273100418288\\
0.878	8.31921158747046\\
0.88	8.40687290432917\\
0.882	8.46689224025305\\
0.884	7.86693607023346\\
0.886	7.85671235763035\\
0.888	8.19852375525146\\
0.89	8.50972063099803\\
0.892	8.07085556832127\\
0.894	7.98179979609596\\
0.896	8.22307681050769\\
0.898	8.02605281732597\\
0.9	7.83833080231551\\
0.902	8.17345406604525\\
0.904	8.37919700065056\\
0.906	8.3362553473561\\
0.908	8.66953859318326\\
0.91	8.59330885480237\\
0.912	8.87109202396623\\
0.914	8.67716886544523\\
0.916	8.66216775041924\\
0.918	7.88478423473052\\
0.92	7.30587031254517\\
0.922	7.50550156542163\\
0.924	7.2404079892053\\
0.926	7.1230120987063\\
0.928	6.87831366408505\\
0.93	85.9476919993949\\
0.932	95.7924262506607\\
0.934	103.77977861827\\
0.936	109.680875551095\\
0.938	114.258127095976\\
0.94	117.775317770835\\
0.942	119.369485014039\\
0.944	120.382599722696\\
0.946	120.240381413763\\
0.948	119.393865047354\\
0.95	117.989881046317\\
0.952	115.99340486926\\
0.954	113.441637011362\\
0.956	110.501748387153\\
0.958	107.131402612304\\
0.96	103.278013061009\\
0.962	99.1563625568132\\
0.964	95.5323514170087\\
0.966	91.248459255186\\
0.968	86.9248703464141\\
0.97	82.69934990275\\
0.972	78.2661652415696\\
0.974	73.6216433525388\\
0.976	68.6864668708794\\
0.978	64.5656485269924\\
0.98	60.1807642982396\\
0.982	56.0656413947015\\
0.984	51.952154568405\\
0.986	47.7820960094983\\
0.988	43.9300292600544\\
0.99	40.3758219886419\\
0.992	36.611195993525\\
0.994	33.4684936431837\\
0.996	30.6928776802707\\
0.998	27.9308933688934\\
1	24.9427684310676\\
1.002	22.6553806302833\\
1.004	20.416875949923\\
1.006	18.5305935785146\\
1.008	16.1477229863455\\
1.01	14.130317551694\\
1.012	12.3400378804682\\
1.014	10.3166091323757\\
1.016	9.33876544350436\\
1.018	7.67635277527956\\
1.02	6.68587490834765\\
1.022	5.28604594215555\\
1.024	4.27178090452037\\
1.026	3.41344954729738\\
1.028	2.26374905094929\\
1.03	1.63868237211321\\
1.032	1.31380642397766\\
1.034	0.706328378378327\\
1.036	0.305135182646157\\
1.038	0.551866275233537\\
1.04	0.642968333109521\\
1.042	1.03209062594214\\
1.044	1.50049179897441\\
1.046	1.17183197529384\\
1.048	1.32817818470134\\
1.05	1.67414423651119\\
1.052	1.83828901917173\\
1.054	2.09301496675853\\
1.056	2.22232614335383\\
1.058	2.20358705425923\\
1.06	2.39259653880234\\
1.062	2.01523297223006\\
1.064	1.58257687391753\\
1.066	1.0582690014172\\
1.068	0.816537768779397\\
1.07	0.691265267148893\\
1.072	0.812990367826695\\
1.074	0.481264083942498\\
1.076	0.195869562842551\\
1.078	0.245064685056668\\
1.08	0.296648811629343\\
1.082	0.473189600112015\\
1.084	0.680627959617669\\
1.086	1.04510914237067\\
1.088	1.36822516736239\\
1.09	1.4674773880104\\
1.092	1.47279626972487\\
1.094	1.99914189645896\\
1.096	1.91059345551346\\
1.098	2.26953151800206\\
1.1	2.36201968232072\\
1.102	2.8085454028186\\
1.104	2.8337725900915\\
1.106	2.63347258472404\\
1.108	2.64815630584108\\
1.11	2.5244134051174\\
1.112	2.43804789733742\\
1.114	2.45498876755675\\
1.116	2.58217843980832\\
1.118	2.97099743637408\\
1.12	3.01836094773216\\
1.122	3.31942359911902\\
1.124	3.26276751392529\\
1.126	3.20004123734085\\
1.128	4.1237200934632\\
1.13	3.93039567915552\\
1.132	3.47804224536494\\
1.134	3.55432997457554\\
1.136	3.71185441844543\\
1.138	3.89682836648638\\
1.14	3.88930310777291\\
1.142	4.27760896365673\\
1.144	4.67557023147387\\
1.146	4.90575020954867\\
1.148	5.00394065323219\\
1.15	5.3964564383643\\
1.152	5.24526072597417\\
1.154	5.32798609689372\\
1.156	5.49210377911801\\
1.158	5.54446688346014\\
1.16	5.95991967969925\\
1.162	5.9109213419506\\
1.164	6.07578399527841\\
1.166	6.09276654861794\\
1.168	6.40039410752871\\
1.17	6.52241694008609\\
1.172	6.59252018740306\\
1.174	6.36535475802295\\
1.176	6.47228261853102\\
1.178	6.2624138125846\\
1.18	5.83995107820698\\
1.182	5.72283788701052\\
1.184	5.617911483721\\
1.186	5.50596792293846\\
1.188	5.55116798126962\\
1.19	5.39990919555695\\
1.192	5.50837331671181\\
1.194	5.60464892842511\\
1.196	5.35589146570561\\
1.198	5.0927294418542\\
1.2	5.00707145233947\\
1.202	5.53984273514791\\
1.204	5.40575112573348\\
1.206	5.64826627942603\\
1.208	5.49385753995881\\
1.21	5.71257341462546\\
1.212	6.13170735902313\\
1.214	6.49452360659697\\
1.216	6.41406054224902\\
1.218	6.46161282741299\\
1.22	6.19863456126287\\
1.222	6.12694229359301\\
1.224	5.76067855499227\\
1.226	5.59821404191968\\
1.228	5.36140417221052\\
1.23	4.93886275786402\\
1.232	5.1715427813377\\
1.234	5.40073629771878\\
1.236	5.36322628979391\\
1.238	5.50109385743333\\
1.24	63.0568200595353\\
1.242	69.7153361265713\\
1.244	75.2048822184204\\
1.246	79.6003150015141\\
1.248	83.0944700096781\\
1.25	85.9163255852199\\
1.252	87.8707240385048\\
1.254	88.8494418730057\\
1.256	89.7167812569041\\
1.258	89.3272880698465\\
1.26	89.1511521256998\\
1.262	87.7498512922211\\
1.264	86.3304277894918\\
1.266	84.8005677360506\\
1.268	82.5892613412904\\
1.27	80.3485731119145\\
1.272	77.7803395201989\\
1.274	74.7761595569053\\
1.276	71.921811135059\\
1.278	69.370461256672\\
1.28	66.3472232735922\\
1.282	62.8528354650762\\
1.284	59.2118977916087\\
1.286	55.715546724072\\
1.288	52.5235527617017\\
1.29	49.4279766051049\\
1.292	45.6084180736385\\
1.294	42.4641887496067\\
1.296	39.4692228369956\\
1.298	36.3039321886579\\
1.3	33.4022957728414\\
1.302	30.8982910578913\\
1.304	28.2439034193084\\
1.306	25.1611567990803\\
1.308	22.8284430205213\\
1.31	20.8269451301972\\
1.312	18.8085878026387\\
1.314	16.701088691738\\
1.316	15.2722165106836\\
1.318	13.7432729225588\\
1.32	11.977484122894\\
1.322	10.1734673251947\\
1.324	8.62110501946846\\
1.326	7.52157536200186\\
1.328	6.58738811220794\\
1.33	5.16126487442851\\
1.332	3.90481933720115\\
1.334	3.18278590530617\\
1.336	2.44779842393839\\
1.338	1.529472284763\\
1.34	0.815393543542687\\
1.342	0.718741353150531\\
1.344	0.942036518282357\\
1.346	1.64400791565793\\
1.348	2.44420920836791\\
1.35	3.14860827150556\\
1.352	3.55574360166923\\
1.354	3.97271534086105\\
1.356	4.36412363551817\\
1.358	4.91527063310292\\
1.36	5.66075568163793\\
1.362	5.9957432143128\\
1.364	6.26646219961597\\
1.366	6.55408800268481\\
1.368	6.79344656558683\\
1.37	7.04277758613679\\
1.372	7.1267685788797\\
1.374	6.72161565424314\\
1.376	7.07496204575523\\
1.378	7.3385537533182\\
1.38	7.25258611604747\\
1.382	7.56280550552864\\
1.384	7.14418207396302\\
1.386	7.2223416204822\\
1.388	7.06553504800419\\
1.39	7.42173404172205\\
1.392	7.51794086088435\\
1.394	7.73716923654881\\
1.396	7.62101125339782\\
1.398	7.25625694662174\\
1.4	7.23417390280541\\
};\label{fig:vss:veq-v}

\begin{scope}
  \spy [red] on (2,0.2) in node [left] at (3.5,2.5);
  \spy [red] on (5.05,0.31) in node [left] at (6.5,2.5);
\end{scope}

\end{axis}
\end{tikzpicture}%

==> figs/Vss-2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.87059,0.40784,0.21176}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.92\linewidth,
height=0.33\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
every outer x axis line/.append style={white!10!black},
every x tick label/.append style={font=\color{white!10!black}},
%legend style={draw=none,at={(0.6,1.10)},anchor=north,legend columns=-2,fill = none},
xmin=0,
xmax=1.4,
xtick={  0, 0.29, 0.58, 0.837, 1.16,1.4},
xticklabels={  $0$, $.3$, $.6$, $.8$, $1.2$,$1.4$},
tick align=outside,
xlabel={[\si{\second}]},
xmajorgrids,
every outer y axis line/.append style={white!10!black},
every y tick label/.append style={font=\color{white!10!black}},
ymin=558,
ymax=577,
%ytick={-50,0,50,100},
ylabel={$v_i$ [\si{\volt}]},
%yticklabels={$-S_b$,$0$,$Sb$,$S_w$},
ymajorgrids,
% x label style={at={(axis description cs:-0.05,0.2)}},
ytick={  560, 575},
yticklabels={  $v^*$, $v^\ts{max}$},
y label style={at={(axis description cs:-0.05,0.5)}},
x label style={at={(axis description cs:-0.08,-0.03)}},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,line width = 2pt,forget plot]
table[row sep=crcr]{%
  0  575\\
  14 575\\
};

\addplot [color=black,solid,line width = 2pt]
table[row sep=crcr]{%
  0  545\\
  14 545\\
};\label{fig:v:terminal_cons}

\addplot [color=mycolor1,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	560\\
0.002	560.38455949328\\
0.004	560.752143496142\\
0.006	561.09876745217\\
0.008	561.433718115573\\
0.01	561.742366040582\\
0.012	562.034375860659\\
0.014	562.309447686268\\
0.016	562.572367873337\\
0.018	562.809554315582\\
0.02	563.03648152314\\
0.022	563.246034408179\\
0.024	563.433315256281\\
0.026	563.603598772642\\
0.028	563.761588688228\\
0.03	563.899402897619\\
0.032	564.033215218594\\
0.034	564.147511091316\\
0.036	564.250352545928\\
0.038	564.344621804336\\
0.04	564.426132772749\\
0.042	564.497178721572\\
0.044	564.553334724219\\
0.046	564.60956638649\\
0.048	564.64894657241\\
0.05	564.688325698314\\
0.052	564.721929911339\\
0.054	564.744675627124\\
0.056	564.761472132106\\
0.058	564.768312360437\\
0.06	564.77625659958\\
0.062	564.78013079647\\
0.064	564.780379813987\\
0.066	564.777724105923\\
0.068	564.774879806403\\
0.07	564.761010403132\\
0.072	564.745449428124\\
0.074	564.733114260142\\
0.076	564.714936812128\\
0.078	564.702298583585\\
0.08	564.683030830997\\
0.082	564.665026618076\\
0.084	564.649864759274\\
0.086	564.629360561412\\
0.088	564.609281535877\\
0.09	564.588714300451\\
0.092	564.571928291506\\
0.094	564.546822545839\\
0.096	564.522816108629\\
0.098	564.497798889901\\
0.1	564.481261760944\\
0.102	564.45806257013\\
0.104	564.440602203877\\
0.106	564.42589910726\\
0.108	564.407301777925\\
0.11	564.392073133744\\
0.112	564.371569784219\\
0.114	564.361048180811\\
0.116	564.342866967087\\
0.118	564.32821069414\\
0.12	564.319854450132\\
0.122	564.308567501322\\
0.124	564.299175618204\\
0.126	564.290655818076\\
0.128	564.278264984817\\
0.13	564.271664617833\\
0.132	564.258534125643\\
0.134	564.24641301912\\
0.136	564.237155583232\\
0.138	564.228247163827\\
0.14	564.217629967678\\
0.142	564.210503767403\\
0.144	564.208422222814\\
0.146	564.204990441675\\
0.148	564.195133521359\\
0.15	564.193876572528\\
0.152	564.194205428608\\
0.154	564.184238516185\\
0.156	564.182541051304\\
0.158	564.179204938748\\
0.16	564.178019408362\\
0.162	564.170241480351\\
0.164	564.165168439367\\
0.166	564.162691632055\\
0.168	564.155370892606\\
0.17	564.152577737448\\
0.172	564.146833109213\\
0.174	564.145268976695\\
0.176	564.142904656919\\
0.178	564.137243084129\\
0.18	564.137719623172\\
0.182	564.133832912109\\
0.184	564.1275653249\\
0.186	564.130078651423\\
0.188	564.133901466184\\
0.19	564.135478379408\\
0.192	564.136419688108\\
0.194	564.139236595852\\
0.196	564.133318219753\\
0.198	564.135931609539\\
0.2	564.131455048227\\
0.202	564.127385136135\\
0.204	564.131397607674\\
0.206	564.127461590442\\
0.208	564.128640360968\\
0.21	564.130746249739\\
0.212	564.128981035115\\
0.214	564.127045446299\\
0.216	564.129016116832\\
0.218	564.12531959067\\
0.22	564.126623993891\\
0.222	564.120986981277\\
0.224	564.121758210935\\
0.226	564.125496890679\\
0.228	564.121820063225\\
0.23	564.124115767812\\
0.232	564.119365059381\\
0.234	564.114727357136\\
0.236	564.117939824828\\
0.238	564.111920090818\\
0.24	564.115964629122\\
0.242	564.114601512236\\
0.244	564.114728174089\\
0.246	564.118078057074\\
0.248	564.117898924695\\
0.25	564.112551216355\\
0.252	564.111795084949\\
0.254	564.109723633901\\
0.256	564.106559075945\\
0.258	564.105938482339\\
0.26	564.105185949181\\
0.262	564.102918096722\\
0.264	564.10329566598\\
0.266	564.101647723928\\
0.268	564.103362063935\\
0.27	564.100802099574\\
0.272	564.100848204078\\
0.274	564.105180282717\\
0.276	564.108129044009\\
0.278	564.105625549935\\
0.28	564.109768251634\\
0.282	564.111825317406\\
0.284	564.10580672612\\
0.286	564.101266771461\\
0.288	564.096076449949\\
0.29	564.09093090357\\
0.292	564.085904022315\\
0.294	564.088819964844\\
0.296	564.093461273649\\
0.298	564.098754938463\\
0.3	564.09720113215\\
0.302	564.095548526778\\
0.304	564.100252578221\\
0.306	564.103166402785\\
0.308	564.104862959807\\
0.31	564.109719989635\\
0.312	564.109533835473\\
0.314	564.101442154358\\
0.316	564.099682909135\\
0.318	564.092037120313\\
0.32	564.082294366105\\
0.322	564.071947183042\\
0.324	564.066944470243\\
0.326	564.060231100127\\
0.328	564.056590396524\\
0.33	564.052939897601\\
0.332	564.046444690322\\
0.334	564.044728877651\\
0.336	564.048511972474\\
0.338	564.048166908215\\
0.34	564.054445788049\\
0.342	564.054854763293\\
0.344	564.062502676329\\
0.346	564.06623319931\\
0.348	564.076047721822\\
0.35	564.078848882642\\
0.352	564.08058001296\\
0.354	564.086243924694\\
0.356	564.089625169962\\
0.358	564.092957158046\\
0.36	564.102425282571\\
0.362	564.107081404354\\
0.364	564.114775070487\\
0.366	564.12331888667\\
0.368	564.12550615066\\
0.37	564.13213949759\\
0.372	564.135644858787\\
0.374	564.143004020807\\
0.376	564.152299092786\\
0.378	564.154562121864\\
0.38	564.156628851853\\
0.382	564.161437460772\\
0.384	564.16841522104\\
0.386	564.171245929829\\
0.388	564.182264588204\\
0.39	564.187749245361\\
0.392	564.190815837741\\
0.394	564.200089144922\\
0.396	564.207628692246\\
0.398	564.216133085141\\
0.4	564.215982943214\\
0.402	564.218673798814\\
0.404	564.223448000618\\
0.406	564.224107968955\\
0.408	564.223574704112\\
0.41	564.230198327565\\
0.412	564.226387464382\\
0.414	564.231638940277\\
0.416	564.228105423142\\
0.418	564.224411709541\\
0.42	564.229169638524\\
0.422	564.234896053681\\
0.424	564.233941093951\\
0.426	564.230882943166\\
0.428	564.226772624569\\
0.43	564.227362446926\\
0.432	564.221884842141\\
0.434	564.221259244001\\
0.436	564.223677381181\\
0.438	564.224976815159\\
0.44	564.229489423244\\
0.442	564.229723302145\\
0.444	564.229378082649\\
0.446	564.229931693456\\
0.448	564.228342714257\\
0.45	564.220767825323\\
0.452	564.217998376395\\
0.454	564.215415036766\\
0.456	564.21554100335\\
0.458	564.216771688089\\
0.46	564.217936091618\\
0.462	564.22014429241\\
0.464	564.217207877718\\
0.466	564.209521152561\\
0.468	564.207511081045\\
0.47	564.206989967076\\
0.472	564.199697966806\\
0.474	564.193697617486\\
0.476	564.195583928389\\
0.478	564.191315668517\\
0.48	564.189157919617\\
0.482	564.184550532934\\
0.484	564.188099193882\\
0.486	564.186145488816\\
0.488	564.179359951463\\
0.49	564.175407592976\\
0.492	564.178232733764\\
0.494	564.173671674225\\
0.496	564.17104546519\\
0.498	564.174075804133\\
0.5	564.167509784962\\
0.502	564.161305066061\\
0.504	564.1613850295\\
0.506	564.16267692789\\
0.508	564.166822902136\\
0.51	564.162403901174\\
0.512	564.16541200376\\
0.514	564.169364579537\\
0.516	564.16842936039\\
0.518	564.161003606595\\
0.52	564.164462529002\\
0.522	564.160137560496\\
0.524	564.163767073329\\
0.526	564.157412621969\\
0.528	564.151966838104\\
0.53	564.153401662263\\
0.532	564.15645711609\\
0.534	564.150948211744\\
0.536	564.149003768442\\
0.538	564.147083742543\\
0.54	564.147385212701\\
0.542	564.150643795889\\
0.544	564.147338334091\\
0.546	564.148207731301\\
0.548	564.14192848168\\
0.55	564.144784927356\\
0.552	564.144167494475\\
0.554	564.140073542494\\
0.556	564.136094089848\\
0.558	564.13457063115\\
0.56	564.136187733956\\
0.562	564.1352935908\\
0.564	564.135123719028\\
0.566	564.135882308744\\
0.568	564.129861404934\\
0.57	564.130071383847\\
0.572	564.133753082381\\
0.574	564.13365002195\\
0.576	564.136428820376\\
0.578	564.136402870459\\
0.58	564.134142595604\\
0.582	564.131999681258\\
0.584	564.129511683685\\
0.586	564.125337455166\\
0.588	564.125502591486\\
0.59	564.121802710388\\
0.592	564.116068255133\\
0.594	564.116724779934\\
0.596	564.113616997536\\
0.598	564.114010129529\\
0.6	564.11625772761\\
0.602	564.121163793788\\
0.604	564.124283709247\\
0.606	564.125271015548\\
0.608	564.122090851346\\
0.61	564.125375029845\\
0.612	564.128651653702\\
0.614	564.128452587333\\
0.616	564.129628685765\\
0.618	564.13095629807\\
0.62	564.124599603343\\
0.622	564.22859827072\\
0.624	564.316259003058\\
0.626	564.382865976847\\
0.628	564.432659936669\\
0.63	564.456410676079\\
0.632	564.476759095595\\
0.634	564.485158937483\\
0.636	564.476267969132\\
0.638	564.464599762748\\
0.64	564.447250918425\\
0.642	564.425693063775\\
0.644	564.398131150552\\
0.646	564.360616843668\\
0.648	564.328717649297\\
0.65	564.289986097819\\
0.652	564.246544789352\\
0.654	564.207993329078\\
0.656	564.166200388798\\
0.658	564.122815602283\\
0.66	564.083563690198\\
0.662	564.043701513629\\
0.664	564.008715443756\\
0.666	563.96920882399\\
0.668	563.932768071167\\
0.67	563.893932445481\\
0.672	563.852148483425\\
0.674	563.813887656961\\
0.676	563.781603814224\\
0.678	563.747553587412\\
0.68	563.713546162116\\
0.682	563.683377268026\\
0.684	563.656611375042\\
0.686	563.626218767255\\
0.688	563.593781012381\\
0.69	563.562064919659\\
0.692	563.540728103298\\
0.694	563.510958228185\\
0.696	563.48947944522\\
0.698	563.469713004894\\
0.7	563.449772247486\\
0.702	563.430940284913\\
0.704	563.415916997065\\
0.706	563.395492290025\\
0.708	563.376811874816\\
0.71	563.362450022755\\
0.712	563.342626791389\\
0.714	563.323452172486\\
0.716	563.314070105787\\
0.718	563.300457485949\\
0.72	563.293774377124\\
0.722	563.281114103543\\
0.724	563.270908591704\\
0.726	563.2609640261\\
0.728	563.247704957018\\
0.73	563.239663549676\\
0.732	563.227766626295\\
0.734	563.218223020514\\
0.736	563.207754342211\\
0.738	563.202583832746\\
0.74	563.199722611951\\
0.742	563.195380050889\\
0.744	563.192933081158\\
0.746	563.182408587627\\
0.748	563.183517509032\\
0.75	563.175734562036\\
0.752	563.167188795235\\
0.754	563.166248029574\\
0.756	563.162438759897\\
0.758	563.160126953826\\
0.76	563.160645321575\\
0.762	563.153892476242\\
0.764	563.156672362099\\
0.766	563.150510141684\\
0.768	563.149634227486\\
0.77	563.148112961623\\
0.772	563.140953430074\\
0.774	563.143224671125\\
0.776	563.142222588986\\
0.778	563.143402345062\\
0.78	563.146893682574\\
0.782	563.139957150273\\
0.784	563.141632844089\\
0.786	563.145377233598\\
0.788	563.140733876458\\
0.79	563.134628057499\\
0.792	563.137951962421\\
0.794	563.132406414464\\
0.796	563.133418365305\\
0.798	563.134381157093\\
0.8	563.136605389058\\
0.802	563.137203911578\\
0.804	563.131209430834\\
0.806	563.130248045865\\
0.808	563.125236966913\\
0.81	563.12569784391\\
0.812	563.120786971217\\
0.814	563.114861538644\\
0.816	563.114833492077\\
0.818	563.111714023365\\
0.82	563.111050128462\\
0.822	563.113894923368\\
0.824	563.112886448979\\
0.826	563.108193635394\\
0.828	563.106752190713\\
0.83	563.108323902795\\
0.832	563.110398716873\\
0.834	563.113703675113\\
0.836	563.109969889415\\
0.838	563.10776637646\\
0.84	563.106028573085\\
0.842	563.101641913204\\
0.844	563.101923926519\\
0.846	563.09938459611\\
0.848	563.100181680846\\
0.85	563.095365679033\\
0.852	563.090591800069\\
0.854	563.096109509079\\
0.856	563.091221535147\\
0.858	563.087586447792\\
0.86	563.084720099331\\
0.862	563.087677031\\
0.864	563.092304318835\\
0.866	563.090407143217\\
0.868	563.096264141658\\
0.87	563.099287879883\\
0.872	563.096837304136\\
0.874	563.091271682172\\
0.876	563.091659205234\\
0.878	563.090103161875\\
0.88	563.086499331815\\
0.882	563.08636546017\\
0.884	563.087503530735\\
0.886	563.085252401984\\
0.888	563.084336410804\\
0.89	563.089050404836\\
0.892	563.089213253767\\
0.894	563.087868278448\\
0.896	563.08996217334\\
0.898	563.095739856823\\
0.9	563.094882890446\\
0.902	563.090451404415\\
0.904	563.086541210958\\
0.906	563.086599918121\\
0.908	563.085708250033\\
0.91	563.091045872571\\
0.912	563.086569877849\\
0.914	563.083188457965\\
0.916	563.084599456855\\
0.918	563.08584769408\\
0.92	563.086648695627\\
0.922	563.087166621478\\
0.924	563.083132629293\\
0.926	563.085622852713\\
0.928	563.092071023925\\
0.93	563.091276362387\\
0.932	563.092991284834\\
0.934	563.091262436187\\
0.936	563.090967563277\\
0.938	563.089418530811\\
0.94	563.085492613548\\
0.942	563.086364427863\\
0.944	563.085323880405\\
0.946	563.082313184724\\
0.948	563.083620457348\\
0.95	563.080465621995\\
0.952	563.074109017605\\
0.954	563.073858794457\\
0.956	563.074233367284\\
0.958	563.070553412657\\
0.96	563.070553297056\\
0.962	563.071778308348\\
0.964	563.070725290275\\
0.966	563.070264468554\\
0.968	563.074748060399\\
0.97	563.077106953647\\
0.972	563.078520604608\\
0.974	563.082616426842\\
0.976	563.091037747518\\
0.978	563.08862372365\\
0.98	563.086985626758\\
0.982	563.091952044677\\
0.984	563.092631364778\\
0.986	563.098985751568\\
0.988	563.101973909396\\
0.99	563.102370036028\\
0.992	563.105303452298\\
0.994	563.103021459276\\
0.996	563.101302890945\\
0.998	563.105239412975\\
1	563.104489859119\\
1.002	563.108484911157\\
1.004	563.109023872539\\
1.006	563.108784162913\\
1.008	563.109395585912\\
1.01	563.108402341552\\
1.012	563.108778180657\\
1.014	563.109406062582\\
1.016	563.110724614431\\
1.018	563.10918396619\\
1.02	563.106412100454\\
1.022	563.104169287977\\
1.024	563.111151570689\\
1.026	563.114417962994\\
1.028	563.119957233996\\
1.03	563.121772734807\\
1.032	563.117290704952\\
1.034	563.112304120735\\
1.036	563.114813394566\\
1.038	563.116994893829\\
1.04	563.111671067784\\
1.042	563.113864780106\\
1.044	563.115055624463\\
1.046	563.110806405607\\
1.048	563.10733492771\\
1.05	563.108496293302\\
1.052	563.111948120997\\
1.054	563.11239489162\\
1.056	563.110620130432\\
1.058	563.111987304529\\
1.06	563.115719406767\\
1.062	563.116633229224\\
1.064	563.112581919145\\
1.066	563.107385648047\\
1.068	563.106760986514\\
1.07	563.101055887485\\
1.072	563.103765349614\\
1.074	563.103811896647\\
1.076	563.098221180656\\
1.078	563.096609519352\\
1.08	563.096163499174\\
1.082	563.099491526539\\
1.084	563.094835423316\\
1.086	563.090306077282\\
1.088	563.089363144965\\
1.09	563.093057583165\\
1.092	563.095054983174\\
1.094	563.089271831184\\
1.096	563.084981023744\\
1.098	563.078908466421\\
1.1	563.077751774646\\
1.102	563.073650329356\\
1.104	563.075887286125\\
1.106	563.081339139275\\
1.108	563.084792124627\\
1.11	563.086261537784\\
1.112	563.087726495391\\
1.114	563.088515425273\\
1.116	563.089904073743\\
1.118	563.09132911365\\
1.12	563.086524606961\\
1.122	563.08085190907\\
1.124	563.077287283905\\
1.126	563.080813529798\\
1.128	563.076751386148\\
1.13	563.079527271204\\
1.132	563.08437928673\\
1.134	563.082497781802\\
1.136	563.085542186282\\
1.138	563.090673228423\\
1.14	563.092859030967\\
1.142	563.094194006618\\
1.144	563.09044572926\\
1.146	563.087508110216\\
1.148	563.08547297039\\
1.15	563.082488651097\\
1.152	563.08097872292\\
1.154	563.076353351686\\
1.156	563.075419911342\\
1.158	563.07681979627\\
1.16	563.077986632902\\
1.162	563.076186929896\\
1.164	563.078423158595\\
1.166	563.078605997277\\
1.168	563.074599448085\\
1.17	563.080710097316\\
1.172	563.085030032694\\
1.174	563.082534000886\\
1.176	563.0827421854\\
1.178	563.080656800678\\
1.18	563.084445820978\\
1.182	563.088019715088\\
1.184	563.086237586143\\
1.186	563.085025549447\\
1.188	563.080137638931\\
1.19	563.085214816269\\
1.192	563.089678008028\\
1.194	563.086537519207\\
1.196	563.089213707318\\
1.198	563.092342355841\\
1.2	563.087476607112\\
1.202	563.087020570937\\
1.204	563.088026795042\\
1.206	563.082931321313\\
1.208	563.080259939256\\
1.21	563.077478237708\\
1.212	563.076546281457\\
1.214	563.075803981132\\
1.216	563.08173247743\\
1.218	563.078367410663\\
1.22	563.082010762095\\
1.222	563.084214383726\\
1.224	563.089017768261\\
1.226	563.094779613196\\
1.228	563.098971718653\\
1.23	563.102322343207\\
1.232	563.105815304363\\
1.234	563.105644963397\\
1.236	563.099736190086\\
1.238	563.094693253856\\
1.24	563.094651433939\\
1.242	563.09458454653\\
1.244	563.101068083722\\
1.246	563.11109564989\\
1.248	563.117879817869\\
1.25	563.12307728712\\
1.252	563.134562819201\\
1.254	563.137198416899\\
1.256	563.147727332309\\
1.258	563.153437781596\\
1.26	563.155072950405\\
1.262	563.154383266193\\
1.264	563.152522744733\\
1.266	563.146391180203\\
1.268	563.141498044001\\
1.27	563.141249554899\\
1.272	563.135375733051\\
1.274	563.13077234272\\
1.276	563.129839747616\\
1.278	563.128293318626\\
1.28	563.122036948974\\
1.282	563.108914176048\\
1.284	563.102943002534\\
1.286	563.089341607861\\
1.288	563.080526189761\\
1.29	563.072056012283\\
1.292	563.059081772052\\
1.294	563.047500738669\\
1.296	563.044045123418\\
1.298	563.032443822508\\
1.3	563.026809899319\\
1.302	563.02453528047\\
1.304	563.019472457599\\
1.306	563.00806804756\\
1.308	563.002127220329\\
1.31	562.999879166422\\
1.312	562.998955784328\\
1.314	562.995295894499\\
1.316	562.995633359277\\
1.318	562.994506744607\\
1.32	562.984442836717\\
1.322	562.985361451886\\
1.324	562.976764693725\\
1.326	562.977874064151\\
1.328	562.978028508685\\
1.33	562.974501389573\\
1.332	562.972753054806\\
1.334	562.972204891134\\
1.336	562.970727057488\\
1.338	562.973076773705\\
1.34	562.970562268648\\
1.342	562.970844342758\\
1.344	562.972946600186\\
1.346	562.977889174463\\
1.348	562.976273363939\\
1.35	562.977553163429\\
1.352	562.981811655525\\
1.354	562.981708486313\\
1.356	562.980083220773\\
1.358	562.979594359557\\
1.36	562.978970355948\\
1.362	562.984477453203\\
1.364	562.983312038359\\
1.366	562.984831325481\\
1.368	562.988538245565\\
1.37	562.986764885127\\
1.372	562.984784003017\\
1.374	562.986390903824\\
1.376	562.98498500603\\
1.378	562.985310449262\\
1.38	562.9906723237\\
1.382	562.995291232628\\
1.384	562.999355953651\\
1.386	563.004291512779\\
1.388	563.001895781863\\
1.39	563.006853530894\\
1.392	563.008357266381\\
1.394	563.007489685217\\
1.396	563.011168728601\\
1.398	563.016173489879\\
1.4	563.017070403963\\
};\label{fig:v:v_1}

\addplot [color=mycolor2,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	560\\
0.002	560.313440216804\\
0.004	560.624063501452\\
0.006	560.937665850729\\
0.008	561.245686131374\\
0.01	561.539225175097\\
0.012	561.825543205818\\
0.014	562.101281240035\\
0.016	562.370391107677\\
0.018	562.629481293881\\
0.02	562.873843209519\\
0.022	563.105546058272\\
0.024	563.316464935141\\
0.026	563.516785972679\\
0.028	563.702059005207\\
0.03	563.8811431399\\
0.032	564.049425310975\\
0.034	564.19590504082\\
0.036	564.332767413984\\
0.038	564.457029272325\\
0.04	564.572796060375\\
0.042	564.679768348315\\
0.044	564.783435912556\\
0.046	564.869530032814\\
0.048	564.9504293109\\
0.05	565.026727998878\\
0.052	565.094851919189\\
0.054	565.151536515848\\
0.056	565.205728655333\\
0.058	565.255823397722\\
0.06	565.300616526342\\
0.062	565.337339823311\\
0.064	565.370503718051\\
0.066	565.396985996532\\
0.068	565.419110379328\\
0.07	565.437071396908\\
0.072	565.460558782688\\
0.074	565.474525126476\\
0.076	565.490796825081\\
0.078	565.500721713319\\
0.08	565.508422822173\\
0.082	565.521536556103\\
0.084	565.530343889379\\
0.086	565.538928346735\\
0.088	565.545953257692\\
0.09	565.553462850367\\
0.092	565.554850732558\\
0.094	565.553938487555\\
0.096	565.556258689176\\
0.098	565.565572157455\\
0.1	565.57432068028\\
0.102	565.571866433526\\
0.104	565.577773577866\\
0.106	565.581512475594\\
0.108	565.580247008903\\
0.11	565.584849434634\\
0.112	565.589750650458\\
0.114	565.597540348515\\
0.116	565.598993169555\\
0.118	565.607327609419\\
0.12	565.612838087471\\
0.122	565.619429034133\\
0.124	565.627975953042\\
0.126	565.630789026368\\
0.128	565.631424891734\\
0.13	565.637174363009\\
0.132	565.638499333648\\
0.134	565.638972087189\\
0.136	565.641221707796\\
0.138	565.650328616829\\
0.14	565.657764574017\\
0.142	565.664230164231\\
0.144	565.669207241456\\
0.146	565.677619552276\\
0.148	565.678101128956\\
0.15	565.686652844889\\
0.152	565.694568309357\\
0.154	565.697363111744\\
0.156	565.702779192032\\
0.158	565.707436283849\\
0.16	565.711103416559\\
0.162	565.716717397658\\
0.164	565.721008599622\\
0.166	565.728728586913\\
0.168	565.738001323387\\
0.17	565.738692760067\\
0.172	565.741435987697\\
0.174	565.745939299493\\
0.176	565.746421948923\\
0.178	565.750382336416\\
0.18	565.758486427662\\
0.182	565.767060544808\\
0.184	565.768281015642\\
0.186	565.770020725261\\
0.188	565.776723607345\\
0.19	565.777250212383\\
0.192	565.782914477951\\
0.194	565.789132201542\\
0.196	565.788285751273\\
0.198	565.794300631798\\
0.2	565.794777078059\\
0.202	565.799436489902\\
0.204	565.808632381301\\
0.206	565.813634600938\\
0.208	565.811623796678\\
0.21	565.812572943194\\
0.212	565.813457992521\\
0.214	565.811643042033\\
0.216	565.815460025987\\
0.218	565.813984529216\\
0.22	565.812987736613\\
0.222	565.818418433938\\
0.224	565.81776483646\\
0.226	565.818257989309\\
0.228	565.816098770437\\
0.23	565.823016446564\\
0.232	565.831252446819\\
0.234	565.834287969544\\
0.236	565.838420834052\\
0.238	565.843494403657\\
0.24	565.849105986948\\
0.242	565.845583498273\\
0.244	565.845219796962\\
0.246	565.847004031105\\
0.248	565.85268558743\\
0.25	565.8572333539\\
0.252	565.853936586992\\
0.254	565.855367243142\\
0.256	565.856899504506\\
0.258	565.859669802946\\
0.26	565.858505173826\\
0.262	565.861191838379\\
0.264	565.861296875063\\
0.266	565.859233933096\\
0.268	565.862451032311\\
0.27	565.859069776263\\
0.272	565.857799366453\\
0.274	565.859611940842\\
0.276	565.862445656411\\
0.278	565.86262153962\\
0.28	565.862514242115\\
0.282	565.86733879065\\
0.284	565.86757575303\\
0.286	565.871908480094\\
0.288	565.874198856741\\
0.29	565.877001624744\\
0.292	565.88093559166\\
0.294	565.877905127436\\
0.296	565.883256008896\\
0.298	565.887087966314\\
0.3	565.891062295911\\
0.302	565.886166539177\\
0.304	565.887544791201\\
0.306	565.890898256553\\
0.308	565.892589231642\\
0.31	565.896277215329\\
0.312	565.896926722315\\
0.314	565.895381026879\\
0.316	565.894096156318\\
0.318	565.897387063053\\
0.32	565.895655702776\\
0.322	565.895713648109\\
0.324	565.893701113986\\
0.326	565.888744859583\\
0.328	565.883998437198\\
0.33	565.886534535593\\
0.332	565.890424854279\\
0.334	565.885780202513\\
0.336	565.888324036636\\
0.338	565.886960026248\\
0.34	565.885027954934\\
0.342	565.884133980765\\
0.344	565.881636967657\\
0.346	565.887334867751\\
0.348	565.885634504446\\
0.35	565.88184944456\\
0.352	565.885890713118\\
0.354	565.888555065813\\
0.356	565.889073426733\\
0.358	565.885661827123\\
0.36	565.883645274048\\
0.362	565.888670768809\\
0.364	565.884554174255\\
0.366	565.88205965439\\
0.368	565.884353270779\\
0.37	565.888167590927\\
0.372	565.886947555252\\
0.374	565.890379812593\\
0.376	565.886917833384\\
0.378	565.893183934806\\
0.38	565.892794984851\\
0.382	565.893490988171\\
0.384	565.892898739843\\
0.386	565.89965468347\\
0.388	565.900301288051\\
0.39	565.897029899968\\
0.392	565.895148699688\\
0.394	565.89140095054\\
0.396	565.893341587914\\
0.398	565.890990530356\\
0.4	565.892662897519\\
0.402	565.896323628116\\
0.404	565.900247818613\\
0.406	565.904728494549\\
0.408	565.907491207113\\
0.41	565.907095492053\\
0.412	565.902481143914\\
0.414	565.897748425401\\
0.416	565.89518303873\\
0.418	565.895570390887\\
0.42	565.896294894381\\
0.422	565.892317586008\\
0.424	565.888399612845\\
0.426	565.893566009222\\
0.428	565.895898855918\\
0.43	565.895400925961\\
0.432	565.894133844527\\
0.434	565.895323973983\\
0.436	565.895774957713\\
0.438	565.899946121356\\
0.44	565.903723190813\\
0.442	565.899602751666\\
0.444	565.897484620059\\
0.446	565.899631291592\\
0.448	565.898419354702\\
0.45	565.894711707129\\
0.452	565.893172991362\\
0.454	565.890267851411\\
0.456	565.892113919198\\
0.458	565.889902746588\\
0.46	565.886429106411\\
0.462	565.882476738613\\
0.464	565.882777715156\\
0.466	565.881243694583\\
0.468	565.879991622787\\
0.47	565.88338050709\\
0.472	565.88579675826\\
0.474	565.88675146223\\
0.476	565.891101039938\\
0.478	565.88797949676\\
0.48	565.891742917852\\
0.482	565.888826217717\\
0.484	565.890993033037\\
0.486	565.890070729107\\
0.488	565.893033630289\\
0.49	565.894411496682\\
0.492	565.892934782903\\
0.494	565.887964871331\\
0.496	565.892015960962\\
0.498	565.890728505229\\
0.5	565.891614968871\\
0.502	565.896827637703\\
0.504	565.901103892474\\
0.506	565.90488840463\\
0.508	565.904643105396\\
0.51	565.901598643009\\
0.512	565.90448246757\\
0.514	565.899260699514\\
0.516	565.893773819024\\
0.518	565.895081995315\\
0.52	565.894830001693\\
0.522	565.892104590963\\
0.524	565.895479792887\\
0.526	565.90022194142\\
0.528	565.897478351295\\
0.53	565.897868302317\\
0.532	565.89998097563\\
0.534	565.894894707781\\
0.536	565.889507515407\\
0.538	565.894336780075\\
0.54	565.89818997482\\
0.542	565.901809696254\\
0.544	565.89984310885\\
0.546	565.903928996094\\
0.548	565.909096413587\\
0.55	565.911673621174\\
0.552	565.916497174922\\
0.554	565.918334285681\\
0.556	565.91630229103\\
0.558	565.918840544499\\
0.56	565.914112086454\\
0.562	565.911584635581\\
0.564	565.913478178588\\
0.566	565.91504780397\\
0.568	565.917036229085\\
0.57	565.913665594846\\
0.572	565.909274322877\\
0.574	565.906373329758\\
0.576	565.904421676143\\
0.578	565.905138292594\\
0.58	565.908976991979\\
0.582	565.904610559092\\
0.584	565.903626155011\\
0.586	565.906008124939\\
0.588	565.902309351371\\
0.59	565.90740883131\\
0.592	565.908792328118\\
0.594	565.90574585025\\
0.596	565.908155629519\\
0.598	565.90645367047\\
0.6	565.906906144375\\
0.602	565.910553661018\\
0.604	565.914931550645\\
0.606	565.915669043926\\
0.608	565.912415047112\\
0.61	565.910970463612\\
0.612	565.912665470595\\
0.614	565.914372837657\\
0.616	565.915910515092\\
0.618	565.917349444075\\
0.62	565.913553874789\\
0.622	565.919297188255\\
0.624	565.926444381405\\
0.626	565.932489763578\\
0.628	565.937589130138\\
0.63	565.935897186597\\
0.632	565.940231310228\\
0.634	565.938767193855\\
0.636	565.941144395086\\
0.638	565.940615962739\\
0.64	565.937764803807\\
0.642	565.937368019593\\
0.644	565.939030648578\\
0.646	565.937987021188\\
0.648	565.931560412677\\
0.65	565.933435949738\\
0.652	565.924588189485\\
0.654	565.920157225531\\
0.656	565.914762609479\\
0.658	565.9068427147\\
0.66	565.905842274003\\
0.662	565.898827626801\\
0.664	565.891144810191\\
0.666	565.88450865841\\
0.668	565.875265606914\\
0.67	565.874206968836\\
0.672	565.869562522813\\
0.674	565.865306123419\\
0.676	565.856646130066\\
0.678	565.849101710661\\
0.68	565.840476042353\\
0.682	565.836067110533\\
0.684	565.835714329865\\
0.686	565.829524464678\\
0.688	565.825353933933\\
0.69	565.822456869809\\
0.692	565.816683568079\\
0.694	565.811124761038\\
0.696	565.806792701413\\
0.698	565.804987030522\\
0.7	565.80256107706\\
0.702	565.799495521375\\
0.704	565.796667787089\\
0.706	565.796371910156\\
0.708	565.79602447295\\
0.71	565.802225409876\\
0.712	565.808497718034\\
0.714	565.810058537651\\
0.716	565.808094445461\\
0.718	565.804401718078\\
0.72	565.801659780531\\
0.722	565.804102033886\\
0.724	565.803661108554\\
0.726	565.810893611228\\
0.728	565.807988782511\\
0.73	565.809834467134\\
0.732	565.814937549474\\
0.734	565.813372804707\\
0.736	565.814046190585\\
0.738	565.815733689073\\
0.74	565.813472466332\\
0.742	565.810675934367\\
0.744	565.818037846919\\
0.746	565.824888527919\\
0.748	565.829244321406\\
0.75	565.830085121749\\
0.752	565.829775876921\\
0.754	565.834468902119\\
0.756	565.835029501104\\
0.758	565.842126121453\\
0.76	565.84679180216\\
0.762	565.852088036886\\
0.764	565.852679928053\\
0.766	565.849728749087\\
0.768	565.854064351692\\
0.77	565.857369568455\\
0.772	565.861069008336\\
0.774	565.865795308865\\
0.776	565.866415718156\\
0.778	565.866664537857\\
0.78	565.869417192164\\
0.782	565.873199709776\\
0.784	565.876626500029\\
0.786	565.881434401217\\
0.788	565.887217699443\\
0.79	565.889806828999\\
0.792	565.888810252457\\
0.794	565.888458649073\\
0.796	565.888206275163\\
0.798	565.893547789498\\
0.8	565.890797849093\\
0.802	565.896463400263\\
0.804	565.892532548984\\
0.806	565.887543894856\\
0.808	565.884794194537\\
0.81	565.881371038386\\
0.812	565.88123701623\\
0.814	565.877514849946\\
0.816	565.877750579565\\
0.818	565.879271518434\\
0.82	565.876047120369\\
0.822	565.874311242668\\
0.824	565.871866730153\\
0.826	565.869631912987\\
0.828	565.870497782013\\
0.83	565.872841545123\\
0.832	565.869041842693\\
0.834	565.870326946401\\
0.836	565.867626363933\\
0.838	565.869186154892\\
0.84	565.874420678577\\
0.842	565.872589357811\\
0.844	565.874383359965\\
0.846	565.874382526142\\
0.848	565.872049362081\\
0.85	565.877075233587\\
0.852	565.87834543334\\
0.854	565.876344148558\\
0.856	565.878728573728\\
0.858	565.878766264184\\
0.86	565.877023542755\\
0.862	565.878399324869\\
0.864	565.874369061247\\
0.866	565.874780470341\\
0.868	565.87130299288\\
0.87	565.867845163462\\
0.872	565.86771578701\\
0.874	565.868461451395\\
0.876	565.868810719839\\
0.878	565.872657676682\\
0.88	565.879250608174\\
0.882	565.882117100843\\
0.884	565.885735636837\\
0.886	565.888666439956\\
0.888	565.886703924618\\
0.89	565.882951489867\\
0.892	565.884472293556\\
0.894	565.886853628572\\
0.896	565.885477053504\\
0.898	565.889365857247\\
0.9	565.886553711335\\
0.902	565.88822877558\\
0.904	565.885077402194\\
0.906	565.885192593597\\
0.908	565.883496873922\\
0.91	565.879281586148\\
0.912	565.878494005617\\
0.914	565.884914795638\\
0.916	565.888851985458\\
0.918	565.893837830706\\
0.92	565.899719586353\\
0.922	565.901924259539\\
0.924	565.902950293227\\
0.926	565.898094160243\\
0.928	565.89978601324\\
0.93	565.896508956338\\
0.932	565.894225179475\\
0.934	565.886015624302\\
0.936	565.875834107645\\
0.938	565.86209677616\\
0.94	565.852071699392\\
0.942	565.844736394683\\
0.944	565.833555120691\\
0.946	565.831174927376\\
0.948	565.831688389097\\
0.95	565.828554277144\\
0.952	565.82592690486\\
0.954	565.822462787813\\
0.956	565.825434246196\\
0.958	565.834249769577\\
0.96	565.841474953437\\
0.962	565.84655082195\\
0.964	565.850752803183\\
0.966	565.854942916451\\
0.968	565.861833572613\\
0.97	565.876985238591\\
0.972	565.885445632355\\
0.974	565.901947181044\\
0.976	565.918560118638\\
0.978	565.927458736234\\
0.98	565.940166062889\\
0.982	565.948657023703\\
0.984	565.963671189874\\
0.986	565.974951772088\\
0.988	565.983475707032\\
0.99	565.992396712948\\
0.992	566.001309710539\\
0.994	566.006248872467\\
0.996	566.010355461513\\
0.998	566.016973001365\\
1	566.028280005568\\
1.002	566.032956099286\\
1.004	566.039244831465\\
1.006	566.045212038891\\
1.008	566.054375705768\\
1.01	566.062624201845\\
1.012	566.061658169472\\
1.014	566.063926104498\\
1.016	566.062541015668\\
1.018	566.069932184313\\
1.02	566.075522788238\\
1.022	566.080216621685\\
1.024	566.084053216589\\
1.026	566.084670881851\\
1.028	566.087571542892\\
1.03	566.087650908674\\
1.032	566.081260508058\\
1.034	566.077217295889\\
1.036	566.074006917466\\
1.038	566.066395193345\\
1.04	566.062115864644\\
1.042	566.064763799017\\
1.044	566.059464578194\\
1.046	566.051026763045\\
1.048	566.053648457662\\
1.05	566.050832408925\\
1.052	566.048713381309\\
1.054	566.049580499819\\
1.056	566.051331021816\\
1.058	566.048253222341\\
1.06	566.045805557021\\
1.062	566.037322762667\\
1.064	566.031809142265\\
1.066	566.023430100041\\
1.068	566.02361915391\\
1.07	566.023375642094\\
1.072	566.023743625408\\
1.074	566.022839551231\\
1.076	566.015520445725\\
1.078	566.015470546635\\
1.08	566.011565658499\\
1.082	566.006108661563\\
1.084	565.99943026309\\
1.086	565.996663083797\\
1.088	565.994968804143\\
1.09	565.986066810749\\
1.092	565.979541095704\\
1.094	565.973408755895\\
1.096	565.973846691244\\
1.098	565.971071669716\\
1.1	565.972283811508\\
1.102	565.970067252783\\
1.104	565.97191914294\\
1.106	565.970223828135\\
1.108	565.968386788072\\
1.11	565.969799981897\\
1.112	565.970586927199\\
1.114	565.963225650241\\
1.116	565.960153544411\\
1.118	565.955702512517\\
1.12	565.957089797801\\
1.122	565.957482420406\\
1.124	565.954537065793\\
1.126	565.95352830502\\
1.128	565.946143908789\\
1.13	565.946978467893\\
1.132	565.950429027497\\
1.134	565.947454825134\\
1.136	565.943945150079\\
1.138	565.939904533617\\
1.14	565.94072648533\\
1.142	565.936132747046\\
1.144	565.935842896863\\
1.146	565.932362676727\\
1.148	565.932623079026\\
1.15	565.927551428826\\
1.152	565.920789604484\\
1.154	565.920220326156\\
1.156	565.921070326728\\
1.158	565.92368989713\\
1.16	565.917937259891\\
1.162	565.921733777298\\
1.164	565.922389413083\\
1.166	565.918813413612\\
1.168	565.912802637567\\
1.17	565.909933173688\\
1.172	565.906474862149\\
1.174	565.909850617396\\
1.176	565.904894574812\\
1.178	565.907373236207\\
1.18	565.901945466192\\
1.182	565.899333166228\\
1.184	565.902376293984\\
1.186	565.902410792749\\
1.188	565.90162487681\\
1.19	565.898919018226\\
1.192	565.896492667597\\
1.194	565.900066720768\\
1.196	565.903814442459\\
1.198	565.903097194086\\
1.2	565.904379103333\\
1.202	565.901828425744\\
1.204	565.901468308194\\
1.206	565.902250707156\\
1.208	565.905406831551\\
1.21	565.906017765937\\
1.212	565.903550590675\\
1.214	565.904676007174\\
1.216	565.90025691293\\
1.218	565.900416038185\\
1.22	565.896325943053\\
1.222	565.89325766694\\
1.224	565.894772861256\\
1.226	565.892650916232\\
1.228	565.898719763821\\
1.23	565.900312104055\\
1.232	565.900844285106\\
1.234	565.906412046248\\
1.236	565.911646942965\\
1.238	565.906246474971\\
1.24	565.900912519038\\
1.242	566.094863169513\\
1.244	566.246412824904\\
1.246	566.361404845255\\
1.248	566.449048250696\\
1.25	566.509047197247\\
1.252	566.540985584834\\
1.254	566.555316092536\\
1.256	566.548407271093\\
1.258	566.527580700093\\
1.26	566.502118889327\\
1.262	566.469468990773\\
1.264	566.423442408691\\
1.266	566.372272519928\\
1.268	566.312651125803\\
1.27	566.253857554556\\
1.272	566.190112107597\\
1.274	566.122403821901\\
1.276	566.052037754967\\
1.278	565.984062301956\\
1.28	565.90962209006\\
1.282	565.840127321186\\
1.284	565.763999420899\\
1.286	565.688205626389\\
1.288	565.61857640542\\
1.29	565.549097468821\\
1.292	565.474165203754\\
1.294	565.404776173712\\
1.296	565.336755376305\\
1.298	565.266550329797\\
1.3	565.200631312408\\
1.302	565.144260480508\\
1.304	565.082610060528\\
1.306	565.022488081955\\
1.308	564.962490709454\\
1.31	564.907795678671\\
1.312	564.861833536134\\
1.314	564.814562650465\\
1.316	564.764766286233\\
1.318	564.714192549393\\
1.32	564.673577649081\\
1.322	564.63448288278\\
1.324	564.595077653529\\
1.326	564.554680847841\\
1.328	564.518579254001\\
1.33	564.483299415481\\
1.332	564.445570590416\\
1.334	564.419559951069\\
1.336	564.394679742984\\
1.338	564.362080573817\\
1.34	564.337612301175\\
1.342	564.309063508222\\
1.344	564.281260918471\\
1.346	564.25811829659\\
1.348	564.233374764754\\
1.35	564.208022119402\\
1.352	564.187885918575\\
1.354	564.162887416962\\
1.356	564.144652298676\\
1.358	564.131269169145\\
1.36	564.112507236575\\
1.362	564.094402005314\\
1.364	564.074121271591\\
1.366	564.058201132324\\
1.368	564.039965135419\\
1.37	564.025621215186\\
1.372	564.014268727447\\
1.374	564.008264152428\\
1.376	563.992890811034\\
1.378	563.984826296731\\
1.38	563.975935974746\\
1.382	563.963338831618\\
1.384	563.952780090251\\
1.386	563.940022604844\\
1.388	563.930586448238\\
1.39	563.919405170026\\
1.392	563.916876477446\\
1.394	563.908409826077\\
1.396	563.898231850153\\
1.398	563.891455446825\\
1.4	563.88279531446\\
};\label{fig:v:v_2}

\addplot [color=mycolor3,solid,line width = 1.0pt]
 table[row sep=crcr]{%
0	560\\
0.002	560.403159974848\\
0.004	560.789267018704\\
0.006	561.159296687754\\
0.008	561.506674997909\\
0.01	561.830605241625\\
0.012	562.141900238939\\
0.014	562.432492541263\\
0.016	562.700801505505\\
0.018	562.938733781256\\
0.02	563.160465482585\\
0.022	563.357989019383\\
0.024	563.543004998162\\
0.026	563.70778553471\\
0.028	563.85429549561\\
0.03	563.987873863316\\
0.032	564.102250660028\\
0.034	564.199051475223\\
0.036	564.286895760304\\
0.038	564.362788898542\\
0.04	564.42398447101\\
0.042	564.474143340684\\
0.044	564.518330140252\\
0.046	564.556181026339\\
0.048	564.580938967476\\
0.05	564.600043323183\\
0.052	564.615523056117\\
0.054	564.61605512582\\
0.056	564.618832650918\\
0.058	564.618330158031\\
0.06	564.608893560248\\
0.062	564.599613739777\\
0.064	564.580032813224\\
0.066	564.558813820687\\
0.068	564.543170423191\\
0.07	564.521640503973\\
0.072	564.496715499738\\
0.074	564.477554418168\\
0.076	564.458921390413\\
0.078	564.435723659372\\
0.08	564.406344153507\\
0.082	564.38782462263\\
0.084	564.36038174032\\
0.086	564.334006757042\\
0.088	564.308137896782\\
0.09	564.285896560707\\
0.092	564.265467461468\\
0.094	564.245428254263\\
0.096	564.224878848661\\
0.098	564.209884701005\\
0.1	564.187577779186\\
0.102	564.170592793642\\
0.104	564.151006199458\\
0.106	564.136463420914\\
0.108	564.126086027712\\
0.11	564.117613146536\\
0.112	564.103869615637\\
0.114	564.098262794075\\
0.116	564.08538112623\\
0.118	564.073931298891\\
0.12	564.065469979471\\
0.122	564.054423277923\\
0.124	564.045945975925\\
0.126	564.04526012785\\
0.128	564.044009014122\\
0.13	564.03804379106\\
0.132	564.032366845612\\
0.134	564.034726978144\\
0.136	564.037727358264\\
0.138	564.038566096915\\
0.14	564.039128660704\\
0.142	564.040120365768\\
0.144	564.035620990862\\
0.146	564.040515515521\\
0.148	564.045338264718\\
0.15	564.046793691641\\
0.152	564.045750466735\\
0.154	564.049786273924\\
0.156	564.051616229533\\
0.158	564.051726338815\\
0.16	564.05963146693\\
0.162	564.05977966089\\
0.164	564.059158322139\\
0.166	564.066489561476\\
0.168	564.074353531984\\
0.17	564.073846293803\\
0.172	564.081516372646\\
0.174	564.084715978753\\
0.176	564.089391917117\\
0.178	564.096842136264\\
0.18	564.102071113258\\
0.182	564.101649132214\\
0.184	564.105485386355\\
0.186	564.102894004914\\
0.188	564.10947082678\\
0.19	564.114741832647\\
0.192	564.117866402025\\
0.194	564.114571783948\\
0.196	564.12232130831\\
0.198	564.124117229745\\
0.2	564.122679664456\\
0.202	564.119889069375\\
0.204	564.126690271681\\
0.206	564.130940039424\\
0.208	564.132508477077\\
0.21	564.131059469822\\
0.212	564.128570729408\\
0.214	564.131811436674\\
0.216	564.131235958457\\
0.218	564.136031309896\\
0.22	564.138423516889\\
0.222	564.135937621345\\
0.224	564.134464513489\\
0.226	564.137244602449\\
0.228	564.142045009929\\
0.23	564.143720055369\\
0.232	564.145051543469\\
0.234	564.148106410312\\
0.236	564.147119864529\\
0.238	564.148704603685\\
0.24	564.14690128385\\
0.242	564.153339791391\\
0.244	564.150140822527\\
0.246	564.156310020334\\
0.248	564.156623638333\\
0.25	564.156852704356\\
0.252	564.16051209326\\
0.254	564.162348894989\\
0.256	564.161626513989\\
0.258	564.167267551396\\
0.26	564.169025720943\\
0.262	564.171653391515\\
0.264	564.172525631655\\
0.266	564.175593917628\\
0.268	564.180845624581\\
0.27	564.184243904009\\
0.272	564.188428069578\\
0.274	564.186371457486\\
0.276	564.183110052582\\
0.278	564.182595697583\\
0.28	564.17938155402\\
0.282	564.182839457563\\
0.284	564.178887883695\\
0.286	564.175143023735\\
0.288	564.171153466755\\
0.29	564.1661708974\\
0.292	564.161138806556\\
0.294	564.166341070345\\
0.296	564.172060717066\\
0.298	564.170917598888\\
0.3	564.176293966925\\
0.302	564.172654499481\\
0.304	564.167892637778\\
0.306	564.173613011434\\
0.308	564.169704271178\\
0.31	564.168512990581\\
0.312	564.175114879182\\
0.314	564.180377593593\\
0.316	564.185013555541\\
0.318	564.181211232336\\
0.32	564.186393800285\\
0.322	564.184367306523\\
0.324	564.183392038934\\
0.326	564.18569238303\\
0.328	564.187941597575\\
0.33	564.191179867008\\
0.332	564.195113703662\\
0.334	564.193681362011\\
0.336	564.190213418415\\
0.338	564.185766756888\\
0.34	564.18813167116\\
0.342	564.18429885845\\
0.344	564.186917479948\\
0.346	564.190557189239\\
0.348	564.19130234142\\
0.35	564.194769612298\\
0.352	564.188878326782\\
0.354	564.189710637754\\
0.356	564.193816158162\\
0.358	564.189885192464\\
0.36	564.190783083277\\
0.362	564.193143038322\\
0.364	564.19425425086\\
0.366	564.196892174074\\
0.368	564.195668106488\\
0.37	564.194449787125\\
0.372	564.197885149335\\
0.374	564.200463936102\\
0.376	564.20225558955\\
0.378	564.207005794066\\
0.38	564.210045074702\\
0.382	564.212790490385\\
0.384	564.215398175453\\
0.386	564.219413642667\\
0.388	564.218714224448\\
0.39	564.215295787003\\
0.392	564.214413148774\\
0.394	564.216513748672\\
0.396	564.214919867944\\
0.398	564.215489405861\\
0.4	564.210395909792\\
0.402	564.213558794185\\
0.404	564.213911651448\\
0.406	564.211487025007\\
0.408	564.212633159412\\
0.41	564.215968408813\\
0.412	564.209657860389\\
0.414	564.2137596011\\
0.416	564.210566126562\\
0.418	564.212064833458\\
0.42	564.209092211475\\
0.422	564.20611956528\\
0.424	564.205832194286\\
0.426	564.204478799728\\
0.428	564.207889329451\\
0.43	564.202077981991\\
0.432	564.198628993126\\
0.434	564.197768545792\\
0.436	564.200935098335\\
0.438	564.204581666134\\
0.44	564.202171075737\\
0.442	564.199255496959\\
0.444	564.203594030897\\
0.446	564.205509499585\\
0.448	564.199613134696\\
0.45	564.193306720234\\
0.452	564.188687307253\\
0.454	564.187160519749\\
0.456	564.189478485605\\
0.458	564.185826368347\\
0.46	564.182674144492\\
0.462	564.185779128319\\
0.464	564.184251155306\\
0.466	564.184910209149\\
0.468	564.181393919616\\
0.47	564.179978843858\\
0.472	564.180102706961\\
0.474	564.176556645247\\
0.476	564.178541086292\\
0.478	564.181235380951\\
0.48	564.179372970458\\
0.482	564.17476327872\\
0.484	564.175389299664\\
0.486	564.173132926985\\
0.488	564.168946734702\\
0.49	564.166093857155\\
0.492	564.168079191706\\
0.494	564.172251917332\\
0.496	564.168236897296\\
0.498	564.16998013829\\
0.5	564.168332719005\\
0.502	564.166044062691\\
0.504	564.164172730393\\
0.506	564.168857685852\\
0.508	564.170743768339\\
0.51	564.176299010127\\
0.512	564.18044817185\\
0.514	564.186125907414\\
0.516	564.185553992893\\
0.518	564.188170058369\\
0.52	564.183685490789\\
0.522	564.182627253085\\
0.524	564.181617784301\\
0.526	564.18261762156\\
0.528	564.178605030574\\
0.53	564.179818655519\\
0.532	564.181883087053\\
0.534	564.182908825377\\
0.536	564.182568896166\\
0.538	564.18502697985\\
0.54	564.189069688096\\
0.542	564.186124187803\\
0.544	564.186706798618\\
0.546	564.191099984696\\
0.548	564.191641485001\\
0.55	564.195299275259\\
0.552	564.200150401302\\
0.554	564.200957605971\\
0.556	564.200480814655\\
0.558	564.195709149906\\
0.56	564.196484176493\\
0.562	564.195100267603\\
0.564	564.196509549717\\
0.566	564.197789584818\\
0.568	564.19504979689\\
0.57	564.190000938558\\
0.572	564.187833435525\\
0.574	564.184437491588\\
0.576	564.181563019173\\
0.578	564.185239741138\\
0.58	564.188109406611\\
0.582	564.183210684514\\
0.584	564.178538894604\\
0.586	564.180931997753\\
0.588	564.180848475148\\
0.59	564.181923022038\\
0.592	564.185011856575\\
0.594	564.185778048453\\
0.596	564.182658265587\\
0.598	564.181831954572\\
0.6	564.181908614475\\
0.602	564.184725621176\\
0.604	564.189607238371\\
0.606	564.187651434027\\
0.608	564.182825556337\\
0.61	564.183210349972\\
0.612	564.186933407408\\
0.614	564.19153430505\\
0.616	564.185771481104\\
0.618	564.187048952838\\
0.62	564.186652898941\\
0.622	564.190323525922\\
0.624	564.197495340289\\
0.626	564.202380319598\\
0.628	564.20190626782\\
0.63	564.201747226721\\
0.632	564.203766528515\\
0.634	564.204139159492\\
0.636	564.211705563005\\
0.638	564.207543651368\\
0.64	564.209170061126\\
0.642	564.213854668262\\
0.644	564.212323769126\\
0.646	564.21180997776\\
0.648	564.214788504805\\
0.65	564.216049061505\\
0.652	564.210342561007\\
0.654	564.202331114243\\
0.656	564.202670550813\\
0.658	564.200892680028\\
0.66	564.191617788623\\
0.662	564.191306076533\\
0.664	564.186284864598\\
0.666	564.180863220622\\
0.668	564.177124693851\\
0.67	564.172423609097\\
0.672	564.1735998779\\
0.674	564.16663091485\\
0.676	564.157566531694\\
0.678	564.155791788309\\
0.68	564.151399815744\\
0.682	564.147753566374\\
0.684	564.149055041374\\
0.686	564.142742327095\\
0.688	564.140050426858\\
0.69	564.134751940877\\
0.692	564.130179699315\\
0.694	564.133125747158\\
0.696	564.136498164238\\
0.698	564.137228328068\\
0.7	564.134465656116\\
0.702	564.1303343616\\
0.704	564.126824427383\\
0.706	564.127085696813\\
0.708	564.122772396106\\
0.71	564.120161210873\\
0.712	564.116784968469\\
0.714	564.112094537523\\
0.716	564.118468916851\\
0.718	564.117575238585\\
0.72	564.121217484615\\
0.722	564.127464542773\\
0.724	564.126891472514\\
0.726	564.127258235317\\
0.728	564.122894020027\\
0.73	564.119460661036\\
0.732	564.115937368302\\
0.734	564.119981173291\\
0.736	564.116986696166\\
0.738	564.115011837392\\
0.74	564.114095497388\\
0.742	564.111791633073\\
0.744	564.110965259292\\
0.746	564.112006808558\\
0.748	564.117757783859\\
0.75	564.118084717592\\
0.752	564.120660598028\\
0.754	564.122619828701\\
0.756	564.121229779752\\
0.758	564.125552383068\\
0.76	564.123526112435\\
0.762	564.127468983554\\
0.764	564.13358781254\\
0.766	564.140710332099\\
0.768	564.13744864979\\
0.77	564.136389607204\\
0.772	564.136369410845\\
0.774	564.142949920638\\
0.776	564.146206795205\\
0.778	564.150453504297\\
0.78	564.148738985367\\
0.782	564.151130197953\\
0.784	564.147849717552\\
0.786	564.146946378235\\
0.788	564.147199162362\\
0.79	564.148620046116\\
0.792	564.154155008325\\
0.794	564.158823310181\\
0.796	564.164097333077\\
0.798	564.162426490986\\
0.8	564.163116040827\\
0.802	564.165501363422\\
0.804	564.171234552927\\
0.806	564.168584580214\\
0.808	564.164095356721\\
0.81	564.160094719187\\
0.812	564.16408066981\\
0.814	564.166645118898\\
0.816	564.171284679711\\
0.818	564.170527577746\\
0.82	564.171661339214\\
0.822	564.169125535032\\
0.824	564.165877571677\\
0.826	564.168752034475\\
0.828	564.173940805384\\
0.83	564.175892216796\\
0.832	564.178457174522\\
0.834	564.174002980359\\
0.836	564.177547994892\\
0.838	564.181493246454\\
0.84	564.186159088383\\
0.842	564.184708285914\\
0.844	564.18695882054\\
0.846	564.191199371075\\
0.848	564.185205189958\\
0.85	564.183376139334\\
0.852	564.182987119253\\
0.854	564.188004184623\\
0.856	564.185301843004\\
0.858	564.179440859091\\
0.86	564.178208554955\\
0.862	564.175588694065\\
0.864	564.179435466221\\
0.866	564.177908145711\\
0.868	564.172976508685\\
0.87	564.172398191113\\
0.872	564.176941165751\\
0.874	564.177136937087\\
0.876	564.176995586756\\
0.878	564.171985281332\\
0.88	564.17111996332\\
0.882	564.169665033818\\
0.884	564.173150803416\\
0.886	564.178216501825\\
0.888	564.173026278596\\
0.89	564.168796387065\\
0.892	564.17196463924\\
0.894	564.170730133824\\
0.896	564.167046166533\\
0.898	564.170577198114\\
0.9	564.169052597623\\
0.902	564.170589807779\\
0.904	564.168953302911\\
0.906	564.167215319162\\
0.908	564.167331016243\\
0.91	564.16415242093\\
0.912	564.163886560227\\
0.914	564.169782650439\\
0.916	564.166937230299\\
0.918	564.170735858159\\
0.92	564.174428925024\\
0.922	564.172050180016\\
0.924	564.174943560321\\
0.926	564.173196756372\\
0.928	564.174204992151\\
0.93	564.178292618032\\
0.932	564.169833096019\\
0.934	564.16011867062\\
0.936	564.149000756621\\
0.938	564.130811389491\\
0.94	564.112760275521\\
0.942	564.104377512142\\
0.944	564.092111984841\\
0.946	564.079588245268\\
0.948	564.072803958691\\
0.95	564.065795535203\\
0.952	564.064350913072\\
0.954	564.063704776455\\
0.956	564.071845566397\\
0.958	564.082646231546\\
0.96	564.094147446896\\
0.962	564.109150383289\\
0.964	564.117846394144\\
0.966	564.135584815569\\
0.968	564.149280655954\\
0.97	564.163490266349\\
0.972	564.18242202428\\
0.974	564.20244645314\\
0.976	564.22436486275\\
0.978	564.241628990734\\
0.98	564.260584080872\\
0.982	564.279752653313\\
0.984	564.295789336729\\
0.986	564.312861635571\\
0.988	564.325628095083\\
0.99	564.340673597356\\
0.992	564.357928558185\\
0.994	564.370485149298\\
0.996	564.37885613213\\
0.998	564.384534277553\\
1	564.398696293751\\
1.002	564.404443894348\\
1.004	564.40567045572\\
1.006	564.409900617225\\
1.008	564.417817395136\\
1.01	564.424428942055\\
1.012	564.431517013149\\
1.014	564.438842334662\\
1.016	564.437292523187\\
1.018	564.440487710414\\
1.02	564.439683879901\\
1.022	564.439518760153\\
1.024	564.435439799253\\
1.026	564.432744060602\\
1.028	564.434883866847\\
1.03	564.430190682995\\
1.032	564.421113468933\\
1.034	564.419730831357\\
1.036	564.420119565746\\
1.038	564.420541572978\\
1.04	564.419547802677\\
1.042	564.418514564564\\
1.044	564.416204488886\\
1.046	564.407395343946\\
1.048	564.396121811997\\
1.05	564.394480112423\\
1.052	564.388854067609\\
1.054	564.383104598265\\
1.056	564.375871161907\\
1.058	564.364533258916\\
1.06	564.358234221238\\
1.062	564.348117784627\\
1.064	564.343128077892\\
1.066	564.334550658232\\
1.068	564.327462477256\\
1.07	564.323215915999\\
1.072	564.318624362673\\
1.074	564.311258104447\\
1.076	564.307038575801\\
1.078	564.305333945756\\
1.08	564.302403602007\\
1.082	564.296515600288\\
1.084	564.291814407965\\
1.086	564.28662728727\\
1.088	564.279773053048\\
1.09	564.270846076271\\
1.092	564.263634876785\\
1.094	564.256800549736\\
1.096	564.256722968414\\
1.098	564.257343330741\\
1.1	564.257435854663\\
1.102	564.25164479155\\
1.104	564.249197025936\\
1.106	564.25087502245\\
1.108	564.252054447685\\
1.11	564.244005057239\\
1.112	564.242843669509\\
1.114	564.244002954859\\
1.116	564.243935509785\\
1.118	564.238373223583\\
1.12	564.231524550342\\
1.122	564.231964560509\\
1.124	564.231693547047\\
1.126	564.234968562599\\
1.128	564.229589609895\\
1.13	564.228183537063\\
1.132	564.230051059297\\
1.134	564.232140013851\\
1.136	564.22771632662\\
1.138	564.223071689818\\
1.14	564.224608348209\\
1.142	564.21875884272\\
1.144	564.213785123119\\
1.146	564.209845244852\\
1.148	564.205708049415\\
1.15	564.199443556365\\
1.152	564.203298932358\\
1.154	564.198405780983\\
1.156	564.195154122392\\
1.158	564.189497738813\\
1.16	564.185787186008\\
1.162	564.19006736148\\
1.164	564.188711474001\\
1.166	564.18360675138\\
1.168	564.187860832059\\
1.17	564.189721283351\\
1.172	564.184255850123\\
1.174	564.18534576259\\
1.176	564.187433499771\\
1.178	564.182885424107\\
1.18	564.186138410822\\
1.182	564.187508448191\\
1.184	564.192155172854\\
1.186	564.194451318015\\
1.188	564.197119025079\\
1.19	564.199392048821\\
1.192	564.196065408293\\
1.194	564.191187066931\\
1.196	564.195916508119\\
1.198	564.197227141677\\
1.2	564.202436436595\\
1.202	564.1964555571\\
1.204	564.198937667256\\
1.206	564.199852362942\\
1.208	564.200776404273\\
1.21	564.19615539661\\
1.212	564.194278360368\\
1.214	564.192831640753\\
1.216	564.191993470545\\
1.218	564.190963924451\\
1.22	564.189373845954\\
1.222	564.184399747824\\
1.224	564.184610937529\\
1.226	564.186189554285\\
1.228	564.1841500705\\
1.23	564.187141351142\\
1.232	564.182351777995\\
1.234	564.179575454\\
1.236	564.179650908469\\
1.238	564.183436619386\\
1.24	564.182625831211\\
1.242	564.183706875271\\
1.244	564.180879139769\\
1.246	564.179091643416\\
1.248	564.176985597916\\
1.25	564.182946581737\\
1.252	564.189907467982\\
1.254	564.192326499758\\
1.256	564.196750208151\\
1.258	564.196995581746\\
1.26	564.202810592976\\
1.262	564.201070732155\\
1.264	564.206944644112\\
1.266	564.210424617181\\
1.268	564.20524897816\\
1.27	564.207504726235\\
1.272	564.202962548591\\
1.274	564.205605315906\\
1.276	564.20412704334\\
1.278	564.208054316162\\
1.28	564.202192977994\\
1.282	564.196138359124\\
1.284	564.189066996952\\
1.286	564.187487262238\\
1.288	564.189187569081\\
1.29	564.182394183832\\
1.292	564.177099455129\\
1.294	564.179854904728\\
1.296	564.175179476309\\
1.298	564.17401093023\\
1.3	564.169539025323\\
1.302	564.16651289163\\
1.304	564.16578186928\\
1.306	564.160177462111\\
1.308	564.156102530304\\
1.31	564.149851400844\\
1.312	564.149748641756\\
1.314	564.147956106543\\
1.316	564.150193064511\\
1.318	564.154603722256\\
1.32	564.155814415336\\
1.322	564.149613940801\\
1.324	564.15168659445\\
1.326	564.155548455657\\
1.328	564.159693706502\\
1.33	564.156705792129\\
1.332	564.152573467023\\
1.334	564.153442105186\\
1.336	564.158972095435\\
1.338	564.15431493296\\
1.34	564.159168227698\\
1.342	564.162374642815\\
1.344	564.167659140278\\
1.346	564.164728566626\\
1.348	564.167207914078\\
1.35	564.169800695996\\
1.352	564.172799982857\\
1.354	564.170570172871\\
1.356	564.168025150114\\
1.358	564.168610857689\\
1.36	564.166049073263\\
1.362	564.168093594018\\
1.364	564.170182689507\\
1.366	564.175443192067\\
1.368	564.181401957727\\
1.37	564.18169433156\\
1.372	564.186389759338\\
1.374	564.190773862286\\
1.376	564.192327553993\\
1.378	564.193530474201\\
1.38	564.195096419654\\
1.382	564.192887198922\\
1.384	564.194572513278\\
1.386	564.199473100425\\
1.388	564.203867248004\\
1.39	564.201213248385\\
1.392	564.197514072653\\
1.394	564.198292619768\\
1.396	564.195581507512\\
1.398	564.198794142865\\
1.4	564.198763828055\\
};\label{fig:v:v_3}

\addplot [color=mycolor6,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	560\\
0.002	560.53089065941\\
0.004	561.01501838392\\
0.006	561.456515481235\\
0.008	561.870393081006\\
0.01	562.251413456356\\
0.012	562.591556509416\\
0.014	562.902116297516\\
0.016	563.196473066443\\
0.018	563.456250972896\\
0.02	563.703917837822\\
0.022	563.931573687187\\
0.024	564.130429134779\\
0.026	564.315816478476\\
0.028	564.48608036365\\
0.03	564.638840265247\\
0.032	564.785255119751\\
0.034	564.909476868725\\
0.036	565.024895056916\\
0.038	565.130230607501\\
0.04	565.226264567733\\
0.042	565.311163159023\\
0.044	565.397175340536\\
0.046	565.467817419896\\
0.048	565.52895636903\\
0.05	565.584655327105\\
0.052	565.642722144693\\
0.054	565.695886033788\\
0.056	565.741683549299\\
0.058	565.7777877802\\
0.06	565.815729577751\\
0.062	565.844057102221\\
0.064	565.870373128559\\
0.066	565.890424253122\\
0.068	565.915931850045\\
0.07	565.929610999892\\
0.072	565.947819668679\\
0.074	565.955663376765\\
0.076	565.962954587262\\
0.078	565.969825221267\\
0.08	565.976811102418\\
0.082	565.985856293203\\
0.084	565.993453337251\\
0.086	565.993618273953\\
0.088	565.996199033901\\
0.09	565.997853833241\\
0.092	565.998782026901\\
0.094	566.003701061052\\
0.096	566.00836682844\\
0.098	566.006652735121\\
0.1	566.000750772582\\
0.102	566.004442407594\\
0.104	566.004805693425\\
0.106	565.996866225738\\
0.108	565.99193192726\\
0.11	565.994731607204\\
0.112	565.991905641744\\
0.114	565.986995541193\\
0.116	565.987931388114\\
0.118	565.981643132941\\
0.12	565.98063402715\\
0.122	565.980456819154\\
0.124	565.974966230473\\
0.126	565.970658719826\\
0.128	565.971775026813\\
0.13	565.974808742832\\
0.132	565.974088905947\\
0.134	565.97376037324\\
0.136	565.966304045356\\
0.138	565.958533491112\\
0.14	565.95548611116\\
0.142	565.955659882876\\
0.144	565.9518925061\\
0.146	565.951495433149\\
0.148	565.954815081295\\
0.15	565.950921293661\\
0.152	565.952688341587\\
0.154	565.952842155572\\
0.156	565.953352191751\\
0.158	565.948922420583\\
0.16	565.949245584155\\
0.162	565.94476270553\\
0.164	565.942296702713\\
0.166	565.942632763645\\
0.168	565.941316474437\\
0.17	565.945057716654\\
0.172	565.949288848181\\
0.174	565.948008501691\\
0.176	565.946282059719\\
0.178	565.943904208474\\
0.18	565.942275320791\\
0.182	565.938819531001\\
0.184	565.936661460229\\
0.186	565.93783807786\\
0.188	565.938486357357\\
0.19	565.940220854377\\
0.192	565.941517565652\\
0.194	565.944851491167\\
0.196	565.944871698324\\
0.198	565.941572864138\\
0.2	565.94403613954\\
0.202	565.941699252343\\
0.204	565.944162198669\\
0.206	565.944230191096\\
0.208	565.938636283166\\
0.21	565.943503061988\\
0.212	565.944528203137\\
0.214	565.944004703655\\
0.216	565.941165533862\\
0.218	565.941157873999\\
0.22	565.936833346208\\
0.222	565.939543336763\\
0.224	565.942073380499\\
0.226	565.947430864133\\
0.228	565.948458365978\\
0.23	565.945094383496\\
0.232	565.941568881468\\
0.234	565.941281321828\\
0.236	565.944304332502\\
0.238	565.941038055056\\
0.24	565.943973038956\\
0.242	565.948195038923\\
0.244	565.952039646981\\
0.246	565.955486355616\\
0.248	565.954072905777\\
0.25	565.953606135031\\
0.252	565.956171138429\\
0.254	565.955225920576\\
0.256	565.950482631451\\
0.258	565.945027067946\\
0.26	565.949964496379\\
0.262	565.950027655363\\
0.264	565.946725971407\\
0.266	565.949464515155\\
0.268	565.949799718156\\
0.27	565.953370592681\\
0.272	565.958110571394\\
0.274	565.960460269967\\
0.276	565.960231067512\\
0.278	565.962905436822\\
0.28	565.956970955701\\
0.282	565.956805900199\\
0.284	565.961668666246\\
0.286	565.96575551418\\
0.288	565.959789542734\\
0.29	565.963266300373\\
0.292	565.958278836495\\
0.294	565.959550281739\\
0.296	565.955514415925\\
0.298	565.955568122322\\
0.3	565.958733233608\\
0.302	565.957733015605\\
0.304	565.954741041173\\
0.306	565.95902169204\\
0.308	565.953626714169\\
0.31	565.949053516972\\
0.312	565.764206201884\\
0.314	565.620710337813\\
0.316	565.503606013956\\
0.318	565.414207560997\\
0.32	565.345553402671\\
0.322	565.300969462158\\
0.324	565.27195550804\\
0.326	565.268707895407\\
0.328	565.279522265821\\
0.33	565.297869345804\\
0.332	565.323166012004\\
0.334	565.36346237014\\
0.336	565.411496293943\\
0.338	565.463485897337\\
0.34	565.52157349804\\
0.342	565.579155143196\\
0.344	565.641525895965\\
0.346	565.715338783471\\
0.348	565.780931644148\\
0.35	565.856135385301\\
0.352	565.931715939038\\
0.354	566.010530511152\\
0.356	566.081850234164\\
0.358	566.154798144933\\
0.36	566.230433566641\\
0.362	566.301165162264\\
0.364	566.376210010982\\
0.366	566.44854589978\\
0.368	566.523943022399\\
0.37	566.593707611822\\
0.372	566.660779619175\\
0.374	566.727301609081\\
0.376	566.795651766246\\
0.378	566.865421187876\\
0.38	566.929956686339\\
0.382	566.997560421715\\
0.384	567.062720443532\\
0.386	567.127731459669\\
0.388	567.186496778271\\
0.39	567.251606918654\\
0.392	567.310919342711\\
0.394	567.368739177643\\
0.396	567.431198791327\\
0.398	567.492667120591\\
0.4	567.551905209431\\
0.402	567.602062066721\\
0.404	567.658422863864\\
0.406	567.712433259908\\
0.408	567.76728359076\\
0.41	567.813097566016\\
0.412	567.860500952055\\
0.414	567.905791870039\\
0.416	567.949380931009\\
0.418	567.994183992065\\
0.42	568.038118862221\\
0.422	568.075395998154\\
0.424	568.117464732231\\
0.426	568.15807409195\\
0.428	568.199405123308\\
0.43	568.233918442917\\
0.432	568.27287537002\\
0.434	568.310179112963\\
0.436	568.338870957174\\
0.438	568.374459607763\\
0.44	568.403254664227\\
0.442	568.429578270649\\
0.444	568.458519906438\\
0.446	568.488474928441\\
0.448	568.511523191995\\
0.45	568.543350844972\\
0.452	568.568431824752\\
0.454	568.591342497746\\
0.456	568.615677052732\\
0.458	568.641523205442\\
0.46	568.661046625155\\
0.462	568.687626333414\\
0.464	568.711825025394\\
0.466	568.735705388566\\
0.468	568.762370886416\\
0.47	568.777630445703\\
0.472	568.797984988508\\
0.474	568.817517155607\\
0.476	568.836406345967\\
0.478	568.855030888906\\
0.48	568.874260270963\\
0.482	568.891284239431\\
0.484	568.904438637784\\
0.486	568.91696003517\\
0.488	568.9362898289\\
0.49	568.956975511992\\
0.492	568.974715358961\\
0.494	568.994275106544\\
0.496	569.005776192575\\
0.498	569.025289250637\\
0.5	569.034351126683\\
0.502	569.048915335695\\
0.504	569.058228135947\\
0.506	569.075441483371\\
0.508	569.089859981637\\
0.51	569.09933324284\\
0.512	569.106981829586\\
0.514	569.114957700957\\
0.516	569.124892702715\\
0.518	569.139657321035\\
0.52	569.149706708858\\
0.522	569.155876537894\\
0.524	569.162478776886\\
0.526	569.16984827865\\
0.528	569.177855589549\\
0.53	569.183258220864\\
0.532	569.189792623619\\
0.534	569.200227606626\\
0.536	569.205458531154\\
0.538	569.209644392796\\
0.54	569.217702186759\\
0.542	569.226848232925\\
0.544	569.234170359155\\
0.546	569.240009443\\
0.548	569.242274851466\\
0.55	569.246836740901\\
0.552	569.259634411971\\
0.554	569.266726614138\\
0.556	569.273653178814\\
0.558	569.282515304206\\
0.56	569.285755103529\\
0.562	569.29092779966\\
0.564	569.300017541389\\
0.566	569.305089000976\\
0.568	569.309022476208\\
0.57	569.312078886754\\
0.572	569.321394762681\\
0.574	569.329161975255\\
0.576	569.332334386778\\
0.578	569.339764649828\\
0.58	569.349695361662\\
0.582	569.353794233876\\
0.584	569.363629629161\\
0.586	569.363279926528\\
0.588	569.36422184193\\
0.59	569.368374710513\\
0.592	569.368945348435\\
0.594	569.369517040552\\
0.596	569.37385796087\\
0.598	569.38126406889\\
0.6	569.381702359483\\
0.602	569.383873123423\\
0.604	569.385861201578\\
0.606	569.39189260531\\
0.608	569.397911097656\\
0.61	569.400337905578\\
0.612	569.407531467609\\
0.614	569.409709068422\\
0.616	569.416549091603\\
0.618	569.41650244471\\
0.62	569.416131769336\\
0.622	569.42033645753\\
0.624	569.42277182406\\
0.626	569.43228203242\\
0.628	569.436903667965\\
0.63	569.443223839379\\
0.632	569.444898943308\\
0.634	569.446371072589\\
0.636	569.446458126783\\
0.638	569.455739805773\\
0.64	569.463173374255\\
0.642	569.467213347508\\
0.644	569.472598462752\\
0.646	569.47913223832\\
0.648	569.478003973433\\
0.65	569.477072176478\\
0.652	569.481938124217\\
0.654	569.483754374138\\
0.656	569.486018843758\\
0.658	569.479368629643\\
0.66	569.473678691681\\
0.662	569.469240234747\\
0.664	569.462229422253\\
0.666	569.461281238277\\
0.668	569.455264060268\\
0.67	569.456965683938\\
0.672	569.452893021586\\
0.674	569.448311232827\\
0.676	569.449547500822\\
0.678	569.449890405856\\
0.68	569.444754279358\\
0.682	569.441395987718\\
0.684	569.434375998302\\
0.686	569.429332876332\\
0.688	569.428537496834\\
0.69	569.423843902023\\
0.692	569.422869994985\\
0.694	569.423355195467\\
0.696	569.417387783471\\
0.698	569.422252501784\\
0.7	569.42134308292\\
0.702	569.419610508476\\
0.704	569.420791255851\\
0.706	569.417587893696\\
0.708	569.421093672875\\
0.71	569.416732123959\\
0.712	569.420403238194\\
0.714	569.415691079815\\
0.716	569.415157742884\\
0.718	569.414955648389\\
0.72	569.416494305332\\
0.722	569.415319675426\\
0.724	569.418183196534\\
0.726	569.415190300545\\
0.728	569.415404153077\\
0.73	569.413937083256\\
0.732	569.420307334643\\
0.734	569.421331298375\\
0.736	569.424194444898\\
0.738	569.424918109859\\
0.74	569.429152865203\\
0.742	569.433457058445\\
0.744	569.431037516747\\
0.746	569.427111849761\\
0.748	569.431638182852\\
0.75	569.433183107533\\
0.752	569.437331501052\\
0.754	569.443790182822\\
0.756	569.448115846101\\
0.758	569.446367890111\\
0.76	569.44313346935\\
0.762	569.44272630437\\
0.764	569.44325600617\\
0.766	569.45045280244\\
0.768	569.446645624914\\
0.77	569.448103671918\\
0.772	569.446884578935\\
0.774	569.444506480896\\
0.776	569.44475579516\\
0.778	569.442008870606\\
0.78	569.439262917352\\
0.782	569.438779639659\\
0.784	569.442289444933\\
0.786	569.449569935966\\
0.788	569.448751556087\\
0.79	569.445106875972\\
0.792	569.442208570291\\
0.794	569.442044383609\\
0.796	569.446930668408\\
0.798	569.445915306108\\
0.8	569.45083118739\\
0.802	569.456792920612\\
0.804	569.463153743724\\
0.806	569.469196282346\\
0.808	569.472780380685\\
0.81	569.474065653449\\
0.812	569.471311726022\\
0.814	569.475307439071\\
0.816	569.478214111583\\
0.818	569.479524140733\\
0.82	569.48048617259\\
0.822	569.485332130226\\
0.824	569.490191613346\\
0.826	569.48931566208\\
0.828	569.486695114751\\
0.83	569.490836640286\\
0.832	569.495632393086\\
0.834	569.498973602803\\
0.836	569.503550228281\\
0.838	569.50517564515\\
0.84	569.508405653333\\
0.842	569.505250089281\\
0.844	569.510389224\\
0.846	569.512886553728\\
0.848	569.508844521604\\
0.85	569.512753339104\\
0.852	569.50993172136\\
0.854	569.505823365682\\
0.856	569.506675582561\\
0.858	569.505839058347\\
0.86	569.50636281061\\
0.862	569.506907822245\\
0.864	569.509520172938\\
0.866	569.50759002642\\
0.868	569.506660023645\\
0.87	569.512711969083\\
0.872	569.509293003888\\
0.874	569.505201975596\\
0.876	569.511383407115\\
0.878	569.506765315811\\
0.88	569.51003651977\\
0.882	569.509487261499\\
0.884	569.514375256193\\
0.886	569.511123085186\\
0.888	569.512323356383\\
0.89	569.51168162179\\
0.892	569.513923767858\\
0.894	569.51171385542\\
0.896	569.510414294708\\
0.898	569.510496211046\\
0.9	569.515352075508\\
0.902	569.513816361336\\
0.904	569.518070501019\\
0.906	569.523942722139\\
0.908	569.519090843688\\
0.91	569.519526771381\\
0.912	569.515386506077\\
0.914	569.519929497675\\
0.916	569.516602135961\\
0.918	569.522161091203\\
0.92	569.520776678942\\
0.922	569.520300806111\\
0.924	569.520453463652\\
0.926	569.522333138714\\
0.928	569.523310111259\\
0.93	569.519173756827\\
0.932	569.516890937749\\
0.934	569.512394145676\\
0.936	569.517934276538\\
0.938	569.517640314503\\
0.94	569.512468622059\\
0.942	569.508877124731\\
0.944	569.509456064209\\
0.946	569.514845778805\\
0.948	569.511748156108\\
0.95	569.507571755019\\
0.952	569.507818529659\\
0.954	569.508324594803\\
0.956	569.508109610503\\
0.958	569.514144071528\\
0.96	569.518676668725\\
0.962	569.515580005284\\
0.964	569.515134742058\\
0.966	569.520218607044\\
0.968	569.517077604214\\
0.97	569.513922545544\\
0.972	569.515497193668\\
0.974	569.515824882941\\
0.976	569.51801790083\\
0.978	569.513520143211\\
0.98	569.517744588427\\
0.982	569.523469668949\\
0.984	569.525608640976\\
0.986	569.525595631597\\
0.988	569.529599855153\\
0.99	569.535039908089\\
0.992	569.532122040973\\
0.994	569.534762863353\\
0.996	569.531542342806\\
0.998	569.534419517672\\
1	569.533600146294\\
1.002	569.532680255795\\
1.004	569.529254359309\\
1.006	569.531134941507\\
1.008	569.536140280256\\
1.01	569.53354657171\\
1.012	569.538116006876\\
1.014	569.543294609478\\
1.016	569.542949813617\\
1.018	569.54395331774\\
1.02	569.545132395685\\
1.022	569.549283577643\\
1.024	569.550575905638\\
1.026	569.553058685229\\
1.028	569.553775884335\\
1.03	569.554648626182\\
1.032	569.557330143732\\
1.034	569.554864939502\\
1.036	569.551291967219\\
1.038	569.551319062345\\
1.04	569.555467986363\\
1.042	569.555817718131\\
1.044	569.552377549905\\
1.046	569.553543873401\\
1.048	569.556643035534\\
1.05	569.553755900472\\
1.052	569.558772923736\\
1.054	569.561760055453\\
1.056	569.564023344372\\
1.058	569.564494517691\\
1.06	569.566583276668\\
1.062	569.564687763634\\
1.064	569.55848193852\\
1.066	569.558940606525\\
1.068	569.55697631349\\
1.07	569.552840175436\\
1.072	569.551668227756\\
1.074	569.546442039131\\
1.076	569.543522921927\\
1.078	569.542096205033\\
1.08	569.539947690015\\
1.082	569.540234779186\\
1.084	569.537079791073\\
1.086	569.533447563217\\
1.088	569.530326593996\\
1.09	569.532057017782\\
1.092	569.535155920505\\
1.094	569.530961555756\\
1.096	569.530708461482\\
1.098	569.532454929255\\
1.1	569.528058810639\\
1.102	569.532950643371\\
1.104	569.537636935934\\
1.106	569.531927123474\\
1.108	569.529747400322\\
1.11	569.530552759869\\
1.112	569.529087800589\\
1.114	569.530923472481\\
1.116	569.536248249685\\
1.118	569.533993648956\\
1.12	569.533210999616\\
1.122	569.53696105099\\
1.124	569.538131521604\\
1.126	569.541697588529\\
1.128	569.535648972599\\
1.13	569.533795138873\\
1.132	569.537388634474\\
1.134	569.535412413873\\
1.136	569.537541396328\\
1.138	569.540386972636\\
1.14	569.536349014392\\
1.142	569.540989964443\\
1.144	569.543144259823\\
1.146	569.545551610934\\
1.148	569.550746285458\\
1.15	569.549720447225\\
1.152	569.553941405824\\
1.154	569.55832233252\\
1.156	569.554218384543\\
1.158	569.555578945202\\
1.16	569.55399367425\\
1.162	569.5536461698\\
1.164	569.554820278717\\
1.166	569.551227910676\\
1.168	569.547591082952\\
1.17	569.544391592519\\
1.172	569.540459916144\\
1.174	569.545463619178\\
1.176	569.543968622094\\
1.178	569.545815013254\\
1.18	569.547585739711\\
1.182	569.548452286427\\
1.184	569.549378749663\\
1.186	569.551562880896\\
1.188	569.550640301851\\
1.19	569.547675815143\\
1.192	569.542834726769\\
1.194	569.548223533463\\
1.196	569.547328777901\\
1.198	569.544562423166\\
1.2	569.547683385278\\
1.202	569.542921977948\\
1.204	569.539938950921\\
1.206	569.539322807971\\
1.208	569.53501989213\\
1.21	569.530934065991\\
1.212	569.525841244059\\
1.214	569.522662168577\\
1.216	569.527525033611\\
1.218	569.526657050839\\
1.22	569.531173341051\\
1.222	569.536112888685\\
1.224	569.53886420111\\
1.226	569.540516794004\\
1.228	569.539772496983\\
1.23	569.542053225901\\
1.232	569.53667955561\\
1.234	569.53329550609\\
1.236	569.53053543838\\
1.238	569.534913599462\\
1.24	569.536115037672\\
1.242	569.536250167997\\
1.244	569.540195971418\\
1.246	569.540699614536\\
1.248	569.537916052768\\
1.25	569.540669690782\\
1.252	569.539398627321\\
1.254	569.544277392552\\
1.256	569.542028027466\\
1.258	569.547087376341\\
1.26	569.552206386525\\
1.262	569.556416762141\\
1.264	569.556673289116\\
1.266	569.561080558326\\
1.268	569.562414006354\\
1.27	569.564146970018\\
1.272	569.566569168481\\
1.274	569.564525027332\\
1.276	569.55961125632\\
1.278	569.564432600765\\
1.28	569.564783285342\\
1.282	569.567138318151\\
1.284	569.570779492498\\
1.286	569.565232532575\\
1.288	569.558878382882\\
1.29	569.554994911761\\
1.292	569.548169451178\\
1.294	569.548428697298\\
1.296	569.550442362012\\
1.298	569.554098015713\\
1.3	569.554772028388\\
1.302	569.548629327456\\
1.304	569.549454981829\\
1.306	569.549945445296\\
1.308	569.551763344746\\
1.31	569.555697312757\\
1.312	569.554538266579\\
1.314	569.548579207736\\
1.316	569.55251240096\\
1.318	569.551555428744\\
1.32	569.554502966594\\
1.322	569.55207118805\\
1.324	569.555387463607\\
1.326	569.549296124638\\
1.328	569.547737117503\\
1.33	569.546647871035\\
1.332	569.551121893157\\
1.334	569.546981422076\\
1.336	569.541525445927\\
1.338	569.541777596689\\
1.34	569.539540890766\\
1.342	569.537300280262\\
1.344	569.541635550756\\
1.346	569.542597476871\\
1.348	569.540918569124\\
1.35	569.544218059237\\
1.352	569.544830320602\\
1.354	569.546652893222\\
1.356	569.544931860711\\
1.358	569.541190261035\\
1.36	569.537022425171\\
1.362	569.537731064278\\
1.364	569.538093050526\\
1.366	569.535638920558\\
1.368	569.535436649578\\
1.37	569.537720197782\\
1.372	569.536470382478\\
1.374	569.541946005873\\
1.376	569.537756284068\\
1.378	569.540215696996\\
1.38	569.543189212442\\
1.382	569.538964354136\\
1.384	569.543374273473\\
1.386	569.546900828751\\
1.388	569.544674775162\\
1.39	569.53914969854\\
1.392	569.537535677909\\
1.394	569.540030118627\\
1.396	569.544301005284\\
1.398	569.54788902686\\
1.4	569.551510214813\\
};\label{fig:v:v_6}

\addplot [color=mycolor4,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	560\\
0.002	560.584142741094\\
0.004	561.102048811454\\
0.006	561.565673223978\\
0.008	561.979337537643\\
0.01	562.342595039854\\
0.012	562.659090687901\\
0.014	562.92960346863\\
0.016	563.170502224395\\
0.018	563.380169033009\\
0.02	563.55073888848\\
0.022	563.703278031516\\
0.024	563.827981057738\\
0.026	563.923913632186\\
0.028	564.00199097744\\
0.03	564.059676246787\\
0.032	564.100942976903\\
0.034	564.130870564782\\
0.036	564.143298238042\\
0.038	564.151089023841\\
0.04	564.148082137523\\
0.042	564.138145856013\\
0.044	564.118820457179\\
0.046	564.090459883209\\
0.048	564.04772682595\\
0.05	564.001273098838\\
0.052	563.949269344914\\
0.054	563.89888316586\\
0.056	563.848518140321\\
0.058	563.791055882208\\
0.06	563.728127170953\\
0.062	563.667096546307\\
0.064	563.606954622712\\
0.066	563.543180284786\\
0.068	563.480445153083\\
0.07	563.41563818217\\
0.072	563.346760451059\\
0.074	563.286604698266\\
0.076	563.21897092147\\
0.078	563.158280283312\\
0.08	563.102956827106\\
0.082	563.047284597256\\
0.084	562.991758637734\\
0.086	562.936804229291\\
0.088	562.877212215665\\
0.09	562.827014152719\\
0.092	562.776446441656\\
0.094	562.730056713257\\
0.096	562.686412931538\\
0.098	562.640036796924\\
0.1	562.598283912519\\
0.102	562.559458618301\\
0.104	562.51587671423\\
0.106	562.483020278804\\
0.108	562.451608853379\\
0.11	562.417172919999\\
0.112	562.385173289112\\
0.114	562.360241780394\\
0.116	562.32771739594\\
0.118	562.306993610291\\
0.12	562.280435564869\\
0.122	562.257377375407\\
0.124	562.241276494135\\
0.126	562.223417433284\\
0.128	562.209076204769\\
0.13	562.193165042996\\
0.132	562.17278970817\\
0.134	562.157334437977\\
0.136	562.144425318314\\
0.138	562.132234922952\\
0.14	562.121426557102\\
0.142	562.112240514707\\
0.144	562.105004856428\\
0.146	562.098733656778\\
0.148	562.087352985275\\
0.15	562.08499498901\\
0.152	562.07469585361\\
0.154	562.068294688552\\
0.156	562.060677923361\\
0.158	562.053305094027\\
0.16	562.051321868917\\
0.162	562.046829209614\\
0.164	562.041903401518\\
0.166	562.038183097339\\
0.168	562.039700777897\\
0.17	562.036592049807\\
0.172	562.036012703851\\
0.174	562.02721155603\\
0.176	562.02761157373\\
0.178	562.02900121626\\
0.18	562.024677084975\\
0.182	562.026481278281\\
0.184	562.026428522967\\
0.186	562.024588335851\\
0.188	562.022850300952\\
0.19	562.01752314027\\
0.192	562.014786967237\\
0.194	562.011419886468\\
0.196	562.012897434271\\
0.198	562.014463324958\\
0.2	562.014670685598\\
0.202	562.017410331322\\
0.204	562.017276640653\\
0.206	562.011378734047\\
0.208	562.008419747921\\
0.21	562.007632592931\\
0.212	562.007875499657\\
0.214	562.005226408209\\
0.216	562.004709388656\\
0.218	561.999678679214\\
0.22	561.997813300425\\
0.222	561.996596280875\\
0.224	561.991897535321\\
0.226	561.986711311246\\
0.228	561.989493383185\\
0.23	561.98551621535\\
0.232	561.983047442979\\
0.234	561.982303335627\\
0.236	561.981691293327\\
0.238	561.981168568513\\
0.24	561.975764866949\\
0.242	561.972431396351\\
0.244	561.967357454982\\
0.246	561.969056340594\\
0.248	561.969481961137\\
0.25	561.967525709234\\
0.252	561.965733102223\\
0.254	561.967025543473\\
0.256	561.972707028152\\
0.258	561.976750542881\\
0.26	561.976827682289\\
0.262	561.973111316413\\
0.264	561.97248816446\\
0.266	561.969839291722\\
0.268	561.975728877355\\
0.27	561.975611253908\\
0.272	561.978736744029\\
0.274	561.981193699506\\
0.276	561.985756794913\\
0.278	561.99021590988\\
0.28	561.986630204164\\
0.282	561.984722012201\\
0.284	561.98526302278\\
0.286	561.98045961021\\
0.288	561.976538657144\\
0.29	561.978101445471\\
0.292	561.973770221763\\
0.294	561.968547893046\\
0.296	561.968283200923\\
0.298	561.972627165106\\
0.3	561.971365598029\\
0.302	561.973247759624\\
0.304	561.975138926014\\
0.306	561.980045750655\\
0.308	561.975954121471\\
0.31	561.97782873585\\
0.312	561.98253536923\\
0.314	561.986229820811\\
0.316	561.980346223914\\
0.318	561.978104555957\\
0.32	561.976460723876\\
0.322	561.974452462213\\
0.324	561.969323801454\\
0.326	561.973747945869\\
0.328	561.967808742746\\
0.33	561.962501948735\\
0.332	561.960951708601\\
0.334	561.956692143416\\
0.336	561.956994267994\\
0.338	561.959774087113\\
0.34	561.962605148947\\
0.342	561.965254355109\\
0.344	561.961884003652\\
0.346	561.959681209572\\
0.348	561.960513651429\\
0.35	561.958507600136\\
0.352	561.956840744055\\
0.354	561.956845917806\\
0.356	561.953957910893\\
0.358	561.951852249191\\
0.36	561.949745672396\\
0.362	561.954864206507\\
0.364	561.953008313461\\
0.366	561.958069993683\\
0.368	561.960987338445\\
0.37	561.96071425535\\
0.372	561.965561390304\\
0.374	561.971132435946\\
0.376	561.96649149913\\
0.378	561.968748105088\\
0.38	561.97206422797\\
0.382	561.973147559194\\
0.384	561.971955622544\\
0.386	561.976015670628\\
0.388	561.981236441438\\
0.39	561.982827410233\\
0.392	561.985611302725\\
0.394	561.984121015151\\
0.396	561.986896075701\\
0.398	561.981224392781\\
0.4	561.979022614131\\
0.402	561.975730336343\\
0.404	561.979340981785\\
0.406	561.983291784047\\
0.408	561.984436180529\\
0.41	561.989048641677\\
0.412	561.991792537104\\
0.414	561.986280926018\\
0.416	561.9810518478\\
0.418	561.980060176075\\
0.42	561.980566246788\\
0.422	561.975152741445\\
0.424	561.978777553588\\
0.426	561.97492309557\\
0.428	561.975923582424\\
0.43	561.979683128755\\
0.432	561.983898866653\\
0.434	561.98676427145\\
0.436	561.985441112591\\
0.438	561.98605072147\\
0.44	561.981989560829\\
0.442	561.982801874281\\
0.444	561.984563268091\\
0.446	561.978141015945\\
0.448	561.972019732684\\
0.45	561.974310363936\\
0.452	561.976169175953\\
0.454	561.969978763412\\
0.456	561.967021129278\\
0.458	561.969735571558\\
0.46	561.969536463221\\
0.462	561.964390933683\\
0.464	561.9687898094\\
0.466	561.973503702563\\
0.468	561.975493898265\\
0.47	561.971213938633\\
0.472	561.974430101343\\
0.474	561.975015966793\\
0.476	561.975585437431\\
0.478	561.970823052527\\
0.48	561.971078649158\\
0.482	561.97512552823\\
0.484	561.971352855511\\
0.486	561.973075836407\\
0.488	561.969507525403\\
0.49	561.964106535304\\
0.492	561.968920263633\\
0.494	561.969053529064\\
0.496	561.970701857764\\
0.498	561.973560005592\\
0.5	561.975100591021\\
0.502	561.97428606065\\
0.504	561.977449172539\\
0.506	561.980286921976\\
0.508	561.976123483342\\
0.51	561.970519330786\\
0.512	561.973372761677\\
0.514	561.976484972482\\
0.516	561.973414192499\\
0.518	561.977111419017\\
0.52	561.972452488953\\
0.522	561.974970010981\\
0.524	561.978020950518\\
0.526	561.972429071394\\
0.528	561.977317189825\\
0.53	561.972647375314\\
0.532	561.968439698659\\
0.534	561.967262531899\\
0.536	561.966552369391\\
0.538	561.971960950324\\
0.54	561.972145049576\\
0.542	561.975323899095\\
0.544	561.98032951595\\
0.546	561.978207744216\\
0.548	561.978693330524\\
0.55	561.974840338509\\
0.552	561.974785552306\\
0.554	561.978106192033\\
0.556	561.983171845394\\
0.558	561.981212504056\\
0.56	561.979813035616\\
0.562	561.981786451503\\
0.564	561.983824741959\\
0.566	561.987385697387\\
0.568	561.983226857105\\
0.57	561.987237101994\\
0.572	561.986961296101\\
0.574	561.986473593991\\
0.576	561.979356488077\\
0.578	561.978460936849\\
0.58	561.979396876474\\
0.582	561.978122226732\\
0.584	561.980746695372\\
0.586	561.981507010314\\
0.588	561.980493910415\\
0.59	561.981114632799\\
0.592	561.975257163514\\
0.594	561.972706735374\\
0.596	561.974047708244\\
0.598	561.968125107921\\
0.6	561.965062052332\\
0.602	561.961051651512\\
0.604	561.956475154935\\
0.606	561.959589498656\\
0.608	561.963447518516\\
0.61	561.958275174645\\
0.612	561.958912386827\\
0.614	561.957183179108\\
0.616	561.953458516032\\
0.618	561.958283425407\\
0.62	561.962744493198\\
0.622	561.960855484684\\
0.624	561.966118050679\\
0.626	561.968744713886\\
0.628	561.966928343119\\
0.63	561.963809610181\\
0.632	561.966746652135\\
0.634	561.963840929734\\
0.636	561.9659201166\\
0.638	561.968786575994\\
0.64	561.964617423824\\
0.642	561.960541559148\\
0.644	561.958112039328\\
0.646	561.959914316989\\
0.648	561.955789298049\\
0.65	561.952067673056\\
0.652	561.948580066722\\
0.654	561.94630315548\\
0.656	561.944722957088\\
0.658	561.949584955505\\
0.66	561.946379519411\\
0.662	561.943326390195\\
0.664	561.941957375154\\
0.666	561.945727291201\\
0.668	561.943654398638\\
0.67	561.945251924305\\
0.672	561.946001690737\\
0.674	561.941892848571\\
0.676	561.94627141066\\
0.678	561.94232564381\\
0.68	561.939695496826\\
0.682	561.940229395641\\
0.684	561.940243884639\\
0.686	561.939209806141\\
0.688	561.938439562936\\
0.69	561.935930235043\\
0.692	561.936914632404\\
0.694	561.940374372169\\
0.696	561.943181929565\\
0.698	561.939958065795\\
0.7	561.935759565636\\
0.702	561.939992539305\\
0.704	561.9375091511\\
0.706	561.938852974568\\
0.708	561.942157127682\\
0.71	561.947870533104\\
0.712	561.94504023324\\
0.714	561.941566605039\\
0.716	561.946292756236\\
0.718	561.944841696849\\
0.72	561.949436353272\\
0.722	561.952112325096\\
0.724	561.95607062771\\
0.726	561.951303598482\\
0.728	561.95679073121\\
0.73	561.960399776817\\
0.732	561.964619345263\\
0.734	561.966138342939\\
0.736	561.962428563898\\
0.738	561.963854769245\\
0.74	561.958627885487\\
0.742	561.95361993991\\
0.744	561.954770403392\\
0.746	561.956168411444\\
0.748	561.954939861391\\
0.75	561.955629134738\\
0.752	561.959213329792\\
0.754	561.960605651901\\
0.756	561.964458976922\\
0.758	561.969631170858\\
0.76	561.96677085379\\
0.762	561.963977251526\\
0.764	561.963612592545\\
0.766	561.967213528417\\
0.768	561.966308966544\\
0.77	561.961481800672\\
0.772	561.959735344069\\
0.774	561.962793984313\\
0.776	561.96284907762\\
0.778	561.965170100445\\
0.78	561.964786541534\\
0.782	561.960247172372\\
0.784	561.959112089095\\
0.786	561.96360333506\\
0.788	561.960174058509\\
0.79	561.957279607642\\
0.792	561.960094190258\\
0.794	561.96175055649\\
0.796	561.959223297874\\
0.798	561.957228330897\\
0.8	561.961373646292\\
0.802	561.961314797111\\
0.804	561.96423539769\\
0.806	561.96147081808\\
0.808	561.96449230799\\
0.81	561.967598581163\\
0.812	561.968061794565\\
0.814	561.970780490157\\
0.816	561.971881958079\\
0.818	561.968814055369\\
0.82	561.973351364989\\
0.822	561.977652610039\\
0.824	561.972534017589\\
0.826	561.97258967651\\
0.828	561.974929959618\\
0.83	561.976818533335\\
0.832	561.97580616621\\
0.834	561.972978743277\\
0.836	561.972108988578\\
0.838	561.9725431328\\
0.84	561.975211075239\\
0.842	561.969296176235\\
0.844	561.967797108492\\
0.846	561.968078547883\\
0.848	561.967697286937\\
0.85	561.964288314582\\
0.852	561.96568500153\\
0.854	561.965547196077\\
0.856	561.965321567938\\
0.858	561.96547827628\\
0.86	561.970819607751\\
0.862	561.969536739671\\
0.864	561.965540885227\\
0.866	561.963750277091\\
0.868	561.966895182774\\
0.87	561.96805872092\\
0.872	561.962867560452\\
0.874	561.965701928633\\
0.876	561.963075370349\\
0.878	561.958403350261\\
0.88	561.955005826007\\
0.882	561.953810654825\\
0.884	561.957508277291\\
0.886	561.955994074192\\
0.888	561.95443915645\\
0.89	561.95112851234\\
0.892	561.956511946159\\
0.894	561.960551681858\\
0.896	561.957656079204\\
0.898	561.954070583721\\
0.9	561.958881892372\\
0.902	561.954337106962\\
0.904	561.953274807922\\
0.906	561.952269569097\\
0.908	561.949610381929\\
0.91	561.951555430101\\
0.912	561.953135158884\\
0.914	561.949601383227\\
0.916	561.951103280225\\
0.918	561.957480374728\\
0.92	561.962210250736\\
0.922	561.959599280942\\
0.924	561.963831461587\\
0.926	561.966135220111\\
0.928	561.965852172194\\
0.93	561.970865822393\\
0.932	561.73913962304\\
0.934	561.561081116294\\
0.936	561.428744261375\\
0.938	561.339906719115\\
0.94	561.276415067376\\
0.942	561.250910371525\\
0.944	561.241757695216\\
0.946	561.257015163856\\
0.948	561.282322196311\\
0.95	561.329591492555\\
0.952	561.385638704041\\
0.954	561.451100234398\\
0.956	561.51624122621\\
0.958	561.587224978678\\
0.96	561.667410694693\\
0.962	561.753242300193\\
0.964	561.83158324736\\
0.966	561.91528483457\\
0.968	562.000695146513\\
0.97	562.0807033085\\
0.972	562.16493719238\\
0.974	562.244302979122\\
0.976	562.325514038842\\
0.978	562.40769435338\\
0.98	562.485578909617\\
0.982	562.554857244597\\
0.984	562.628437073824\\
0.986	562.699765938216\\
0.988	562.77000231141\\
0.99	562.831936641893\\
0.992	562.896380042012\\
0.994	562.954863118297\\
0.996	563.011770770348\\
0.998	563.059117475461\\
1	563.109887853076\\
1.002	563.148892024688\\
1.004	563.193383433258\\
1.006	563.227442079502\\
1.008	563.267479616246\\
1.01	563.3028191866\\
1.012	563.336147879204\\
1.014	563.370229783249\\
1.016	563.393744217118\\
1.018	563.424865266153\\
1.02	563.444752919062\\
1.022	563.472503840976\\
1.024	563.490473121236\\
1.026	563.506246791336\\
1.028	563.522019759397\\
1.03	563.53678936546\\
1.032	563.556882634597\\
1.034	563.577256674119\\
1.036	563.596285428491\\
1.038	563.605543572754\\
1.04	563.613378106587\\
1.042	563.62053028329\\
1.044	563.63596629106\\
1.046	563.641694484388\\
1.048	563.653137817936\\
1.05	563.663154204426\\
1.052	563.667812688224\\
1.054	563.67485131424\\
1.056	563.683886817642\\
1.058	563.691467684715\\
1.06	563.699115768027\\
1.062	563.704071683289\\
1.064	563.707911643058\\
1.066	563.710611958515\\
1.068	563.711629591353\\
1.07	563.717934108685\\
1.072	563.722544018343\\
1.074	563.72494720501\\
1.076	563.731243230314\\
1.078	563.729556625979\\
1.08	563.732758680276\\
1.082	563.732933443772\\
1.084	563.738917741681\\
1.086	563.73977409515\\
1.088	563.742521580315\\
1.09	563.747436734851\\
1.092	563.752378795881\\
1.094	563.754375656164\\
1.096	563.758408417541\\
1.098	563.755785326985\\
1.1	563.757447989387\\
1.102	563.756331646674\\
1.104	563.751749874135\\
1.106	563.753379035397\\
1.108	563.751784157624\\
1.11	563.757737255565\\
1.112	563.761420320744\\
1.114	563.766062780904\\
1.116	563.764464852989\\
1.118	563.764606233252\\
1.12	563.76954803518\\
1.122	563.767307971314\\
1.124	563.772766260825\\
1.126	563.770268422673\\
1.128	563.765172637333\\
1.13	563.770580729678\\
1.132	563.773253866456\\
1.134	563.77484846471\\
1.136	563.774222597741\\
1.138	563.76948849786\\
1.14	563.768945392462\\
1.142	563.765364737125\\
1.144	563.761073195183\\
1.146	563.760659874184\\
1.148	563.760645230601\\
1.15	563.761240248951\\
1.152	563.764776797005\\
1.154	563.766612805332\\
1.156	563.768452879436\\
1.158	563.769245904394\\
1.16	563.767987464785\\
1.162	563.766042571701\\
1.164	563.76186535181\\
1.166	563.767391914358\\
1.168	563.76454742128\\
1.17	563.760487962506\\
1.172	563.763554319358\\
1.174	563.765868332668\\
1.176	563.764149395986\\
1.178	563.770069855851\\
1.18	563.776187055229\\
1.182	563.776078352615\\
1.184	563.773033918729\\
1.186	563.775789921356\\
1.188	563.776028697739\\
1.19	563.777135478043\\
1.192	563.776627111875\\
1.194	563.775925883992\\
1.196	563.7765572569\\
1.198	563.781327282975\\
1.2	563.782915488285\\
1.202	563.780895276264\\
1.204	563.783602084495\\
1.206	563.780336085423\\
1.208	563.784590869675\\
1.21	563.786739193737\\
1.212	563.784346499217\\
1.214	563.780435509693\\
1.216	563.78023730539\\
1.218	563.784206595675\\
1.22	563.788494026094\\
1.222	563.790390391428\\
1.224	563.793360789913\\
1.226	563.792069510618\\
1.228	563.793242144321\\
1.23	563.795576066647\\
1.232	563.792937738362\\
1.234	563.787767979147\\
1.236	563.790436187984\\
1.238	563.789514262189\\
1.24	563.794879632357\\
1.242	563.799526607993\\
1.244	563.802222661\\
1.246	563.806067826108\\
1.248	563.813832864194\\
1.25	563.821100706281\\
1.252	563.827041910739\\
1.254	563.832242411542\\
1.256	563.841186810178\\
1.258	563.842203495705\\
1.26	563.847735015446\\
1.262	563.843925793361\\
1.264	563.841981818222\\
1.266	563.845291540441\\
1.268	563.847258051964\\
1.27	563.838492354394\\
1.272	563.837575957559\\
1.274	563.827022581362\\
1.276	563.822998585798\\
1.278	563.812692543542\\
1.28	563.809279975169\\
1.282	563.799738072358\\
1.284	563.787156178881\\
1.286	563.779235127161\\
1.288	563.771093640221\\
1.29	563.767085208664\\
1.292	563.757914470401\\
1.294	563.746656750486\\
1.296	563.734770938726\\
1.298	563.72457704197\\
1.3	563.718182353326\\
1.302	563.709567488484\\
1.304	563.700725454802\\
1.306	563.689693528456\\
1.308	563.686448228962\\
1.31	563.684114378338\\
1.312	563.675825302565\\
1.314	563.671923944524\\
1.316	563.673283700047\\
1.318	563.673807916839\\
1.32	563.670545667288\\
1.322	563.663538187707\\
1.324	563.660336656131\\
1.326	563.661148994904\\
1.328	563.663066436317\\
1.33	563.662110310904\\
1.332	563.662316991779\\
1.334	563.664694251396\\
1.336	563.665673301743\\
1.338	563.669950845619\\
1.34	563.667810220908\\
1.342	563.664688528324\\
1.344	563.666638624018\\
1.346	563.662972798683\\
1.348	563.660692333971\\
1.35	563.658096744801\\
1.352	563.657759085936\\
1.354	563.665368231074\\
1.356	563.671969279132\\
1.358	563.669415544897\\
1.36	563.669171292593\\
1.362	563.669742344213\\
1.364	563.677416736506\\
1.366	563.678404355351\\
1.368	563.679577563167\\
1.37	563.682483167155\\
1.372	563.685094280718\\
1.374	563.689060437102\\
1.376	563.692836868571\\
1.378	563.691192700089\\
1.38	563.692833266322\\
1.382	563.693934426738\\
1.384	563.702576035064\\
1.386	563.700735480688\\
1.388	563.708343845516\\
1.39	563.707124759872\\
1.392	563.710414655026\\
1.394	563.710500437901\\
1.396	563.715072766535\\
1.398	563.720344203938\\
1.4	563.723698416579\\
};\label{fig:v:v_4}

\addplot [color=mycolor5,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	560\\
0.002	560.583012621036\\
0.004	561.111867647946\\
0.006	561.592715308946\\
0.008	562.034043533781\\
0.01	562.429292015339\\
0.012	562.793882708676\\
0.014	563.125903554648\\
0.016	563.427821259125\\
0.018	563.696728422542\\
0.02	563.937206905275\\
0.022	564.163979151403\\
0.024	564.361690427201\\
0.026	564.541910878661\\
0.028	564.708750872689\\
0.03	564.851157893692\\
0.032	564.978818908158\\
0.034	565.096758931563\\
0.036	565.206759326069\\
0.038	565.299328284086\\
0.04	565.386166384377\\
0.042	565.462272551517\\
0.044	565.52555143942\\
0.046	565.578330661188\\
0.048	565.630646228606\\
0.05	565.675188716094\\
0.052	565.719171067036\\
0.054	565.755602642854\\
0.056	565.78278708291\\
0.058	565.80317407515\\
0.06	565.819651777536\\
0.062	565.84076064433\\
0.064	565.854789690899\\
0.066	565.862154494549\\
0.068	565.868814299948\\
0.07	565.875158803919\\
0.072	565.876897106876\\
0.074	565.874751982152\\
0.076	565.875673254504\\
0.078	565.879740295013\\
0.08	565.875050334246\\
0.082	565.868608899834\\
0.084	565.867445729812\\
0.086	565.864271777275\\
0.088	565.861055482439\\
0.09	565.851872684027\\
0.092	565.843221450912\\
0.094	565.837622974952\\
0.096	565.832283012484\\
0.098	565.825171819968\\
0.1	565.81416343429\\
0.102	565.805115194485\\
0.104	565.797778488584\\
0.106	565.789462200035\\
0.108	565.784542896699\\
0.11	565.778359114665\\
0.112	565.77183460156\\
0.114	565.762046267615\\
0.116	565.754787497965\\
0.118	565.746860111354\\
0.12	565.742557452508\\
0.122	565.734296099674\\
0.124	565.729918727088\\
0.126	565.723669242136\\
0.128	565.716446838465\\
0.13	565.712387753419\\
0.132	565.703940546361\\
0.134	565.700486134045\\
0.136	565.70190851532\\
0.138	565.693422233713\\
0.14	565.693962524539\\
0.142	565.688222367778\\
0.144	565.680120617688\\
0.146	565.679267537175\\
0.148	565.673518098519\\
0.15	565.66703633999\\
0.152	565.660407149514\\
0.154	565.661444762614\\
0.156	565.663690439633\\
0.158	565.656143086528\\
0.16	565.649665635774\\
0.162	565.651145253365\\
0.164	565.649419647205\\
0.166	565.648213956034\\
0.168	565.651182244019\\
0.17	565.650001242113\\
0.172	565.651525989485\\
0.174	565.646008709037\\
0.176	565.639524405716\\
0.178	565.636074627918\\
0.18	565.630300012275\\
0.182	565.635301955999\\
0.184	565.631191470665\\
0.186	565.634096023727\\
0.188	565.630775595509\\
0.19	565.635750182062\\
0.192	565.634324567285\\
0.194	565.635967346648\\
0.196	565.634778945774\\
0.198	565.637704797385\\
0.2	565.636742805665\\
0.202	565.633575462825\\
0.204	565.630621222727\\
0.206	565.6280449363\\
0.208	565.62292473694\\
0.21	565.62365872903\\
0.212	565.624276878181\\
0.214	565.623778736907\\
0.216	565.623948436838\\
0.218	565.620135071242\\
0.22	565.625056351237\\
0.222	565.62193520077\\
0.224	565.62101643566\\
0.226	565.622375269606\\
0.228	565.624279894602\\
0.23	565.625855661609\\
0.232	565.628722832595\\
0.234	565.627784224373\\
0.236	565.625003536586\\
0.238	565.6252104285\\
0.24	565.622419745276\\
0.242	565.621764743152\\
0.244	565.617096193464\\
0.246	565.62195926765\\
0.248	565.625435971592\\
0.25	565.625860002238\\
0.252	565.629248887456\\
0.254	565.631023780948\\
0.256	565.629046203054\\
0.258	565.630270420881\\
0.26	565.628855766613\\
0.262	565.632736818236\\
0.264	565.635381576933\\
0.266	565.630141233462\\
0.268	565.629679499581\\
0.27	565.62939841671\\
0.272	565.633285625794\\
0.274	565.634883948832\\
0.276	565.637596612844\\
0.278	565.639343397437\\
0.28	565.635043360183\\
0.282	565.631446357577\\
0.284	565.630195055944\\
0.286	565.630971427965\\
0.288	565.630998619132\\
0.29	565.625852494349\\
0.292	565.624127986998\\
0.294	565.629658139452\\
0.296	565.630641108617\\
0.298	565.633234065583\\
0.3	565.635600879316\\
0.302	565.637407674445\\
0.304	565.642642365575\\
0.306	565.644556626296\\
0.308	565.64672639844\\
0.31	565.642302269797\\
0.312	565.640636000459\\
0.314	565.633384668848\\
0.316	565.631336534063\\
0.318	565.622736374012\\
0.32	565.62346063585\\
0.322	565.615841152406\\
0.324	565.613761316835\\
0.326	565.607657076937\\
0.328	565.60745278089\\
0.33	565.607617089039\\
0.332	565.610578838042\\
0.334	565.608909960492\\
0.336	565.606956919627\\
0.338	565.606702928022\\
0.34	565.605487067216\\
0.342	565.608692572087\\
0.344	565.609215218446\\
0.346	565.610048572773\\
0.348	565.613931166559\\
0.35	565.623141566022\\
0.352	565.622455688382\\
0.354	565.62454738222\\
0.356	565.631937933928\\
0.358	565.634832790473\\
0.36	565.643679913651\\
0.362	565.644080604176\\
0.364	565.654476391594\\
0.366	565.657703069549\\
0.368	565.65774294155\\
0.37	565.662684580838\\
0.372	565.671648956973\\
0.374	565.676696279124\\
0.376	565.680079849397\\
0.378	565.689020960553\\
0.38	565.692422727484\\
0.382	565.698567311109\\
0.384	565.708302865448\\
0.386	565.714437621996\\
0.388	565.717945722882\\
0.39	565.722559078567\\
0.392	565.729347104589\\
0.394	565.728796122864\\
0.396	565.731234094232\\
0.398	565.734470826814\\
0.4	565.741963401013\\
0.402	565.745921025969\\
0.404	565.75154145146\\
0.406	565.751728528499\\
0.408	565.754549211498\\
0.41	565.759936537336\\
0.412	565.767070245911\\
0.414	565.770259892356\\
0.416	565.770211978436\\
0.418	565.767504543127\\
0.42	565.772233854353\\
0.422	565.769441106042\\
0.424	565.766105683655\\
0.426	565.762517581019\\
0.428	565.763304193551\\
0.43	565.770080966583\\
0.432	565.767514126262\\
0.434	565.767424656899\\
0.436	565.771156826325\\
0.438	565.775846092708\\
0.44	565.77371080208\\
0.442	565.772958995416\\
0.444	565.770055788194\\
0.446	565.766802773641\\
0.448	565.763773911339\\
0.45	565.769725601572\\
0.452	565.775387984669\\
0.454	565.772330979733\\
0.456	565.769940795403\\
0.458	565.765007910431\\
0.46	565.76566022615\\
0.462	565.767518877666\\
0.464	565.769590839987\\
0.466	565.765897232512\\
0.468	565.76867987695\\
0.47	565.772510395147\\
0.472	565.775240564339\\
0.474	565.774573788618\\
0.476	565.77029252952\\
0.478	565.768995241572\\
0.48	565.77184706552\\
0.482	565.771590167074\\
0.484	565.774229825955\\
0.486	565.768476744239\\
0.488	565.762116115772\\
0.49	565.759203740739\\
0.492	565.763067869398\\
0.494	565.760484194552\\
0.496	565.75947360584\\
0.498	565.753527398405\\
0.5	565.748999467923\\
0.502	565.750196251759\\
0.504	565.752669645482\\
0.506	565.755673985559\\
0.508	565.750625091653\\
0.51	565.746156967907\\
0.512	565.73958964593\\
0.514	565.743776618645\\
0.516	565.745405357587\\
0.518	565.746216252831\\
0.52	565.744528800681\\
0.522	565.748330897211\\
0.524	565.74575659249\\
0.526	565.738805055346\\
0.528	565.743074825057\\
0.53	565.745964196147\\
0.532	565.744113841505\\
0.534	565.74605537712\\
0.536	565.747558862863\\
0.538	565.751328402567\\
0.54	565.754954058357\\
0.542	565.755105679317\\
0.544	565.751285587526\\
0.546	565.745328959691\\
0.548	565.745509427525\\
0.55	565.744607849768\\
0.552	565.745853723516\\
0.554	565.739095442195\\
0.556	565.736742690939\\
0.558	565.730893008221\\
0.56	565.733143579115\\
0.562	565.732469202966\\
0.564	565.729406968152\\
0.566	565.728421451408\\
0.568	565.723083862378\\
0.57	565.722384152187\\
0.572	565.71553219737\\
0.574	565.711997052888\\
0.576	565.705489826463\\
0.578	565.700049642289\\
0.58	565.695461911413\\
0.582	565.691678066282\\
0.584	565.690299773282\\
0.586	565.691284315104\\
0.588	565.691413710039\\
0.59	565.68997402375\\
0.592	565.68740740559\\
0.594	565.684402490425\\
0.596	565.688214709893\\
0.598	565.68819693194\\
0.6	565.690392110819\\
0.602	565.684613978574\\
0.604	565.679159999492\\
0.606	565.675721064168\\
0.608	565.675871164764\\
0.61	565.672132654596\\
0.612	565.672963142253\\
0.614	565.669240367509\\
0.616	565.671191347171\\
0.618	565.667182985241\\
0.62	565.663004114732\\
0.622	565.665675444478\\
0.624	565.668273354178\\
0.626	565.67141937199\\
0.628	565.670139390955\\
0.63	565.666561716469\\
0.632	565.669257687679\\
0.634	565.667361699225\\
0.636	565.66810654171\\
0.638	565.670040292503\\
0.64	565.673862002584\\
0.642	565.669030690703\\
0.644	565.672405497284\\
0.646	565.669581309502\\
0.648	565.67357786984\\
0.65	565.678061537838\\
0.652	565.673226951842\\
0.654	565.667933068848\\
0.656	565.664203319738\\
0.658	565.668461720667\\
0.66	565.671010051793\\
0.662	565.674691478542\\
0.664	565.670204384314\\
0.666	565.669393187721\\
0.668	565.663907702331\\
0.67	565.663759917776\\
0.672	565.66476241798\\
0.674	565.664214303011\\
0.676	565.664060554238\\
0.678	565.65879423864\\
0.68	565.660539801564\\
0.682	565.664644174451\\
0.684	565.662165091757\\
0.686	565.662790446644\\
0.688	565.658956110638\\
0.69	565.663284391648\\
0.692	565.665889028322\\
0.694	565.660350901209\\
0.696	565.663943470466\\
0.698	565.663956598503\\
0.7	565.666437639904\\
0.702	565.664987418475\\
0.704	565.661262870492\\
0.706	565.663473561875\\
0.708	565.657639033654\\
0.71	565.657613882613\\
0.712	565.659256512364\\
0.714	565.654397701955\\
0.716	565.649158764392\\
0.718	565.651988293085\\
0.72	565.657213027241\\
0.722	565.652129240231\\
0.724	565.650417485021\\
0.726	565.649095151764\\
0.728	565.648687402567\\
0.73	565.645270379093\\
0.732	565.650218742693\\
0.734	565.647380708774\\
0.736	565.647152201254\\
0.738	565.649083188524\\
0.74	565.649984702553\\
0.742	565.647065789647\\
0.744	565.645662914941\\
0.746	565.640289150587\\
0.748	565.643611372113\\
0.75	565.648845957299\\
0.752	565.649796854124\\
0.754	565.647517440722\\
0.756	565.646983400004\\
0.758	565.6440515317\\
0.76	565.642840209461\\
0.762	565.641737706823\\
0.764	565.644010354012\\
0.766	565.640736537253\\
0.768	565.640649786149\\
0.77	565.639470027202\\
0.772	565.634028325815\\
0.774	565.638465063358\\
0.776	565.633230476266\\
0.778	565.635441853918\\
0.78	565.630704652503\\
0.782	565.634350060881\\
0.784	565.629914285859\\
0.786	565.625740301255\\
0.788	565.630007416758\\
0.79	565.630040686856\\
0.792	565.63436991616\\
0.794	565.637392968969\\
0.796	565.640145517863\\
0.798	565.634936502838\\
0.8	565.63623909766\\
0.802	565.637640467896\\
0.804	565.635252653061\\
0.806	565.632816245086\\
0.808	565.634999481955\\
0.81	565.631764660389\\
0.812	565.63236181894\\
0.814	565.63831749346\\
0.816	565.639698633607\\
0.818	565.63871202917\\
0.82	565.641206670746\\
0.822	565.640217784779\\
0.824	565.636335531515\\
0.826	565.633678199111\\
0.828	565.631534954812\\
0.83	565.631432246115\\
0.832	565.635064700295\\
0.834	565.629909199575\\
0.836	565.62652677759\\
0.838	565.622725123834\\
0.84	565.620913399346\\
0.842	565.620065181379\\
0.844	565.616699979205\\
0.846	565.615278916736\\
0.848	565.617300841043\\
0.85	565.62266052916\\
0.852	565.626888623599\\
0.854	565.625365681687\\
0.856	565.628957200146\\
0.858	565.628486535957\\
0.86	565.630865964169\\
0.862	565.630749749454\\
0.864	565.626893892166\\
0.866	565.631343525093\\
0.868	565.63132836027\\
0.87	565.630343302653\\
0.872	565.627922526455\\
0.874	565.623272605537\\
0.876	565.627378810041\\
0.878	565.629870593327\\
0.88	565.627924067589\\
0.882	565.626424191262\\
0.884	565.628903738208\\
0.886	565.62724314132\\
0.888	565.626121221736\\
0.89	565.623715992457\\
0.892	565.621639834046\\
0.894	565.618559574329\\
0.896	565.619796136879\\
0.898	565.615530493716\\
0.9	565.616609875123\\
0.902	565.61539716979\\
0.904	565.618612207383\\
0.906	565.620112936439\\
0.908	565.618986208359\\
0.91	565.619991092111\\
0.912	565.615534023852\\
0.914	565.61552269527\\
0.916	565.611364640197\\
0.918	565.612241950298\\
0.92	565.61405005965\\
0.922	565.610161148208\\
0.924	565.613939598557\\
0.926	565.618871792772\\
0.928	565.614243306535\\
0.93	565.620071311707\\
0.932	565.624522039507\\
0.934	565.620782523805\\
0.936	565.619983669015\\
0.938	565.614895645413\\
0.94	565.61444415372\\
0.942	565.605922936033\\
0.944	565.605308759954\\
0.946	565.599981496911\\
0.948	565.600677505651\\
0.95	565.595390742146\\
0.952	565.596717400247\\
0.954	565.597140231456\\
0.956	565.596358993736\\
0.958	565.593818072513\\
0.96	565.59354691237\\
0.962	565.598157152888\\
0.964	565.603795153978\\
0.966	565.613742000823\\
0.968	565.622378501639\\
0.97	565.626844257302\\
0.972	565.631577140052\\
0.974	565.642474980667\\
0.976	565.651240779703\\
0.978	565.653767854975\\
0.98	565.663270096643\\
0.982	565.670055045432\\
0.984	565.670358805677\\
0.986	565.675304715499\\
0.988	565.676825806958\\
0.99	565.680227203594\\
0.992	565.689566014218\\
0.994	565.69512367743\\
0.996	565.695903330462\\
0.998	565.704669014178\\
1	565.706793127251\\
1.002	565.715588011598\\
1.004	565.720930353771\\
1.006	565.723568559045\\
1.008	565.722308660495\\
1.01	565.727155855899\\
1.012	565.727707188422\\
1.014	565.733190072114\\
1.016	565.73101583612\\
1.018	565.729678673095\\
1.02	565.731145481736\\
1.022	565.73177368971\\
1.024	565.72940941259\\
1.026	565.732917459926\\
1.028	565.738899283409\\
1.03	565.740356728213\\
1.032	565.738473920563\\
1.034	565.742480233298\\
1.036	565.746424760671\\
1.038	565.747415573997\\
1.04	565.74710713687\\
1.042	565.744224860453\\
1.044	565.745465407469\\
1.046	565.747887429664\\
1.048	565.745559637104\\
1.05	565.747983797749\\
1.052	565.746760817359\\
1.054	565.747761408245\\
1.056	565.741739832821\\
1.058	565.74287834082\\
1.06	565.739276783223\\
1.062	565.736491215005\\
1.064	565.733328800646\\
1.066	565.734349176316\\
1.068	565.732906738312\\
1.07	565.731904485233\\
1.072	565.730427535783\\
1.074	565.723705379711\\
1.076	565.720716717393\\
1.078	565.714766430536\\
1.08	565.717594194196\\
1.082	565.718694250191\\
1.084	565.722379798414\\
1.086	565.725156188467\\
1.088	565.718588235318\\
1.09	565.721825953195\\
1.092	565.725249541194\\
1.094	565.727316215501\\
1.096	565.729846121997\\
1.098	565.729021628847\\
1.1	565.723535965254\\
1.102	565.716426939697\\
1.104	565.719255767882\\
1.106	565.722494796666\\
1.108	565.722626847383\\
1.11	565.722300114687\\
1.112	565.716674316464\\
1.114	565.709640021394\\
1.116	565.70282015673\\
1.118	565.696297372082\\
1.12	565.700593861265\\
1.122	565.693765820595\\
1.124	565.693537593796\\
1.126	565.688775905761\\
1.128	565.684164587858\\
1.13	565.678485221714\\
1.132	565.675369381629\\
1.134	565.673532524586\\
1.136	565.671483863959\\
1.138	565.675748328485\\
1.14	565.67352700302\\
1.142	565.670678838911\\
1.144	565.673141671081\\
1.146	565.676921306253\\
1.148	565.676389567883\\
1.15	565.67844412598\\
1.152	565.680930794981\\
1.154	565.685321407874\\
1.156	565.681050175721\\
1.158	565.677108448696\\
1.16	565.671421901466\\
1.162	565.669094550476\\
1.164	565.66608205124\\
1.166	565.669255382351\\
1.168	565.673156471926\\
1.17	565.66982263071\\
1.172	565.6690298046\\
1.174	565.66788503641\\
1.176	565.672341848292\\
1.178	565.675049608414\\
1.18	565.677977956839\\
1.182	565.679439271406\\
1.184	565.682963866163\\
1.186	565.677610950999\\
1.188	565.681518148479\\
1.19	565.681433975898\\
1.192	565.683258524359\\
1.194	565.682279896343\\
1.196	565.675825572087\\
1.198	565.674332789465\\
1.2	565.66924558958\\
1.202	565.663924793401\\
1.204	565.661915704863\\
1.206	565.663983376095\\
1.208	565.66455456757\\
1.21	565.662802830983\\
1.212	565.659050778074\\
1.214	565.653246488204\\
1.216	565.65066452671\\
1.218	565.645890902397\\
1.22	565.647968098485\\
1.222	565.651919779952\\
1.224	565.650329248082\\
1.226	565.651338040396\\
1.228	565.648087886797\\
1.23	565.649929417293\\
1.232	565.650070244712\\
1.234	565.649922040218\\
1.236	565.650384689798\\
1.238	565.652132428045\\
1.24	565.656470863377\\
1.242	565.653462823006\\
1.244	565.656882965517\\
1.246	565.657409842409\\
1.248	565.657934903673\\
1.25	565.654655035298\\
1.252	565.649027651006\\
1.254	565.644827834644\\
1.256	565.650657332426\\
1.258	565.646589279117\\
1.26	565.647043247361\\
1.262	565.641981575717\\
1.264	565.647175478783\\
1.266	565.649173034455\\
1.268	565.651183235599\\
1.27	565.656296430164\\
1.272	565.653751794069\\
1.274	565.650770420542\\
1.276	565.645298451344\\
1.278	565.649163399746\\
1.28	565.652547114727\\
1.282	565.650316447568\\
1.284	565.645849008691\\
1.286	565.650555974056\\
1.288	565.64570931632\\
1.29	565.64630941434\\
1.292	565.640443881931\\
1.294	565.640989918721\\
1.296	565.644219796192\\
1.298	565.644580142655\\
1.3	565.638145809733\\
1.302	565.641051768932\\
1.304	565.638514322434\\
1.306	565.637453169034\\
1.308	565.640484449276\\
1.31	565.644059077715\\
1.312	565.638982663634\\
1.314	565.632782762286\\
1.316	565.627502325399\\
1.318	565.624645378755\\
1.32	565.620684351667\\
1.322	565.620137114109\\
1.324	565.620649099298\\
1.326	565.625164680523\\
1.328	565.624380069126\\
1.33	565.622121087831\\
1.332	565.622675359689\\
1.334	565.624764630328\\
1.336	565.62208004171\\
1.338	565.616689002212\\
1.34	565.616566762629\\
1.342	565.614851615629\\
1.344	565.62061746436\\
1.346	565.621380238317\\
1.348	565.62455176793\\
1.35	565.62436869497\\
1.352	565.622388610171\\
1.354	565.623535131036\\
1.356	565.624772803104\\
1.358	565.628069878836\\
1.36	565.629893023443\\
1.362	565.625230191025\\
1.364	565.621998039068\\
1.366	565.620691258369\\
1.368	565.617426772865\\
1.37	565.620830798617\\
1.372	565.625478723332\\
1.374	565.630736623165\\
1.376	565.631758514194\\
1.378	565.629715644716\\
1.38	565.628681028348\\
1.382	565.629744404229\\
1.384	565.632033788754\\
1.386	565.6321440738\\
1.388	565.635760743523\\
1.39	565.639876376267\\
1.392	565.635264467186\\
1.394	565.634841149207\\
1.396	565.639696791661\\
1.398	565.637703852691\\
1.4	565.639090247586\\
};\label{fig:v:v_5}


\end{axis}
\end{tikzpicture}%

==> figs/dKer.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.87059,0.40784,0.21176}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.92\linewidth,
height=0.33\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
every outer x axis line/.append style={white!10!black},
every x tick label/.append style={font=\color{white!10!black}},
%legend style={draw=none,at={(0.6,1.10)},anchor=north,legend columns=-2,fill = none},
xmin=0,
xmax=1.4,
xtick={  0, 0.29, 0.58, 0.837, 1.16,1.4},
xticklabels={  $0$, $.3$, $.6$, $.8$, $1.2$,$1.4$},
tick align=outside,
xlabel={[\si{\second}]},
xmajorgrids,
every outer y axis line/.append style={white!10!black},
every y tick label/.append style={font=\color{white!10!black}},
ymin=-1,
ymax=10,
%ytick={-50,0,50,100},
ylabel={$d(v,\ker\mc L)$ [\si{\volt}]},
%yticklabels={$-S_b$,$0$,$Sb$,$S_w$},
ymajorgrids,
% x label style={at={(axis description cs:-0.05,0.2)}},
ytick={  0, 7},
yticklabels={  $0$, $7$},
y label style={at={(axis description cs:-0.05,0.5)}},
x label style={at={(axis description cs:-0.08,-0.03)}},
axis x line*=bottom,
axis y line*=left
]

\addplot [color=mycolor1,solid,line width = 1.0pt]
table[row sep=crcr]{%
0	0\\
0.002	0.256348703954433\\
0.004	0.45738378968253\\
0.006	0.610180923167361\\
0.008	0.728359122310637\\
0.01	0.818043456984818\\
0.012	0.876594411334236\\
0.014	0.9115722379506\\
0.016	0.93108873540449\\
0.018	0.93655536213869\\
0.02	0.931074092456822\\
0.022	0.930390877357128\\
0.024	0.924087383952214\\
0.026	0.921868247587711\\
0.028	0.928052031240806\\
0.03	0.933262863373778\\
0.032	0.947918202159581\\
0.034	0.974796962458306\\
0.036	1.01388467662905\\
0.038	1.05363416469624\\
0.04	1.10440704504497\\
0.042	1.15797025996488\\
0.044	1.21899470009727\\
0.046	1.27778057087798\\
0.048	1.35023887742499\\
0.05	1.42233795931882\\
0.052	1.50250055269954\\
0.054	1.58116218548461\\
0.056	1.65317545524766\\
0.058	1.72521012768829\\
0.06	1.80219179102426\\
0.062	1.87552626778517\\
0.064	1.9467938979778\\
0.066	2.01494322246382\\
0.068	2.08274850293253\\
0.07	2.14864137463872\\
0.072	2.21992787570966\\
0.074	2.27531065285864\\
0.076	2.33841852781891\\
0.078	2.39653398695992\\
0.08	2.44881146095552\\
0.082	2.50054376016437\\
0.084	2.55422353430807\\
0.086	2.6038459249495\\
0.088	2.6574823584075\\
0.09	2.70094947409237\\
0.092	2.7423167004161\\
0.094	2.78352133003201\\
0.096	2.82353874116182\\
0.098	2.8631432736565\\
0.1	2.89666573072905\\
0.102	2.92932826057148\\
0.104	2.96705055203885\\
0.106	2.9909832171581\\
0.108	3.01448521077444\\
0.11	3.04405013552604\\
0.112	3.07101501325841\\
0.114	3.08887226363713\\
0.116	3.11621770439305\\
0.118	3.13279932193488\\
0.12	3.15517132224015\\
0.122	3.17506549318212\\
0.124	3.18873690575643\\
0.126	3.20030520710674\\
0.128	3.21102999879892\\
0.13	3.22662098858623\\
0.132	3.2419174701802\\
0.134	3.25347315237684\\
0.136	3.26190480199433\\
0.138	3.26893513626389\\
0.14	3.27961229848935\\
0.142	3.28753823324168\\
0.144	3.29149122091808\\
0.146	3.29811301602448\\
0.148	3.30681613780254\\
0.15	3.30763362407257\\
0.152	3.31681302907357\\
0.154	3.32357408466607\\
0.156	3.33200224945657\\
0.158	3.33538164243975\\
0.16	3.33506195021714\\
0.162	3.33999159412744\\
0.164	3.34440950150201\\
0.166	3.34875990016872\\
0.168	3.35086442056612\\
0.17	3.35505395677865\\
0.172	3.35817993640813\\
0.174	3.36392255719271\\
0.176	3.3606842065786\\
0.178	3.35860805475849\\
0.18	3.36143318602442\\
0.182	3.36377473909188\\
0.184	3.36242567283267\\
0.186	3.36582819694659\\
0.188	3.36723402062857\\
0.19	3.37272260114966\\
0.192	3.37629089482669\\
0.194	3.38295336609098\\
0.196	3.38087520661709\\
0.198	3.38074567614522\\
0.2	3.38226696239651\\
0.202	3.38089707853785\\
0.204	3.38278564968787\\
0.206	3.3882876351101\\
0.208	3.38571501086072\\
0.21	3.38869899692827\\
0.212	3.39001685809426\\
0.214	3.39086588108607\\
0.216	3.3913554499313\\
0.218	3.3934021499247\\
0.22	3.39374116835088\\
0.222	3.39788221520941\\
0.224	3.40207051036042\\
0.226	3.40783106929929\\
0.228	3.40576164239759\\
0.23	3.40987352319223\\
0.232	3.41468721071871\\
0.234	3.41620902154401\\
0.236	3.4181867694653\\
0.238	3.41986004922747\\
0.24	3.42601544323189\\
0.242	3.42809334846392\\
0.244	3.43240081610954\\
0.246	3.43321553170996\\
0.248	3.43539153959288\\
0.25	3.43922625189941\\
0.252	3.44104166806507\\
0.254	3.4407807722145\\
0.256	3.43509286442987\\
0.258	3.43058491005819\\
0.26	3.43148582915525\\
0.262	3.43648666946613\\
0.264	3.43633841897917\\
0.266	3.43699083646975\\
0.268	3.43269439950563\\
0.27	3.43281907799425\\
0.272	3.43241578765166\\
0.274	3.43217464427091\\
0.276	3.43037398119313\\
0.278	3.42901468121644\\
0.28	3.42793608805652\\
0.282	3.4292756289535\\
0.284	3.43188184006477\\
0.286	3.44013753869981\\
0.288	3.44296309797963\\
0.29	3.44406757774265\\
0.292	3.44780391464096\\
0.294	3.4516872493315\\
0.296	3.45112410922117\\
0.298	3.44932619411329\\
0.3	3.45321466716614\\
0.302	3.4508389126055\\
0.304	3.45019103271805\\
0.306	3.44868833041456\\
0.308	3.45126497480557\\
0.31	3.44754555251225\\
0.312	3.37525749449899\\
0.314	3.32244389374022\\
0.316	3.29003995185154\\
0.318	3.26669148153149\\
0.32	3.25023791421783\\
0.322	3.23969155418743\\
0.324	3.23587421658318\\
0.326	3.22808381494037\\
0.328	3.23349609288948\\
0.33	3.24345769050846\\
0.332	3.25416419032004\\
0.334	3.26568222734146\\
0.336	3.27849952395427\\
0.338	3.29068457461297\\
0.34	3.30307459097758\\
0.342	3.31958235638423\\
0.344	3.339780175197\\
0.346	3.36754822571151\\
0.348	3.38859268297548\\
0.35	3.41776497633728\\
0.352	3.44916989076824\\
0.354	3.48053665641883\\
0.356	3.51281538872572\\
0.358	3.54445486044133\\
0.36	3.5787500418379\\
0.362	3.6069557687679\\
0.364	3.64252907125997\\
0.366	3.67082997144269\\
0.368	3.70535504127985\\
0.37	3.7413106265078\\
0.372	3.77206440477262\\
0.374	3.80256667739082\\
0.376	3.83951659832766\\
0.378	3.87756527351926\\
0.38	3.90973710635022\\
0.382	3.94625917856807\\
0.384	3.98369114717698\\
0.386	4.01935418788443\\
0.388	4.04828557804467\\
0.39	4.08452434983258\\
0.392	4.11781449801181\\
0.394	4.1501581995888\\
0.396	4.18554934480231\\
0.398	4.22527481418563\\
0.4	4.26571043899703\\
0.402	4.29948088622866\\
0.404	4.33305806281124\\
0.406	4.36551334957609\\
0.408	4.40038630222452\\
0.41	4.42558216613437\\
0.412	4.45617193649102\\
0.414	4.48708471777302\\
0.416	4.51954684645078\\
0.418	4.54947856982778\\
0.42	4.5786380753566\\
0.422	4.60518663827507\\
0.424	4.62969137943988\\
0.426	4.66051658172291\\
0.428	4.68825572261651\\
0.43	4.71095466417815\\
0.432	4.73557229025589\\
0.434	4.7595723156065\\
0.436	4.77965259796188\\
0.438	4.80415323021796\\
0.44	4.82652695128753\\
0.442	4.84383538476415\\
0.444	4.86122972245645\\
0.446	4.88556738203721\\
0.448	4.9062396897335\\
0.45	4.9296895745133\\
0.452	4.94792509011037\\
0.454	4.96776680934154\\
0.456	4.98625221354024\\
0.458	5.00221364948956\\
0.46	5.0160539033401\\
0.462	5.03676110057468\\
0.464	5.05230200334403\\
0.466	5.06691684727777\\
0.468	5.08588854179134\\
0.47	5.10078463897976\\
0.472	5.11535744914793\\
0.474	5.13081350554608\\
0.476	5.14341096952192\\
0.478	5.15940282438492\\
0.48	5.17472525907289\\
0.482	5.18579034542731\\
0.484	5.19744711405747\\
0.486	5.20541330836365\\
0.488	5.22330369645603\\
0.49	5.24272022103173\\
0.492	5.25201564738129\\
0.494	5.26524529867395\\
0.496	5.27431981378481\\
0.498	5.28508870714486\\
0.5	5.29194583123658\\
0.502	5.30554304903132\\
0.504	5.31165738193955\\
0.506	5.32228093464827\\
0.508	5.33362931136313\\
0.51	5.34284582581675\\
0.512	5.34510401098561\\
0.514	5.34703036891039\\
0.516	5.35590359839161\\
0.518	5.36575074659325\\
0.52	5.37591102656772\\
0.522	5.38001700983116\\
0.524	5.38274328230629\\
0.526	5.39245353062436\\
0.528	5.39732727924878\\
0.53	5.4039464328804\\
0.532	5.41039901218628\\
0.534	5.41921551055467\\
0.536	5.42340253024325\\
0.538	5.42421226823845\\
0.54	5.43013160671748\\
0.542	5.43542192976409\\
0.544	5.43777200383178\\
0.546	5.442302811705\\
0.548	5.44550173906027\\
0.55	5.45018051459996\\
0.552	5.45968537558241\\
0.554	5.46321430255411\\
0.556	5.46574698937361\\
0.558	5.47444282443953\\
0.56	5.47682321864664\\
0.562	5.47955448491912\\
0.564	5.48485523009537\\
0.566	5.48626771175086\\
0.568	5.49308906919242\\
0.57	5.49341197358007\\
0.572	5.49901991999746\\
0.574	5.5050751165775\\
0.576	5.51077111046084\\
0.578	5.5157840641398\\
0.58	5.52266628610283\\
0.582	5.52692476217884\\
0.584	5.53388264147242\\
0.586	5.53393297745404\\
0.588	5.53476006933123\\
0.59	5.5385590156289\\
0.592	5.5429095594541\\
0.594	5.54391069592005\\
0.596	5.54821003836287\\
0.598	5.55708310522446\\
0.6	5.55898992940744\\
0.602	5.56144182442962\\
0.604	5.56419319576007\\
0.606	5.5668743214966\\
0.608	5.57025618269814\\
0.61	5.5738913623049\\
0.612	5.57789247392873\\
0.614	5.57964292483431\\
0.616	5.58814324839602\\
0.618	5.58465729967924\\
0.62	5.58227009632891\\
0.622	5.56730612399532\\
0.624	5.55050196837157\\
0.626	5.54523027058575\\
0.628	5.54265316992856\\
0.63	5.5452759639644\\
0.632	5.54209835053611\\
0.634	5.54334930332652\\
0.636	5.54232167261973\\
0.638	5.55017097568091\\
0.64	5.56044862402527\\
0.642	5.56790240100207\\
0.644	5.5784070353854\\
0.646	5.58802979654305\\
0.648	5.5938426777161\\
0.65	5.60224386989414\\
0.652	5.61521483887606\\
0.654	5.62542469433782\\
0.656	5.63482467114876\\
0.658	5.63498795662471\\
0.66	5.64205973775363\\
0.662	5.64804768930771\\
0.664	5.65037453720305\\
0.666	5.6559576314548\\
0.668	5.65955405463178\\
0.67	5.66923787690165\\
0.672	5.67454318089995\\
0.674	5.68293243756411\\
0.676	5.6895252667686\\
0.678	5.69908760698963\\
0.68	5.70484442252713\\
0.682	5.70998552117494\\
0.684	5.71093931787509\\
0.686	5.71584482093861\\
0.688	5.72367307188433\\
0.69	5.73084554553468\\
0.692	5.73557374661794\\
0.694	5.74036556935636\\
0.696	5.7394811038451\\
0.698	5.75005927004919\\
0.7	5.75763668871503\\
0.702	5.7594722244288\\
0.704	5.76580188182363\\
0.706	5.76865629904231\\
0.708	5.77496225875332\\
0.71	5.77399438669996\\
0.712	5.78564744596065\\
0.714	5.79007184351613\\
0.716	5.7881003561672\\
0.718	5.79274991132532\\
0.72	5.79308456963499\\
0.722	5.79339427331566\\
0.724	5.79640542172068\\
0.726	5.80048009872903\\
0.728	5.80204956391268\\
0.73	5.80193274518356\\
0.732	5.80996379027488\\
0.734	5.81175824683389\\
0.736	5.81968280187203\\
0.738	5.82184106872633\\
0.74	5.8286226408018\\
0.742	5.83554450325655\\
0.744	5.83485515014736\\
0.746	5.83467305582184\\
0.748	5.83843689499769\\
0.75	5.84232123021164\\
0.752	5.84593980616193\\
0.754	5.85048116554237\\
0.756	5.8531767613193\\
0.758	5.84988984906908\\
0.76	5.84961719450296\\
0.762	5.8529515438194\\
0.764	5.85202962300136\\
0.766	5.85570440791177\\
0.768	5.85468390474591\\
0.77	5.85930512683897\\
0.772	5.86156913938184\\
0.774	5.8575703414385\\
0.776	5.85710805565207\\
0.778	5.85306205946955\\
0.78	5.8502346392915\\
0.782	5.85504630048344\\
0.784	5.85827562684373\\
0.786	5.86060088531059\\
0.788	5.86451173561303\\
0.79	5.86542864124523\\
0.792	5.8601569023002\\
0.794	5.86052041407524\\
0.796	5.86464832146891\\
0.798	5.86511383253877\\
0.8	5.86554058673664\\
0.802	5.87046929137191\\
0.804	5.87400523511989\\
0.806	5.8797435779933\\
0.808	5.88298484400313\\
0.81	5.88196101012159\\
0.812	5.88068981824819\\
0.814	5.88390859140151\\
0.816	5.88501984534145\\
0.818	5.88885789921175\\
0.82	5.88706237709903\\
0.822	5.88757324776935\\
0.824	5.89398102086585\\
0.826	5.89381938457484\\
0.828	5.89023721342891\\
0.83	5.89189748712614\\
0.832	5.89481756842856\\
0.834	5.89805078658728\\
0.836	5.90194921954766\\
0.838	5.90294033303842\\
0.84	5.9044412660497\\
0.842	5.90644447788856\\
0.844	5.91061351131324\\
0.846	5.91243868762951\\
0.848	5.91005463573534\\
0.85	5.91786109866076\\
0.852	5.91722843319208\\
0.854	5.91121990205879\\
0.856	5.91467472436363\\
0.858	5.91597186145878\\
0.86	5.91470957456083\\
0.862	5.91537552650867\\
0.864	5.91638441461461\\
0.866	5.91720607258011\\
0.868	5.91317112829573\\
0.87	5.91564755164556\\
0.872	5.91564381328004\\
0.874	5.91252517835829\\
0.876	5.91890903922914\\
0.878	5.91988397378182\\
0.88	5.92617178254351\\
0.882	5.92689479771247\\
0.884	5.92853497423503\\
0.886	5.92712623149551\\
0.888	5.92950836945881\\
0.89	5.92904110693143\\
0.892	5.92742644532033\\
0.894	5.92431979612344\\
0.896	5.92462010826147\\
0.898	5.9242716842568\\
0.9	5.9256414655791\\
0.902	5.92819766045895\\
0.904	5.93335018064177\\
0.906	5.93870561970959\\
0.908	5.93634910528957\\
0.91	5.93387980937348\\
0.912	5.93089142480501\\
0.914	5.93732098135606\\
0.916	5.93413990687892\\
0.918	5.93485683704177\\
0.92	5.93157164836984\\
0.922	5.93269207412258\\
0.924	5.93202804878183\\
0.926	5.93145960507585\\
0.928	5.92986722891855\\
0.93	5.92389378863364\\
0.932	6.04572611564751\\
0.934	6.14021294508736\\
0.936	6.21842926981579\\
0.938	6.26892625163396\\
0.94	6.30347596159263\\
0.942	6.31432865875317\\
0.944	6.32015538948995\\
0.946	6.31680746979959\\
0.948	6.3006543265132\\
0.95	6.27135624151389\\
0.952	6.24156821694996\\
0.954	6.2048709149974\\
0.956	6.16757223677891\\
0.958	6.13356650744054\\
0.96	6.09267228302193\\
0.962	6.04285810408096\\
0.964	6.00116105891697\\
0.966	5.96024540824601\\
0.968	5.91199936901981\\
0.97	5.8683842335974\\
0.972	5.82543515684955\\
0.974	5.78509586147485\\
0.976	5.74373273014082\\
0.978	5.70021293114611\\
0.98	5.66663376003868\\
0.982	5.63546442189667\\
0.984	5.60238917864581\\
0.986	5.56672372847688\\
0.988	5.53641586955224\\
0.99	5.51216695211534\\
0.992	5.47979543271856\\
0.994	5.45668823093765\\
0.996	5.43003130569004\\
0.998	5.41153562967801\\
1	5.38955779350559\\
1.002	5.37160446326025\\
1.004	5.35180261975299\\
1.006	5.34007161123087\\
1.008	5.32772780830354\\
1.01	5.31262205717622\\
1.012	5.30187913049254\\
1.014	5.29206923360565\\
1.016	5.28230491390216\\
1.018	5.27241761487758\\
1.02	5.26814069834034\\
1.022	5.26287396038113\\
1.024	5.25539874071067\\
1.026	5.25101692653787\\
1.028	5.24383179094969\\
1.03	5.23940504811763\\
1.032	5.23710455634214\\
1.034	5.23015487671211\\
1.036	5.2193279262942\\
1.038	5.21419250928456\\
1.04	5.21675741514109\\
1.042	5.21393838053416\\
1.044	5.20524098809735\\
1.046	5.20691788925577\\
1.048	5.20940052100393\\
1.05	5.20333624122596\\
1.052	5.20499941232334\\
1.054	5.20612120073423\\
1.056	5.20697080329734\\
1.058	5.20620224091076\\
1.06	5.20444209827296\\
1.062	5.20177891827648\\
1.064	5.19753952796867\\
1.066	5.20016697538954\\
1.068	5.19994896027027\\
1.07	5.1979198568872\\
1.072	5.19519809992086\\
1.074	5.19125754557375\\
1.076	5.18921596385654\\
1.078	5.18932779507917\\
1.08	5.18711090735755\\
1.082	5.1864823992483\\
1.084	5.18456243200881\\
1.086	5.18436361599614\\
1.088	5.18227174965023\\
1.09	5.18155220481643\\
1.092	5.18261734748339\\
1.094	5.18212875140207\\
1.096	5.18279406257475\\
1.098	5.18721370233361\\
1.1	5.18345048529081\\
1.102	5.19008869809177\\
1.104	5.19520425544548\\
1.106	5.18735713275575\\
1.108	5.1841275896347\\
1.11	5.1841510409784\\
1.112	5.18115631438824\\
1.114	5.17929350028264\\
1.116	5.18268993811089\\
1.118	5.18053701609844\\
1.12	5.18242752528023\\
1.122	5.18816733785713\\
1.124	5.18871140857485\\
1.126	5.18966075680347\\
1.128	5.188276940212\\
1.13	5.18395197370747\\
1.132	5.18365328259825\\
1.134	5.18150896284465\\
1.136	5.18253819528016\\
1.138	5.18485785325426\\
1.14	5.18043840849812\\
1.142	5.18532241455436\\
1.144	5.19124753307324\\
1.146	5.19532281231374\\
1.148	5.2013180317307\\
1.15	5.20259633302603\\
1.152	5.20412578849845\\
1.154	5.21041995301589\\
1.156	5.20752598308579\\
1.158	5.20907887227479\\
1.16	5.20756057151659\\
1.162	5.2079698920498\\
1.164	5.20941494909013\\
1.166	5.20570357413466\\
1.168	5.20403800916319\\
1.17	5.19910559563832\\
1.172	5.19392528692161\\
1.174	5.19837982248688\\
1.176	5.19688484868645\\
1.178	5.19892320376333\\
1.18	5.19569211024775\\
1.182	5.19436558248822\\
1.184	5.19630411709674\\
1.186	5.19691249266426\\
1.188	5.19779809930421\\
1.19	5.1920470977143\\
1.192	5.18695463516229\\
1.194	5.19429505483979\\
1.196	5.19113831969847\\
1.198	5.18562064883882\\
1.2	5.18844783068703\\
1.202	5.18619312325491\\
1.204	5.18181019283133\\
1.206	5.18454344165566\\
1.208	5.18111208688345\\
1.21	5.17939237324296\\
1.212	5.17637121080492\\
1.214	5.17543483525974\\
1.216	5.17637844084362\\
1.218	5.17592934005866\\
1.22	5.17671599254299\\
1.222	5.18018778504807\\
1.224	5.17942309755333\\
1.226	5.17810533835652\\
1.228	5.17622569257476\\
1.23	5.17548484643143\\
1.232	5.17157431491672\\
1.234	5.17169676409771\\
1.236	5.17180331572178\\
1.238	5.17648253924252\\
1.24	5.17571527692681\\
1.242	5.19723315203824\\
1.244	5.21968830612569\\
1.246	5.23405860837052\\
1.248	5.24292917291495\\
1.25	5.25047310876836\\
1.252	5.24696698925279\\
1.254	5.25010825615307\\
1.256	5.23853604021286\\
1.258	5.23522254074611\\
1.26	5.23031179646605\\
1.262	5.22908457586896\\
1.264	5.2208986082358\\
1.266	5.21615720782469\\
1.268	5.20997988393679\\
1.27	5.20440045150695\\
1.272	5.20055466435492\\
1.274	5.19389536398365\\
1.276	5.18250241360544\\
1.278	5.18132871672315\\
1.28	5.17879493037768\\
1.282	5.18374347000322\\
1.284	5.18778793497926\\
1.286	5.18642003752224\\
1.288	5.18226705089329\\
1.29	5.18164405718098\\
1.292	5.18173841440863\\
1.294	5.18736899817441\\
1.296	5.19365959345903\\
1.298	5.20400389660925\\
1.3	5.2090741253978\\
1.302	5.2086603816355\\
1.304	5.21494496584776\\
1.306	5.22578335686318\\
1.308	5.23381136875907\\
1.31	5.24259267667718\\
1.312	5.24620995510619\\
1.314	5.24626818274722\\
1.316	5.25138475863852\\
1.318	5.25349462748621\\
1.32	5.26358829361585\\
1.322	5.26749793937302\\
1.324	5.27790569859684\\
1.326	5.27580670602919\\
1.328	5.27684985841956\\
1.33	5.28173249405961\\
1.332	5.29126403506658\\
1.334	5.29052554012965\\
1.336	5.28807226601639\\
1.338	5.29063131352389\\
1.34	5.29268834535384\\
1.342	5.29466565930097\\
1.344	5.30069002844766\\
1.346	5.30446093399104\\
1.348	5.30788172067634\\
1.35	5.31429065467574\\
1.352	5.31569934834041\\
1.354	5.31982295712966\\
1.356	5.32083318614049\\
1.358	5.32099138252759\\
1.36	5.32152802802817\\
1.362	5.32211898643046\\
1.364	5.32377387346125\\
1.366	5.32270655212108\\
1.368	5.32281561308713\\
1.37	5.32767626493557\\
1.372	5.32863130702796\\
1.374	5.33275748606099\\
1.376	5.33157939564563\\
1.378	5.33506506164742\\
1.38	5.33651115476367\\
1.382	5.33380764355056\\
1.384	5.33599881920093\\
1.386	5.33939666599654\\
1.388	5.33820420022712\\
1.39	5.33509095776146\\
1.392	5.33287881121937\\
1.394	5.33686303342609\\
1.396	5.34110015474567\\
1.398	5.3417060732158\\
1.4	5.34562764790502\\
};\label{fig:dKer:d}

\end{axis}
\end{tikzpicture}%

==> figs/w.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.87059,0.40784,0.21176}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.92\linewidth,
height=0.33\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
every outer x axis line/.append style={white!10!black},
every x tick label/.append style={font=\color{white!10!black}},
legend style={draw=none,at={(0.6,1.10)},anchor=north,legend columns=-2,fill = none},
xmin=0,
xmax=14,
xtick={  0, 2.9, 5.8, 8.37, 11.6,14},
xticklabels={  $0$, $3$, $6$, $8$, $12$,$14$},
tick align=outside,
xlabel={[\si{\second}]},
xmajorgrids,
every outer y axis line/.append style={white!10!black},
every y tick label/.append style={font=\color{white!10!black}},
ymin=558,
ymax=577,
%ytick={-50,0,50,100},
ylabel={$v_i$ [\si{volt}]},
%yticklabels={$-S_b$,$0$,$Sb$,$S_w$},
ymajorgrids,
% x label style={at={(axis description cs:-0.05,0.2)}},
ytick={  560, 575},
yticklabels={  $560$, $575$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,line width = 2pt,forget plot]
table[row sep=crcr]{%
  0  575\\
  14 575\\
};

\addplot [color=black,solid,line width = 2pt]
table[row sep=crcr]{%
  0  545\\
  14 545\\
};\label{fig:v:terminal_cons}

\addplot [color=mycolor1,solid,line width = 2pt]
table[row sep=crcr]{%
0	560\\
0.02	561.825580950336\\
0.04	562.662028508501\\
0.06	563.009372382062\\
0.08	563.143790245353\\
0.1	563.092598678817\\
0.12	563.11333048793\\
0.14	563.038136549922\\
0.16	563.019177490837\\
0.18	562.96260878085\\
0.2	562.941944810105\\
0.22	562.901916858541\\
0.24	562.944100567148\\
0.26	562.894908321441\\
0.28	562.940647624773\\
0.3	562.968032344987\\
0.32	562.975418210476\\
0.34	562.980379021978\\
0.36	562.940744142041\\
0.38	562.928670052751\\
0.4	562.935749339657\\
0.42	562.8806853255\\
0.44	562.853562126189\\
0.46	562.872595051858\\
0.48	562.911861879125\\
0.5	562.878258417656\\
0.52	562.862582663959\\
0.54	562.848539633638\\
0.56	562.911671891135\\
0.58	562.884930009045\\
0.6	562.865247102497\\
0.62	562.84976935028\\
0.64	562.836588845125\\
0.66	562.881770963385\\
0.68	562.891264683518\\
0.7	562.852852673386\\
0.72	562.861086292591\\
0.74	562.911630280497\\
0.76	562.869833064515\\
0.78	562.88068732701\\
0.8	562.910054890263\\
0.82	562.91884513781\\
0.84	562.954349397064\\
0.86	562.964593687011\\
0.88	562.955505630849\\
0.9	562.956753887468\\
0.92	562.921340575202\\
0.94	562.952464926537\\
0.96	562.925074399539\\
0.98	562.877745069259\\
1	562.865458127212\\
1.02	562.904905379259\\
1.04	562.945582792227\\
1.06	562.910518711138\\
1.08	562.905109125525\\
1.1	562.915984477091\\
1.12	562.873606050323\\
1.14	562.892844320328\\
1.16	562.874502746576\\
1.18	562.899594401177\\
1.2	562.899634984301\\
1.22	562.886806847519\\
1.24	562.863845143443\\
1.26	562.915356078013\\
1.28	562.869369291181\\
1.3	562.895610150738\\
1.32	562.93794639696\\
1.34	562.905893114829\\
1.36	562.877007467872\\
1.38	562.902318856349\\
1.4	562.886411520882\\
1.42	562.887467298264\\
1.44	562.861794655584\\
1.46	562.889028693956\\
1.48	562.849640994139\\
1.5	562.912948182577\\
1.52	562.879664595513\\
1.54	562.882195707744\\
1.56	562.898397782554\\
1.58	562.926088199083\\
1.6	562.868458927585\\
1.62	562.889206053482\\
1.64	562.909116823427\\
1.66	562.928119619899\\
1.68	562.888198687999\\
1.7	562.848762663601\\
1.72	562.912485168066\\
1.74	562.909426207548\\
1.76	562.875576886977\\
1.78	562.909235721393\\
1.8	562.936933931634\\
1.82	562.887903300876\\
1.84	562.89893398297\\
1.86	562.874921997531\\
1.88	562.86533633381\\
1.9	562.887602766637\\
1.92	562.912612131498\\
1.94	562.910030116259\\
1.96	562.893289258258\\
1.98	562.867195987066\\
2	562.873888725843\\
2.02	562.858355872285\\
2.04	562.878661354664\\
2.06	562.930993079857\\
2.08	562.940330809483\\
2.1	562.875020012045\\
2.12	562.838614402267\\
2.14	562.849433098102\\
2.16	562.908781710566\\
2.18	562.887354495503\\
2.2	562.899394603794\\
2.22	562.859335661683\\
2.24	562.900850240699\\
2.26	562.940337168842\\
2.28	562.903568745879\\
2.3	562.920915752184\\
2.32	562.888887172959\\
2.34	562.868573055094\\
2.36	562.917660270731\\
2.38	562.882349815596\\
2.4	562.856741101674\\
2.42	562.835408119121\\
2.44	562.827542180251\\
2.46	562.895881332185\\
2.48	562.930213459652\\
2.5	562.872451862385\\
2.52	562.868045944827\\
2.54	562.861175343818\\
2.56	562.850722824567\\
2.58	562.825071985738\\
2.6	562.890089134283\\
2.62	562.871959601426\\
2.64	562.928525459488\\
2.66	562.929976327272\\
2.68	562.902779020662\\
2.7	562.881797358102\\
2.72	562.891665759668\\
2.74	562.902772205047\\
2.76	562.936443196991\\
2.78	562.916815168683\\
2.8	562.925290840575\\
2.82	562.88266954449\\
2.84	562.862893984813\\
2.86	562.867179437381\\
2.88	562.881485097309\\
2.9	562.866920974325\\
2.92	562.984432814535\\
2.94	563.018006585834\\
2.96	562.969004630129\\
2.98	562.940647292613\\
3	562.91207241868\\
3.02	562.878565554875\\
3.04	562.937736072733\\
3.06	562.941417222756\\
3.08	562.884596214038\\
3.1	562.85899774013\\
3.12	562.87019973084\\
3.14	562.893043645297\\
3.16	562.933888808218\\
3.18	562.8871811367\\
3.2	562.891212587517\\
3.22	562.940293806894\\
3.24	562.943637222909\\
3.26	562.892562402693\\
3.28	562.860767594755\\
3.3	562.895717563272\\
3.32	562.86924506805\\
3.34	562.846048961674\\
3.36	562.886617350858\\
3.38	562.867910762424\\
3.4	562.85519531812\\
3.42	562.839538473639\\
3.44	562.85064649483\\
3.46	562.841960949269\\
3.48	562.832404910988\\
3.5	562.833555822565\\
3.52	562.897505252024\\
3.54	562.89283642285\\
3.56	562.909254183865\\
3.58	562.879808086966\\
3.6	562.92615681263\\
3.62	562.893925889532\\
3.64	562.892754586152\\
3.66	562.867459148271\\
3.68	562.881075676739\\
3.7	562.896285172593\\
3.72	562.898912110556\\
3.74	562.862934200296\\
3.76	562.900811558489\\
3.78	562.924984327329\\
3.8	562.952636613292\\
3.82	562.937773483113\\
3.84	562.952077374646\\
3.86	562.909997546008\\
3.88	562.918624068177\\
3.9	562.914193457971\\
3.92	562.900408109929\\
3.94	562.925356368782\\
3.96	562.916140083946\\
3.98	562.926221236692\\
4	562.958031347509\\
4.02	562.888732532304\\
4.04	562.878240170968\\
4.06	562.895278306062\\
4.08	562.892421330569\\
4.1	562.914989147324\\
4.12	562.954028910358\\
4.14	562.920464409066\\
4.16	562.923017202156\\
4.18	562.908869373002\\
4.2	562.934379007196\\
4.22	562.956469849421\\
4.24	562.924161577456\\
4.26	562.921223997093\\
4.28	562.923281895593\\
4.3	562.881227984148\\
4.32	562.925570483491\\
4.34	562.948187198868\\
4.36	562.944783765091\\
4.38	562.916391607656\\
4.4	562.887610180943\\
4.42	562.917775784166\\
4.44	562.933867010662\\
4.46	562.918402938814\\
4.48	562.893817408267\\
4.5	562.892775449646\\
4.52	562.928399680941\\
4.54	562.896855996571\\
4.56	562.863203313431\\
4.58	562.884391896475\\
4.6	562.855860920405\\
4.62	562.879809222899\\
4.64	562.907686004328\\
4.66	562.864142163418\\
4.68	562.873063429069\\
4.7	562.897770321919\\
4.72	562.908192734949\\
4.74	562.881432032913\\
4.76	562.857018379052\\
4.78	562.879225233647\\
4.8	562.872486147015\\
4.82	562.896217321083\\
4.84	562.866620471583\\
4.86	562.859226568967\\
4.88	562.834016838563\\
4.9	562.860423798822\\
4.92	562.840640808668\\
4.94	562.877151518291\\
4.96	562.87429858637\\
4.98	562.856601928922\\
5	562.848673493799\\
5.02	562.830239289014\\
5.04	562.862292307334\\
5.06	562.905082059136\\
5.08	562.874162493181\\
5.1	562.852364264567\\
5.12	562.876466825649\\
5.14	562.847214575312\\
5.16	562.84122007968\\
5.18	562.914153560246\\
5.2	562.924244809364\\
5.22	562.948011006956\\
5.24	562.901512530025\\
5.26	562.867151200655\\
5.28	562.841333284861\\
5.3	562.903408853625\\
5.32	562.928628391806\\
5.34	562.942136991823\\
5.36	562.879983571125\\
5.38	562.939975083006\\
5.4	562.919724955109\\
5.42	562.873715035997\\
5.44	562.885838673863\\
5.46	562.900626830518\\
5.48	562.876978565738\\
5.5	562.907330266873\\
5.52	562.888522248201\\
5.54	562.935781216576\\
5.56	562.95321307575\\
5.58	562.915683784219\\
5.6	562.893807462582\\
5.62	562.863268993983\\
5.64	562.92110646031\\
5.66	562.908494031331\\
5.68	562.871305728357\\
5.7	562.875520391236\\
5.72	562.931202520341\\
5.74	562.923523460017\\
5.76	562.938069555818\\
5.78	562.940611571958\\
5.8	562.910382902\\
5.82	562.89851548746\\
5.84	562.895722646952\\
5.86	562.853028368172\\
5.88	562.920942260429\\
5.9	562.91713238529\\
5.92	562.94313288438\\
5.94	562.922634814254\\
5.96	562.937665381066\\
5.98	562.908961281439\\
6	562.874883664537\\
6.02	562.911930906337\\
6.04	562.899096579711\\
6.06	562.920854430493\\
6.08	562.946861685471\\
6.1	562.949060238929\\
6.12	562.965912795296\\
6.14	562.961086227221\\
6.16	562.97518816093\\
6.18	562.976319206299\\
6.2	562.980467861035\\
6.22	562.977998057074\\
6.24	562.949904537146\\
6.26	562.903120441434\\
6.28	562.873644577958\\
6.3	562.850374117287\\
6.32	562.852489301616\\
6.34	562.834201856927\\
6.36	562.840067167429\\
6.38	562.8589873068\\
6.4	562.838727250144\\
6.42	562.865905979063\\
6.44	562.876387019792\\
6.46	562.836318187168\\
6.48	562.864472785404\\
6.5	562.856609730746\\
6.52	562.927007720614\\
6.54	562.91651575527\\
6.56	562.948555520634\\
6.58	562.903624745021\\
6.6	562.942104394567\\
6.62	562.909315451054\\
6.64	562.886915971987\\
6.66	562.905918220381\\
6.68	562.859835092398\\
6.7	562.891564366526\\
6.72	562.851697076571\\
6.74	562.845577752079\\
6.76	562.872168104171\\
6.78	562.90651757204\\
6.8	562.92098966101\\
6.82	562.882481672126\\
6.84	562.930782416072\\
6.86	562.937031421599\\
6.88	562.963103655944\\
6.9	562.969118870968\\
6.92	562.946301022445\\
6.94	562.924206621028\\
6.96	562.91390695436\\
6.98	562.916249974917\\
7	562.901151968992\\
7.02	562.899247833111\\
7.04	562.930448826933\\
7.06	562.887570614243\\
7.08	562.892460966353\\
7.1	562.89142841622\\
7.12	562.924359648877\\
7.14	562.901874239759\\
7.16	562.932513053706\\
7.18	562.946445504223\\
7.2	562.96097118879\\
7.22	562.958033709623\\
7.24	562.902163325487\\
7.26	562.925331898265\\
7.28	562.899770739843\\
7.3	562.932689885337\\
7.32	562.907247410609\\
7.34	562.882273533354\\
7.36	562.886094060427\\
7.38	562.865829653911\\
7.4	562.853092916895\\
7.42	562.899004162863\\
7.44	562.932983744319\\
7.46	562.886673501417\\
7.48	562.922090651368\\
7.5	562.952648169144\\
7.52	562.90852978789\\
7.54	562.945437220784\\
7.56	562.883227278694\\
7.58	562.890738981418\\
7.6	562.934758222433\\
7.62	562.945418164901\\
7.64	562.950695127833\\
7.66	562.890220904558\\
7.68	562.866116800359\\
7.7	562.908954851091\\
7.72	562.915818179656\\
7.74	562.919994260638\\
7.76	562.868919553777\\
7.78	562.928295666604\\
7.8	562.871833585882\\
7.82	562.880408115545\\
7.84	562.919531254769\\
7.86	562.906685938503\\
7.88	562.930079311169\\
7.9	562.94504438621\\
7.92	562.96311526423\\
7.94	562.962276720552\\
7.96	562.964439407437\\
7.98	562.904503322131\\
8	562.874368227169\\
8.02	562.911088424602\\
8.04	562.916945166194\\
8.06	562.932097221095\\
8.08	562.872290443879\\
8.1	562.851341882257\\
8.12	562.852393291671\\
8.14	562.898709660595\\
8.16	562.876887143918\\
8.18	562.917850860569\\
8.2	562.907415091415\\
8.22	562.928107255663\\
8.24	562.89955174439\\
8.26	562.918334901165\\
8.28	562.891493033318\\
8.3	562.900096492629\\
8.32	562.921583837661\\
8.34	562.889347305686\\
8.36	562.931671452392\\
8.38	562.905171671675\\
8.4	562.899764837749\\
8.42	562.87231593003\\
8.44	562.868777870893\\
8.46	562.885522855286\\
8.48	562.879628012106\\
8.5	562.881114945815\\
8.52	562.855651576572\\
8.54	562.869875649121\\
8.56	562.921099043507\\
8.58	562.921041893823\\
8.6	562.935584923526\\
8.62	562.890211047717\\
8.64	562.873150379696\\
8.66	562.868930801644\\
8.68	562.882062851066\\
8.7	562.858992061368\\
8.72	562.887824415836\\
8.74	562.89163400522\\
8.76	562.903723865572\\
8.78	562.882433525935\\
8.8	562.925212953267\\
8.82	562.956863813768\\
8.84	562.97857229936\\
8.86	562.918581127956\\
8.88	562.933768797592\\
8.9	562.95881807335\\
8.92	562.937670427492\\
8.94	562.953722262871\\
8.96	562.914395809756\\
8.98	562.879571170186\\
9	562.904646191004\\
9.02	562.899337960896\\
9.04	562.861698741755\\
9.06	562.888034004376\\
9.08	562.908001862277\\
9.1	562.925879519183\\
9.12	562.908240168029\\
9.14	562.933273679171\\
9.16	562.946834557031\\
9.18	562.95826288953\\
9.2	562.955097934172\\
9.22	562.94832417815\\
9.24	562.912917255408\\
9.26	562.912084548669\\
9.28	562.935818566331\\
9.3	562.915855887045\\
9.32	562.898707314597\\
9.34	562.946371297081\\
9.36	562.933523415374\\
9.38	562.90192595681\\
9.4	562.925216310317\\
9.42	562.936382385476\\
9.44	562.942682647172\\
9.46	562.932135883622\\
9.48	562.938874871572\\
9.5	562.913680453673\\
9.52	562.856822733002\\
9.54	562.891691335486\\
9.56	562.88672321117\\
9.58	562.934572866884\\
9.6	562.914850094442\\
9.62	562.882125967157\\
9.64	562.882079597709\\
9.66	562.87353791993\\
9.68	562.890506554859\\
9.7	562.870582505171\\
9.72	562.865395175041\\
9.74	562.859813836287\\
9.76	562.848442912582\\
9.78	562.876459707818\\
9.8	562.862654927067\\
9.82	562.889794786563\\
9.84	562.873604030344\\
9.86	562.91964374357\\
9.88	562.937468035642\\
9.9	562.905923402702\\
9.92	562.865018480582\\
9.94	562.862299902033\\
9.96	562.907992570049\\
9.98	562.861082196489\\
10	562.89311819127\\
10.02	562.928937728195\\
10.04	562.92411598452\\
10.06	562.926092032009\\
10.08	562.945643323239\\
10.1	562.950155722922\\
10.12	562.940102157522\\
10.14	562.915467306047\\
10.16	562.887684900901\\
10.18	562.917498270908\\
10.2	562.918322880879\\
10.22	562.880739509794\\
10.24	562.92283509135\\
10.26	562.907581044745\\
10.28	562.944175799205\\
10.3	562.941989101393\\
10.32	562.926998958682\\
10.34	562.959478870491\\
10.36	562.942612219417\\
10.38	562.928246662314\\
10.4	562.927308151632\\
10.42	562.906701921298\\
10.44	562.911364606131\\
10.46	562.8742340034\\
10.48	562.888795416388\\
10.5	562.85612316883\\
10.52	562.885142637351\\
10.54	562.886458131343\\
10.56	562.909347880358\\
10.58	562.880021162512\\
10.6	562.914795349943\\
10.62	562.934842632669\\
10.64	562.922474110252\\
10.66	562.938918527235\\
10.68	562.876354985934\\
10.7	562.909198983371\\
10.72	562.86052698684\\
10.74	562.866157784759\\
10.76	562.852086146796\\
10.78	562.884162128407\\
10.8	562.886929537609\\
10.82	562.928681047673\\
10.84	562.879778096856\\
10.86	562.917609146193\\
10.88	562.952484892635\\
10.9	562.920773571829\\
10.92	562.925380851109\\
10.94	562.882237279546\\
10.96	562.89796491947\\
10.98	562.860489129346\\
11	562.883009774018\\
11.02	562.927266442752\\
11.04	562.896283652056\\
11.06	562.876542327315\\
11.08	562.860532260166\\
11.1	562.883784183246\\
11.12	562.882667150959\\
11.14	562.890004230887\\
11.16	562.941647113264\\
11.18	562.955955423549\\
11.2	562.903745840339\\
11.22	562.935414160004\\
11.24	562.898476458238\\
11.26	562.913513934277\\
11.28	562.875267193644\\
11.3	562.874627261422\\
11.32	562.844353066436\\
11.34	562.888629201286\\
11.36	562.935571500842\\
11.38	562.944613153604\\
11.4	562.940757812878\\
11.42	562.945620349795\\
11.44	562.959039990194\\
11.46	562.895906470176\\
11.48	562.895043438496\\
11.5	562.920315955423\\
11.52	562.927326927777\\
11.54	562.949529350545\\
11.56	562.908258617402\\
11.58	562.907601601716\\
11.6	562.86286756524\\
11.62	562.874250965378\\
11.64	562.88510954255\\
11.66	562.906597792779\\
11.68	562.87211682623\\
11.7	562.855048685311\\
11.72	562.882572183491\\
11.74	562.885459979685\\
11.76	562.902053206496\\
11.78	562.873718714284\\
11.8	562.867707499858\\
11.82	562.895002139321\\
11.84	562.908132775096\\
11.86	562.896594826555\\
11.88	562.889958495687\\
11.9	562.940452467315\\
11.92	562.901158707152\\
11.94	562.886866837411\\
11.96	562.922411005121\\
11.98	562.910733951437\\
12	562.916974546277\\
12.02	562.928768012944\\
12.04	562.939774361976\\
12.06	562.930841947038\\
12.08	562.914181975015\\
12.1	562.900388088852\\
12.12	562.858426555816\\
12.14	562.85772196283\\
12.16	562.832427798773\\
12.18	562.836442345807\\
12.2	562.866027000798\\
12.22	562.890603533753\\
12.24	562.893447726789\\
12.26	562.903466599692\\
12.28	562.887490697985\\
12.3	562.848263686671\\
12.32	562.864442438273\\
12.34	562.887954302241\\
12.36	562.922086909664\\
12.38	562.902130430291\\
12.4	562.932792805623\\
12.42	562.92107015443\\
12.44	562.945504812273\\
12.46	562.948182360701\\
12.48	562.940623242504\\
12.5	562.940270010451\\
12.52	562.907366385109\\
12.54	562.869513329662\\
12.56	562.90666835735\\
12.58	562.917175128173\\
12.6	562.875516061243\\
12.62	562.899670467243\\
12.64	562.882054064567\\
12.66	562.892923960447\\
12.68	562.885410041198\\
12.7	562.918340433935\\
12.72	562.91230983884\\
12.74	562.890153902646\\
12.76	562.919505505036\\
12.78	562.932371661937\\
12.8	562.937779887043\\
12.82	562.910635999761\\
12.84	562.930540858092\\
12.86	562.964769780163\\
12.88	562.921068464216\\
12.9	562.930776539525\\
12.92	562.944430827332\\
12.94	562.970486783159\\
12.96	562.899269364493\\
12.98	562.86503370101\\
13	562.846141888617\\
13.02	562.900875144909\\
13.04	562.888836987164\\
13.06	562.883399700205\\
13.08	562.933591355321\\
13.1	562.926046964487\\
13.12	562.908033902689\\
13.14	562.923696713692\\
13.16	562.890316143803\\
13.18	562.869772223247\\
13.2	562.908222156886\\
13.22	562.942227823189\\
13.24	562.882665130319\\
13.26	562.907678718081\\
13.28	562.941290761369\\
13.3	562.950161656365\\
13.32	562.90783120003\\
13.34	562.90502904456\\
13.36	562.933886195751\\
13.38	562.893473938807\\
13.4	562.860775930776\\
13.42	562.831370234854\\
13.44	562.823958075026\\
13.46	562.872236985288\\
13.48	562.881126743427\\
13.5	562.876479264182\\
13.52	562.842848494432\\
13.54	562.862992349224\\
13.56	562.850894482464\\
13.58	562.893166039629\\
13.6	562.848378607789\\
13.62	562.834808179804\\
13.64	562.845263036758\\
13.66	562.895594016967\\
13.68	562.858934235504\\
13.7	562.845851322904\\
13.72	562.850391738436\\
13.74	562.850712548483\\
13.76	562.914511880625\\
13.78	562.890198100767\\
13.8	562.92820771977\\
13.82	562.945344470434\\
13.84	562.889457819926\\
13.86	562.886395227229\\
13.88	562.901275584051\\
13.9	562.869741427023\\
13.92	562.860577888953\\
13.94	562.858469960893\\
13.96	562.838778759859\\
13.98	562.871390814043\\
14	562.913747203119\\
};\label{fig:v:v_1}

\addplot [color=mycolor2,solid,line width = 2pt]
table[row sep=crcr]{%
0	560\\
0.02	562.405692163852\\
0.04	563.683621872933\\
0.06	564.481656265464\\
0.08	564.879496044775\\
0.1	565.146584874293\\
0.12	565.356182691434\\
0.14	565.40697416581\\
0.16	565.451774603756\\
0.18	565.484814821844\\
0.2	565.512314520543\\
0.22	565.573936379941\\
0.24	565.5765512139\\
0.26	565.563813422235\\
0.28	565.581849715075\\
0.3	565.629067015584\\
0.32	565.667396937289\\
0.34	565.662818215751\\
0.36	565.674131595668\\
0.38	565.634973598645\\
0.4	565.626856694891\\
0.42	565.621947861542\\
0.44	565.580601425687\\
0.46	565.632019815685\\
0.48	565.650359978903\\
0.5	565.639077871504\\
0.52	565.605017360268\\
0.54	565.59034992338\\
0.56	565.568961686156\\
0.58	565.567587544971\\
0.6	565.550479320983\\
0.62	565.542228885212\\
0.64	565.563395519955\\
0.66	565.572020264505\\
0.68	565.620696582115\\
0.7	565.642517334965\\
0.72	565.614427981615\\
0.74	565.59005327144\\
0.76	565.555949737934\\
0.78	565.571334303483\\
0.8	565.610648861297\\
0.82	565.618177868127\\
0.84	565.668449820104\\
0.86	565.668713729426\\
0.88	565.616390778823\\
0.9	565.642999359995\\
0.92	565.657306762884\\
0.94	565.617285925525\\
0.96	565.626500958027\\
0.98	565.632872796448\\
1	565.614479847316\\
1.02	565.635002890433\\
1.04	565.624517796152\\
1.06	565.591643056852\\
1.08	565.582205464175\\
1.1	565.567049128346\\
1.12	565.613661889769\\
1.14	565.65460840316\\
1.16	565.669134767125\\
1.18	565.656326204146\\
1.2	565.646469018222\\
1.22	565.621177300703\\
1.24	565.585686379887\\
1.26	565.593487969933\\
1.28	565.616456821169\\
1.3	565.583922621887\\
1.32	565.619330110635\\
1.34	565.628762545202\\
1.36	565.653742188781\\
1.38	565.651086620262\\
1.4	565.60517078519\\
1.42	565.631301399642\\
1.44	565.602959539854\\
1.46	565.623840604996\\
1.48	565.60152832132\\
1.5	565.612928796421\\
1.52	565.641957939283\\
1.54	565.625090679946\\
1.56	565.638584654731\\
1.58	565.649612593221\\
1.6	565.655948674744\\
1.62	565.596684284608\\
1.64	565.589346707574\\
1.66	565.59644006838\\
1.68	565.581261051874\\
1.7	565.617559152841\\
1.72	565.635984495344\\
1.74	565.632148806271\\
1.76	565.608711953416\\
1.78	565.615104977696\\
1.8	565.588931268504\\
1.82	565.554253006686\\
1.84	565.609408734282\\
1.86	565.640259476498\\
1.88	565.624174856714\\
1.9	565.66128893093\\
1.92	565.653297595506\\
1.94	565.608261363114\\
1.96	565.609791345683\\
1.98	565.635267683979\\
2	565.618084716793\\
2.02	565.627967101676\\
2.04	565.595877066579\\
2.06	565.649946766738\\
2.08	565.680737144936\\
2.1	565.66152281942\\
2.12	565.621201553131\\
2.14	565.599053307595\\
2.16	565.651288473095\\
2.18	565.637080112729\\
2.2	565.676639895703\\
2.22	565.692827731455\\
2.24	565.638549756969\\
2.26	565.646608689472\\
2.28	565.675005473456\\
2.3	565.62318774667\\
2.32	565.63101067248\\
2.34	565.637950593272\\
2.36	565.608555172411\\
2.38	565.640291593768\\
2.4	565.631615618704\\
2.42	565.582663078823\\
2.44	565.634262881427\\
2.46	565.685741201039\\
2.48	565.684692727728\\
2.5	565.644301068387\\
2.52	565.602762250202\\
2.54	565.601244785788\\
2.56	565.597022495546\\
2.58	565.581102331732\\
2.6	565.608594103289\\
2.62	565.64484915171\\
2.64	565.624262044324\\
2.66	565.650143717498\\
2.68	565.611029530711\\
2.7	565.597199027339\\
2.72	565.62852325941\\
2.74	565.58728731511\\
2.76	565.628014469712\\
2.78	565.67449050841\\
2.8	565.69606771335\\
2.82	565.700484252756\\
2.84	565.705751396375\\
2.86	565.654397880769\\
2.88	565.674917942629\\
2.9	565.63535202748\\
2.92	565.665373522344\\
2.94	565.690348793868\\
2.96	565.69534331757\\
2.98	565.622788929453\\
3	565.589542452079\\
3.02	565.580861092929\\
3.04	565.603103943239\\
3.06	565.597247143022\\
3.08	565.571415677663\\
3.1	565.586433357603\\
3.12	565.621846124498\\
3.14	565.605411474332\\
3.16	565.603374748685\\
3.18	565.627079288371\\
3.2	565.656585982124\\
3.22	565.65828392879\\
3.24	565.643994145836\\
3.26	565.608789868516\\
3.28	565.600332917977\\
3.3	565.614162526618\\
3.32	565.661120321354\\
3.34	565.613262930744\\
3.36	565.642804088428\\
3.38	565.626283732654\\
3.4	565.611462767065\\
3.42	565.62456859912\\
3.44	565.623014453407\\
3.46	565.641689717239\\
3.48	565.621239935593\\
3.5	565.587074073538\\
3.52	565.581512062132\\
3.54	565.559295820152\\
3.56	565.550196272647\\
3.58	565.549054450879\\
3.6	565.626429836344\\
3.62	565.620173813709\\
3.64	565.609767251265\\
3.66	565.572215717571\\
3.68	565.637430463792\\
3.7	565.654111242881\\
3.72	565.666669187464\\
3.74	565.654980254727\\
3.76	565.638728911313\\
3.78	565.647955774128\\
3.8	565.643610266759\\
3.82	565.671133692869\\
3.84	565.654864088216\\
3.86	565.654640808856\\
3.88	565.611316179286\\
3.9	565.596924475206\\
3.92	565.606669326678\\
3.94	565.659898455563\\
3.96	565.636092143252\\
3.98	565.619280559422\\
4	565.647348581031\\
4.02	565.584801603088\\
4.04	565.564557850708\\
4.06	565.554946741158\\
4.08	565.544480755128\\
4.1	565.543944050972\\
4.12	565.609768018675\\
4.14	565.633364832726\\
4.16	565.621911102221\\
4.18	565.636027745449\\
4.2	565.645537014151\\
4.22	565.657885319408\\
4.24	565.603601704876\\
4.26	565.583189956798\\
4.28	565.589662536691\\
4.3	565.618897506182\\
4.32	565.629218098708\\
4.34	565.607580755845\\
4.36	565.662830749425\\
4.38	565.688026751343\\
4.4	565.674056785982\\
4.42	565.656760870643\\
4.44	565.686490840657\\
4.46	565.706431260617\\
4.48	565.669174747482\\
4.5	565.644760012397\\
4.52	565.628944078151\\
4.54	565.634273147194\\
4.56	565.593421328696\\
4.58	565.569517852411\\
4.6	565.608504098678\\
4.62	565.572963526947\\
4.64	565.635781892274\\
4.66	565.629323932945\\
4.68	565.639849621073\\
4.7	565.622559282488\\
4.72	565.624188093256\\
4.74	565.626499329537\\
4.76	565.600532373017\\
4.78	565.561593123618\\
4.8	565.547733807073\\
4.82	565.579896817024\\
4.84	565.56296323272\\
4.86	565.634901529674\\
4.88	565.604596708509\\
4.9	565.624986577481\\
4.92	565.604403208883\\
4.94	565.626248885732\\
4.96	565.665421053739\\
4.98	565.620055888141\\
5	565.664612463908\\
5.02	565.649831578705\\
5.04	565.634802589857\\
5.06	565.680540764967\\
5.08	565.693244888616\\
5.1	565.64585481815\\
5.12	565.644414638982\\
5.14	565.655053163871\\
5.16	565.635148957958\\
5.18	565.668409639713\\
5.2	565.673750714788\\
5.22	565.668241902275\\
5.24	565.654026671348\\
5.26	565.611473811354\\
5.28	565.58607781152\\
5.3	565.620794955045\\
5.32	565.594284666048\\
5.34	565.580038091665\\
5.36	565.589391809483\\
5.38	565.630488215237\\
5.4	565.639567357342\\
5.42	565.605323276825\\
5.44	565.634529691246\\
5.46	565.624702728961\\
5.48	565.642759350954\\
5.5	565.666384788972\\
5.52	565.683619946066\\
5.54	565.701005940001\\
5.56	565.691420483078\\
5.58	565.669089001506\\
5.6	565.694465433611\\
5.62	565.64595199458\\
5.64	565.661378878014\\
5.66	565.653194549856\\
5.68	565.603046028042\\
5.7	565.628219058566\\
5.72	565.59093686806\\
5.74	565.574651892539\\
5.76	565.609778186345\\
5.78	565.595057556521\\
5.8	565.61188976998\\
5.82	565.645269447637\\
5.84	565.70839734829\\
5.86	565.747146964624\\
5.88	565.744517243638\\
5.9	565.742841297181\\
5.92	565.758067774014\\
5.94	565.716824468995\\
5.96	565.702144862185\\
5.98	565.749654583668\\
6	565.719517891253\\
6.02	565.69987665496\\
6.04	565.749931018588\\
6.06	565.762207037794\\
6.08	565.705730535486\\
6.1	565.751118880383\\
6.12	565.747309172869\\
6.14	565.69798352157\\
6.16	565.677521318851\\
6.18	565.741260059038\\
6.2	565.767628419197\\
6.22	565.785748666346\\
6.24	565.780952776255\\
6.26	565.724075624862\\
6.28	565.724912771008\\
6.3	565.731035080991\\
6.32	565.749979540849\\
6.34	565.7513925339\\
6.36	565.741396210188\\
6.38	565.693593915403\\
6.4	565.718627099611\\
6.42	565.739935754605\\
6.44	565.721966559095\\
6.46	565.689207067614\\
6.48	565.739578860255\\
6.5	565.713089286868\\
6.52	565.770508361355\\
6.54	565.781702765297\\
6.56	565.767716247755\\
6.58	565.777715985045\\
6.6	565.78547083707\\
6.62	565.778250915623\\
6.64	565.750762217897\\
6.66	565.77986263619\\
6.68	565.753655796274\\
6.7	565.764656828454\\
6.72	565.746085442764\\
6.74	565.706348798002\\
6.76	565.684546324519\\
6.78	565.65466523208\\
6.8	565.657151886359\\
6.82	565.714437439546\\
6.84	565.716128802703\\
6.86	565.763983852672\\
6.88	565.779546592639\\
6.9	565.750347005335\\
6.92	565.742177943015\\
6.94	565.753267147786\\
6.96	565.701714894366\\
6.98	565.71077216775\\
7	565.739643304931\\
7.02	565.766658634775\\
7.04	565.795763145856\\
7.06	565.774498844089\\
7.08	565.760551763712\\
7.1	565.767815048613\\
7.12	565.79645130964\\
7.14	565.727705464467\\
7.16	565.702212467672\\
7.18	565.677794382961\\
7.2	565.744163181801\\
7.22	565.723510065866\\
7.24	565.736978354309\\
7.26	565.759818163784\\
7.28	565.791434202984\\
7.3	565.809200652462\\
7.32	565.780960477983\\
7.34	565.729654617784\\
7.36	565.721173711553\\
7.38	565.684619299162\\
7.4	565.688420112009\\
7.42	565.680704316083\\
7.44	565.666888829647\\
7.46	565.685200714801\\
7.48	565.653351183661\\
7.5	565.642769355523\\
7.52	565.666129833559\\
7.54	565.706568362695\\
7.56	565.66103959674\\
7.58	565.728669712749\\
7.6	565.760454700293\\
7.62	565.755591726559\\
7.64	565.730555314975\\
7.66	565.682773833359\\
7.68	565.662079496881\\
7.7	565.722173620639\\
7.72	565.717324609394\\
7.74	565.700494626185\\
7.76	565.689893129612\\
7.78	565.732568206397\\
7.8	565.730706212519\\
7.82	565.741607275595\\
7.84	565.773987106149\\
7.86	565.798792938994\\
7.88	565.80453988816\\
7.9	565.804979678751\\
7.92	565.758182603087\\
7.94	565.770857937472\\
7.96	565.79691157519\\
7.98	565.733398744312\\
8	565.747405917865\\
8.02	565.76617764197\\
8.04	565.743172502882\\
8.06	565.701094983129\\
8.08	565.70069403736\\
8.1	565.731366802229\\
8.12	565.771566298645\\
8.14	565.782567378778\\
8.16	565.761525530309\\
8.18	565.731169077997\\
8.2	565.693415264196\\
8.22	565.737434176476\\
8.24	565.734202688064\\
8.26	565.747902074691\\
8.28	565.759573004387\\
8.3	565.712642548448\\
8.32	565.760318089701\\
8.34	565.713834805653\\
8.36	565.691388870471\\
8.38	565.665286444567\\
8.4	565.644555076298\\
8.42	565.699936524875\\
8.44	565.664954605267\\
8.46	565.645991102307\\
8.48	565.645399813156\\
8.5	565.684036982652\\
8.52	565.693058648047\\
8.54	565.670197395408\\
8.56	565.709071708854\\
8.58	565.742009145618\\
8.6	565.746193490702\\
8.62	565.760111556797\\
8.64	565.790216674086\\
8.66	565.804391352258\\
8.68	565.804332185061\\
8.7	565.727927604444\\
8.72	565.706200070986\\
8.74	565.654656060983\\
8.76	565.67239133852\\
8.78	565.653074676707\\
8.8	565.658990863688\\
8.82	565.643475412086\\
8.84	565.684565283612\\
8.86	565.698949363936\\
8.88	565.732733727552\\
8.9	565.75242446737\\
8.92	565.746429039582\\
8.94	565.766325098756\\
8.96	565.748336176493\\
8.98	565.770941019588\\
9	565.76352691388\\
9.02	565.779826332092\\
9.04	565.723861178235\\
9.06	565.701811397794\\
9.08	565.72320550236\\
9.1	565.741983038654\\
9.12	565.730821780418\\
9.14	565.72540304797\\
9.16	565.721128960543\\
9.18	565.747018119089\\
9.2	565.761588498823\\
9.22	565.732043649515\\
9.24	565.753743220391\\
9.26	565.733659442011\\
9.28	565.726263942456\\
9.3	565.701700684914\\
9.32	565.74155115651\\
9.34	565.777468684498\\
9.36	565.795986698061\\
9.38	565.755536923301\\
9.4	565.705792617133\\
9.42	565.70930775631\\
9.44	565.715658524259\\
9.46	565.691959303208\\
9.48	565.725179616422\\
9.5	565.737278841009\\
9.52	565.682883168277\\
9.54	565.745294378533\\
9.56	565.759584806447\\
9.58	565.785428265186\\
9.6	565.758149662431\\
9.62	565.78675802934\\
9.64	565.806915608183\\
9.66	565.808877630135\\
9.68	565.76602886267\\
9.7	565.765372173986\\
9.72	565.760236509537\\
9.74	565.721334497946\\
9.76	565.729467530231\\
9.78	565.715489565139\\
9.8	565.727732627961\\
9.82	565.684502789695\\
9.84	565.737285939838\\
9.86	565.764385457462\\
9.88	565.740851865656\\
9.9	565.761922458518\\
9.92	565.713871392228\\
9.94	565.731708698754\\
9.96	565.748825667255\\
9.98	565.755242420122\\
10	565.763637256738\\
10.02	565.794999745838\\
10.04	565.765964458899\\
10.06	565.782851407206\\
10.08	565.773225606652\\
10.1	565.713386172169\\
10.12	565.684137922946\\
10.14	565.719699176748\\
10.16	565.698104472853\\
10.18	565.756339398828\\
10.2	565.742633524717\\
10.22	565.728480505731\\
10.24	565.697224300537\\
10.26	565.738081964004\\
10.28	565.741230963811\\
10.3	565.709007091067\\
10.32	565.734179157639\\
10.34	565.774775574472\\
10.36	565.775451852964\\
10.38	565.764147944961\\
10.4	565.754986309306\\
10.42	565.762922872957\\
10.44	565.725476251649\\
10.46	565.727064833037\\
10.48	565.689219709971\\
10.5	565.685214816023\\
10.52	565.698624861914\\
10.54	565.733252760048\\
10.56	565.68696001539\\
10.58	565.694163515949\\
10.6	565.675580493038\\
10.62	565.645772103564\\
10.64	565.683830334162\\
10.66	565.714515622184\\
10.68	565.702757679393\\
10.7	565.738602680693\\
10.72	565.70852825602\\
10.74	565.733924605198\\
10.76	565.690671775044\\
10.78	565.68997189844\\
10.8	565.732700167216\\
10.82	565.748838879188\\
10.84	565.766052350904\\
10.86	565.725321884345\\
10.88	565.751841994761\\
10.9	565.73990680182\\
10.92	565.730953437624\\
10.94	565.682459159663\\
10.96	565.676168090593\\
10.98	565.687806770669\\
11	565.690460593053\\
11.02	565.742066164565\\
11.04	565.704590042432\\
11.06	565.703607086522\\
11.08	565.715247851691\\
11.1	565.68004711918\\
11.12	565.723309958182\\
11.14	565.680120341304\\
11.16	565.732404143929\\
11.18	565.692699339803\\
11.2	565.666229670722\\
11.22	565.670099916921\\
11.24	565.679061917362\\
11.26	565.690724988732\\
11.28	565.740990532177\\
11.3	565.769058903557\\
11.32	565.747062595842\\
11.34	565.755105319156\\
11.36	565.773930887504\\
11.38	565.728494735046\\
11.4	565.704654702881\\
11.42	565.67050922807\\
11.44	565.653854669417\\
11.46	565.6920732733\\
11.48	565.702389807243\\
11.5	565.724218113923\\
11.52	565.745802484107\\
11.54	565.729029316695\\
11.56	565.762147343515\\
11.58	565.736940967725\\
11.6	565.699619694529\\
11.62	565.752903224827\\
11.64	565.758018774011\\
11.66	565.787606391728\\
11.68	565.806961068228\\
11.7	565.818442510941\\
11.72	565.798064798041\\
11.74	565.733632763842\\
11.76	565.777533705225\\
11.78	565.779604503417\\
11.8	565.722292612145\\
11.82	565.715256871866\\
11.84	565.719048850751\\
11.86	565.732466381996\\
11.88	565.701665050489\\
11.9	565.751016119291\\
11.92	565.697469988329\\
11.94	565.711808798625\\
11.96	565.732270077132\\
11.98	565.760953860108\\
12	565.745922058372\\
12.02	565.713425100104\\
12.04	565.73588006667\\
12.06	565.734820539236\\
12.08	565.747494260986\\
12.1	565.732801227267\\
12.12	565.686329421045\\
12.14	565.738269190292\\
12.16	565.721390135878\\
12.18	565.695324455759\\
12.2	565.676167126909\\
12.22	565.73839612978\\
12.24	565.682359431122\\
12.26	565.69387526295\\
12.28	565.696525363746\\
12.3	565.667416883519\\
12.32	565.722992797453\\
12.34	565.718908834911\\
12.36	565.696737342383\\
12.38	565.745947780937\\
12.4	565.764891815061\\
12.42	565.739875551067\\
12.44	565.708238465613\\
12.46	565.705817195486\\
12.48	565.703934935188\\
12.5	565.720529917651\\
12.52	565.723299676503\\
12.54	565.679807776892\\
12.56	565.681141485206\\
12.58	565.701176916186\\
12.6	565.68706180718\\
12.62	565.712790055743\\
12.64	565.710317854869\\
12.66	565.682002431081\\
12.68	565.657972293695\\
12.7	565.693050280307\\
12.72	565.74549001761\\
12.74	565.729261873558\\
12.76	565.742016435313\\
12.78	565.711055781997\\
12.8	565.744258295744\\
12.82	565.736874989548\\
12.84	565.692709127547\\
12.86	565.724870319989\\
12.88	565.740094350592\\
12.9	565.756362452109\\
12.92	565.731501786843\\
12.94	565.743605578797\\
12.96	565.730839577838\\
12.98	565.742737588936\\
13	565.709358804799\\
13.02	565.756893903448\\
13.04	565.769500127025\\
13.06	565.744234354002\\
13.08	565.769813097816\\
13.1	565.716587958964\\
13.12	565.716797755542\\
13.14	565.737025047788\\
13.16	565.715331649576\\
13.18	565.757262713454\\
13.2	565.739417200598\\
13.22	565.724031138222\\
13.24	565.692080918038\\
13.26	565.738432486742\\
13.28	565.708949077546\\
13.3	565.72914138072\\
13.32	565.755614850962\\
13.34	565.79025632104\\
13.36	565.754720728787\\
13.38	565.758204120189\\
13.4	565.784605472217\\
13.42	565.72648317104\\
13.44	565.705685405806\\
13.46	565.747313338176\\
13.48	565.74304214121\\
13.5	565.744570022186\\
13.52	565.715084990716\\
13.54	565.686703890866\\
13.56	565.670139045631\\
13.58	565.710979322164\\
13.6	565.696212409911\\
13.62	565.744347002502\\
13.64	565.774188022266\\
13.66	565.719240213316\\
13.68	565.712678476313\\
13.7	565.736044939966\\
13.72	565.736622926387\\
13.74	565.746041314084\\
13.76	565.738975449159\\
13.78	565.716943640288\\
13.8	565.704822606221\\
13.82	565.677936573628\\
13.84	565.716264328734\\
13.86	565.763805036541\\
13.88	565.718271016429\\
13.9	565.762413947306\\
13.92	565.767997454882\\
13.94	565.789526588992\\
13.96	565.8053521423\\
13.98	565.778312986393\\
14	565.748376815231\\  
};\label{fig:v:v_2}

\addplot [color=mycolor3,solid,line width = 2pt]
table[row sep=crcr]{%
0	560\\
0.02	562.125136658056\\
0.04	563.147488960712\\
0.06	563.637833195737\\
0.08	563.848976711435\\
0.1	563.966948897654\\
0.12	564.061310030988\\
0.14	564.061780285915\\
0.16	564.148480644889\\
0.18	564.190175595899\\
0.2	564.2213366073\\
0.22	564.224818593406\\
0.24	564.174741320244\\
0.26	564.186976546853\\
0.28	564.143362978446\\
0.3	564.2000343014\\
0.32	564.20049581512\\
0.34	564.167696045332\\
0.36	564.158092513393\\
0.38	564.200931101352\\
0.4	564.236589885338\\
0.42	564.163508213706\\
0.44	564.190488393063\\
0.46	564.22646408353\\
0.48	564.224352342627\\
0.5	564.177600734062\\
0.52	564.158610823746\\
0.54	564.158644034854\\
0.56	564.167766290078\\
0.58	564.19013324607\\
0.6	564.204223424533\\
0.62	564.233250003807\\
0.64	564.194147380894\\
0.66	564.233828173188\\
0.68	564.22040309634\\
0.7	564.184464141904\\
0.72	564.179322670978\\
0.74	564.157635725661\\
0.76	564.156075544994\\
0.78	564.193350801034\\
0.8	564.198876958223\\
0.82	564.172536014549\\
0.84	564.205658574318\\
0.86	564.206216503374\\
0.88	564.236078039979\\
0.9	564.185328578451\\
0.92	564.183653067204\\
0.94	564.161598948362\\
0.96	564.144556850825\\
0.98	564.158754508458\\
1	564.152461873993\\
1.02	564.185443007387\\
1.04	564.211249461475\\
1.06	564.191016701518\\
1.08	564.154210122898\\
1.1	564.129122448274\\
1.12	564.1307248949\\
1.14	564.161051988857\\
1.16	564.147434433726\\
1.18	564.163943721866\\
1.2	564.204033706688\\
1.22	564.151284162337\\
1.24	564.181718201776\\
1.26	564.195207180171\\
1.28	564.163067092771\\
1.3	564.197884704336\\
1.32	564.233359086895\\
1.34	564.174697227929\\
1.36	564.203577863312\\
1.38	564.160822101107\\
1.4	564.177343255459\\
1.42	564.201192828623\\
1.44	564.214917103106\\
1.46	564.230450052749\\
1.48	564.247079286617\\
1.5	564.266465325487\\
1.52	564.256806580963\\
1.54	564.203719439839\\
1.56	564.211755046082\\
1.58	564.222077911402\\
1.6	564.184500181129\\
1.62	564.210496222363\\
1.64	564.170584495025\\
1.66	564.22086582164\\
1.68	564.228299007514\\
1.7	564.181691175177\\
1.72	564.190366948475\\
1.74	564.173942134813\\
1.76	564.171718955618\\
1.78	564.22288655762\\
1.8	564.196680831786\\
1.82	564.222010855195\\
1.84	564.183549741002\\
1.86	564.154222833331\\
1.88	564.127965237765\\
1.9	564.160933762661\\
1.92	564.144220883144\\
1.94	564.140655564535\\
1.96	564.118507031255\\
1.98	564.185020787385\\
2	564.176490011754\\
2.02	564.188245720891\\
2.04	564.211993956567\\
2.06	564.223683598516\\
2.08	564.233180484801\\
2.1	564.17130272765\\
2.12	564.126574053959\\
2.14	564.176288576347\\
2.16	564.191984796181\\
2.18	564.168442623324\\
2.2	564.204234719908\\
2.22	564.165373740712\\
2.24	564.130595850998\\
2.26	564.155656374787\\
2.28	564.158968030309\\
2.3	564.215746753419\\
2.32	564.172807327831\\
2.34	564.141329768611\\
2.36	564.152096168069\\
2.38	564.156160156176\\
2.4	564.146962290537\\
2.42	564.163243772163\\
2.44	564.124655477797\\
2.46	564.136308032011\\
2.48	564.157370132252\\
2.5	564.154299443727\\
2.52	564.166404585104\\
2.54	564.216822376759\\
2.56	564.155277445142\\
2.58	564.147395383953\\
2.6	564.211021424167\\
2.62	564.216676294454\\
2.64	564.228109559459\\
2.66	564.18040353985\\
2.68	564.192653969082\\
2.7	564.22948653519\\
2.72	564.174989997042\\
2.74	564.159889865923\\
2.76	564.121828154604\\
2.78	564.110275243493\\
2.8	564.160754965763\\
2.82	564.181641806923\\
2.84	564.18358606881\\
2.86	564.221405814456\\
2.88	564.205055883878\\
2.9	564.196806741578\\
2.92	565.258689608982\\
2.94	565.897780938966\\
2.96	566.273303635549\\
2.98	566.550067818682\\
3	566.721964100492\\
3.02	566.778274984631\\
3.04	566.884278276604\\
3.06	566.965513788128\\
3.08	566.98252251415\\
3.1	567.010214298527\\
3.12	567.030948020849\\
3.14	567.054477327077\\
3.16	567.000086799746\\
3.18	567.024955667493\\
3.2	566.966805507641\\
3.22	566.998207162881\\
3.24	567.013214595648\\
3.26	567.038205357149\\
3.28	566.976253351876\\
3.3	566.996858382061\\
3.32	567.009450772422\\
3.34	567.038012469411\\
3.36	566.996782799524\\
3.38	567.030810599022\\
3.4	566.974098016678\\
3.42	567.032479284647\\
3.44	566.98248626207\\
3.46	566.960808982288\\
3.48	566.947371365565\\
3.5	566.951943685505\\
3.52	567.011326287786\\
3.54	567.047033636601\\
3.56	567.063270863339\\
3.58	567.035671844989\\
3.6	567.057878975554\\
3.62	567.06511607771\\
3.64	567.029874892071\\
3.66	567.026109235054\\
3.68	566.986638649483\\
3.7	567.036512494863\\
3.72	566.990387130381\\
3.74	567.008780283093\\
3.76	566.99325410158\\
3.78	566.997530910962\\
3.8	566.967969976724\\
3.82	566.958221587577\\
3.84	566.999813114183\\
3.86	567.03048968352\\
3.88	567.008878868622\\
3.9	566.99958097294\\
3.92	567.001184499666\\
3.94	566.999573113419\\
3.96	566.996276676955\\
3.98	567.029721778525\\
4	567.038245445932\\
4.02	567.03886957261\\
4.04	567.027928980305\\
4.06	567.022781827809\\
4.08	567.005403730464\\
4.1	567.052741978122\\
4.12	567.064439652921\\
4.14	567.044974854138\\
4.16	567.002855682576\\
4.18	566.986216853061\\
4.2	567.015811737108\\
4.22	566.976493388098\\
4.24	566.950792347059\\
4.26	566.972718071024\\
4.28	566.963371619485\\
4.3	567.017938413481\\
4.32	566.973712201579\\
4.34	566.974389086215\\
4.36	566.978611570099\\
4.38	566.961291848417\\
4.4	566.946162469592\\
4.42	566.929534517286\\
4.44	566.92240478104\\
4.46	566.977103872911\\
4.48	566.966782963299\\
4.5	567.002675269346\\
4.52	567.013218875535\\
4.54	566.977269611069\\
4.56	566.995464944358\\
4.58	567.03454888784\\
4.6	567.027522309397\\
4.62	567.046496507102\\
4.64	566.993674708214\\
4.66	566.979510466247\\
4.68	566.951954017255\\
4.7	566.940860727333\\
4.72	566.923122691284\\
4.74	566.993658354435\\
4.76	566.972606658967\\
4.78	566.941432369017\\
4.8	566.921593769615\\
4.82	566.946681364156\\
4.84	566.989867496909\\
4.86	567.015433043131\\
4.88	567.001472615849\\
4.9	566.994580872544\\
4.92	567.021104162092\\
4.94	567.036317876878\\
4.96	567.022426281397\\
4.98	566.964073234426\\
5	566.980601213884\\
5.02	567.017250560958\\
5.04	567.019716197557\\
5.06	567.042144922139\\
5.08	567.03297847239\\
5.1	567.022034664729\\
5.12	567.037670657867\\
5.14	567.020341081879\\
5.16	566.976994872275\\
5.18	567.008012107694\\
5.2	567.051483432821\\
5.22	566.979737567136\\
5.24	566.979323357414\\
5.26	566.977860963184\\
5.28	567.003804029265\\
5.3	567.030486352248\\
5.32	566.972501910386\\
5.34	567.011383048057\\
5.36	566.980624345293\\
5.38	567.034995295549\\
5.4	567.028981986757\\
5.42	567.051930711804\\
5.44	567.028567467524\\
5.46	567.053515684782\\
5.48	567.039714598815\\
5.5	567.030223287823\\
5.52	566.971438285323\\
5.54	567.029765485875\\
5.56	566.991109017886\\
5.58	566.980203278015\\
5.6	566.96535632222\\
5.62	567.015586639725\\
5.64	567.002366280747\\
5.66	567.015921181447\\
5.68	566.985399984829\\
5.7	566.980416587835\\
5.72	567.029214400532\\
5.74	566.99117469216\\
5.76	567.019986628641\\
5.78	567.029646729964\\
5.8	567.008156630007\\
5.82	566.955551549082\\
5.84	566.958434345093\\
5.86	566.932348518314\\
5.88	567.002653715154\\
5.9	566.969386744599\\
5.92	566.970675750975\\
5.94	566.962122008519\\
5.96	566.989029643691\\
5.98	566.950184471633\\
6	566.934143653227\\
6.02	566.939777842969\\
6.04	566.978122860743\\
6.06	567.022938381234\\
6.08	566.973620723226\\
6.1	567.012217265007\\
6.12	567.032168511789\\
6.14	567.00479969319\\
6.16	567.026958798392\\
6.18	567.028005843866\\
6.2	566.98525526528\\
6.22	567.002327318742\\
6.24	567.047545944119\\
6.26	567.017825028164\\
6.28	567.003369377089\\
6.3	566.980126875186\\
6.32	566.967790512108\\
6.34	567.007483653903\\
6.36	566.9618282727\\
6.38	566.958871847705\\
6.4	566.992172297552\\
6.42	567.000168567137\\
6.44	566.993705863599\\
6.46	566.943775047253\\
6.48	566.937047991604\\
6.5	566.957501561806\\
6.52	566.994663369766\\
6.54	566.976648241532\\
6.56	566.969211176161\\
6.58	566.976752518638\\
6.6	566.966769023488\\
6.62	566.965306057204\\
6.64	566.946570910353\\
6.66	566.938165527594\\
6.68	566.94966931279\\
6.7	567.000999178914\\
6.72	566.959523032315\\
6.74	567.001262576662\\
6.76	567.034430266926\\
6.78	567.02445504737\\
6.8	567.032503341009\\
6.82	566.985392430625\\
6.84	566.949213018954\\
6.86	566.973914056624\\
6.88	566.991211224584\\
6.9	567.010129724344\\
6.92	567.014392633743\\
6.94	567.009391968757\\
6.96	566.991832787863\\
6.98	566.959296081993\\
7	566.967367327918\\
7.02	567.002345125324\\
7.04	567.038913119892\\
7.06	567.035730256351\\
7.08	567.045993423822\\
7.1	567.055118118772\\
7.12	566.987047713767\\
7.14	566.987173159767\\
7.16	566.990721699589\\
7.18	567.037124010779\\
7.2	567.071913445257\\
7.22	567.032923950894\\
7.24	567.007145984733\\
7.26	566.957032968879\\
7.28	566.932384506107\\
7.3	566.997702273887\\
7.32	566.986990958197\\
7.34	566.94291186706\\
7.36	566.913621000354\\
7.38	566.966580061539\\
7.4	566.942519177083\\
7.42	566.984597294218\\
7.44	567.005890941885\\
7.46	567.04061449131\\
7.48	566.98891320883\\
7.5	566.986753622049\\
7.52	566.9646403622\\
7.54	566.989051703554\\
7.56	566.941339420514\\
7.58	566.997295632748\\
7.6	567.03193350039\\
7.62	567.060953649129\\
7.64	566.998336902382\\
7.66	567.030523144351\\
7.68	566.982426829694\\
7.7	566.97753658086\\
7.72	566.952111593914\\
7.74	566.984054928838\\
7.76	566.998738700986\\
7.78	567.024406373419\\
7.8	567.02415930411\\
7.82	566.991630651731\\
7.84	566.955047376514\\
7.86	566.993782041307\\
7.88	566.954032203419\\
7.9	567.008262764052\\
7.92	567.040878375693\\
7.94	567.031700622642\\
7.96	567.055343627372\\
7.98	567.008164340955\\
8	567.022288339701\\
8.02	567.042917575847\\
8.04	567.000763743938\\
8.06	567.001405737047\\
8.08	566.960637108581\\
8.1	566.951363480189\\
8.12	566.968506282217\\
8.14	566.989873647807\\
8.16	566.994599078989\\
8.18	566.958301928162\\
8.2	566.959363018177\\
8.22	566.945927984664\\
8.24	567.013882885548\\
8.26	566.970595999869\\
8.28	566.968987444328\\
8.3	567.021047129376\\
8.32	566.975617164006\\
8.34	566.94984982293\\
8.36	566.942745928206\\
8.38	566.979676703233\\
8.4	567.014486116417\\
8.42	567.007329186084\\
8.44	567.036025618631\\
8.46	567.062008679147\\
8.48	566.989844227971\\
8.5	566.997688899454\\
8.52	566.978167518795\\
8.54	566.966663199644\\
8.56	567.00306731329\\
8.58	567.04525846777\\
8.6	567.004480369288\\
8.62	566.994259308421\\
8.64	566.998147445296\\
8.66	566.963669371454\\
8.68	566.978297295655\\
8.7	566.958732186195\\
8.72	566.947238751211\\
8.74	566.890085872177\\
8.76	566.917025148169\\
8.78	566.943666399403\\
8.8	566.95030255049\\
8.82	566.925803929972\\
8.84	566.929174039521\\
8.86	566.942840028628\\
8.88	566.995583569683\\
8.9	566.991179857851\\
8.92	566.952367074171\\
8.94	566.943572533225\\
8.96	567.003277990497\\
8.98	566.994040785888\\
9	567.034722251906\\
9.02	567.024008295713\\
9.04	566.978141335083\\
9.06	566.96834773492\\
9.08	566.968153842788\\
9.1	566.950600635792\\
9.12	567.003370091279\\
9.14	566.953453481163\\
9.16	567.008740717974\\
9.18	567.028285700104\\
9.2	567.023237478157\\
9.22	567.052464181135\\
9.24	567.035993545249\\
9.26	567.065386292564\\
9.28	567.043751744267\\
9.3	567.029075233282\\
9.32	567.015932139678\\
9.34	566.99936913839\\
9.36	567.009200791416\\
9.38	566.99380577838\\
9.4	567.026812261166\\
9.42	567.003461412785\\
9.44	566.96931470945\\
9.46	566.995434923777\\
9.48	566.956158864243\\
9.5	567.000125523644\\
9.52	566.949884805407\\
9.54	566.957843102553\\
9.56	566.934841188605\\
9.58	566.927401842915\\
9.6	566.945919327384\\
9.62	566.947244268671\\
9.64	566.946180225055\\
9.66	566.996129863\\
9.68	566.976652176164\\
9.7	567.022556709807\\
9.72	567.004408409132\\
9.74	567.032132233359\\
9.76	567.050842305713\\
9.78	567.010144856074\\
9.8	567.014582759886\\
9.82	567.051990172313\\
9.84	567.016031553062\\
9.86	567.055878430127\\
9.88	567.013972570002\\
9.9	567.005456548656\\
9.92	566.983728768699\\
9.94	567.031784295787\\
9.96	567.059401670159\\
9.98	566.991071682613\\
10	566.963228047278\\
10.02	566.948346556607\\
10.04	566.979452733953\\
10.06	567.013890541269\\
10.08	567.035840981949\\
10.1	567.036861998259\\
10.12	567.039610958601\\
10.14	567.060200650468\\
10.16	567.058996286192\\
10.18	567.044649841281\\
10.2	567.055507674575\\
10.22	567.045273344239\\
10.24	567.003447128547\\
10.26	567.012809512802\\
10.28	567.00403938969\\
10.3	567.020985541564\\
10.32	567.01600017431\\
10.34	567.041923794155\\
10.36	566.98140538042\\
10.38	567.015144722954\\
10.4	567.01785912045\\
10.42	566.978838289148\\
10.44	567.025042760423\\
10.46	567.047161575733\\
10.48	566.999803258337\\
10.5	567.003225673386\\
10.52	567.010892002668\\
10.54	567.032295935117\\
10.56	567.044857724248\\
10.58	567.066891569257\\
10.6	567.026165422279\\
10.62	566.986414140843\\
10.64	567.006447268747\\
10.66	567.001149856218\\
10.68	566.981776711104\\
10.7	566.957020298582\\
10.72	566.938215903968\\
10.74	566.984601726842\\
10.76	567.020105988804\\
10.78	566.971108266482\\
10.8	566.954370131582\\
10.82	566.957831171977\\
10.84	566.940937743422\\
10.86	566.992652764898\\
10.88	566.963433576988\\
10.9	566.977097373331\\
10.92	567.001906955111\\
10.94	567.021655033836\\
10.96	566.992048069883\\
10.98	566.963512628095\\
11	566.935625992307\\
11.02	566.949050136046\\
11.04	566.954817812679\\
11.06	567.000429263312\\
11.08	566.97530410073\\
11.1	567.000657838\\
11.12	567.031673170418\\
11.14	566.988204412207\\
11.16	567.031051684928\\
11.18	567.045325156414\\
11.2	567.049638203464\\
11.22	567.010155864947\\
11.24	567.010950748523\\
11.26	567.014439539835\\
11.28	566.976548196012\\
11.3	566.968937385825\\
11.32	566.931252900689\\
11.34	566.951710673436\\
11.36	566.970811477817\\
11.38	566.978817473428\\
11.4	566.997606358008\\
11.42	567.040962153696\\
11.44	567.035877471574\\
11.46	566.97105148003\\
11.48	567.011971729673\\
11.5	567.021336205293\\
11.52	566.987446167691\\
11.54	566.956430703506\\
11.56	566.966576626789\\
11.58	567.014010692484\\
11.6	567.023113832261\\
11.62	566.896501870968\\
11.64	566.859538007192\\
11.66	566.805336583732\\
11.68	566.778233716955\\
11.7	566.744983297925\\
11.72	566.759820185599\\
11.74	566.748875497734\\
11.76	566.762433328563\\
11.78	566.740216059327\\
11.8	566.692878160766\\
11.82	566.746736682588\\
11.84	566.783285950599\\
11.86	566.806475060012\\
11.88	566.776861968209\\
11.9	566.760337502501\\
11.92	566.76695310681\\
11.94	566.706616182874\\
11.96	566.72266260851\\
11.98	566.717124290547\\
12	566.770228955754\\
12.02	566.748321144123\\
12.04	566.749771715585\\
12.06	566.706964072869\\
12.08	566.751216854155\\
12.1	566.735706807526\\
12.12	566.758657174378\\
12.14	566.778837282097\\
12.16	566.723430718922\\
12.18	566.772727610753\\
12.2	566.724436164376\\
12.22	566.770519697978\\
12.24	566.793010976368\\
12.26	566.792448216131\\
12.28	566.793283460917\\
12.3	566.761419196963\\
12.32	566.713104704754\\
12.34	566.69145475581\\
12.36	566.737428230915\\
12.38	566.731119609059\\
12.4	566.761981641604\\
12.42	566.718988757726\\
12.44	566.707912407162\\
12.46	566.722995869071\\
12.48	566.749807037267\\
12.5	566.736735278943\\
12.52	566.734110414305\\
12.54	566.704514297771\\
12.56	566.71395585389\\
12.58	566.714999292844\\
12.6	566.724997547773\\
12.62	566.688778424253\\
12.64	566.746753680864\\
12.66	566.745181664806\\
12.68	566.716587961601\\
12.7	566.745327812524\\
12.72	566.784331692763\\
12.74	566.804694910053\\
12.76	566.794081004289\\
12.78	566.786304619691\\
12.8	566.728803050864\\
12.82	566.690188300054\\
12.84	566.726826395805\\
12.86	566.716791086176\\
12.88	566.695903651114\\
12.9	566.686768363477\\
12.92	566.684177317995\\
12.94	566.707198954634\\
12.96	566.670426724034\\
12.98	566.669096713723\\
13	566.71418488978\\
13.02	566.733487011977\\
13.04	566.773233290213\\
13.06	566.73519772301\\
13.08	566.744823928081\\
13.1	566.767855854605\\
13.12	566.712031870772\\
13.14	566.746324163308\\
13.16	566.759118236137\\
13.18	566.711316593948\\
13.2	566.689245648742\\
13.22	566.693848724131\\
13.24	566.668421944582\\
13.26	566.724435746365\\
13.28	566.727017423275\\
13.3	566.759842849521\\
13.32	566.771938502502\\
13.34	566.751714906863\\
13.36	566.785771782321\\
13.38	566.767797704497\\
13.4	566.744570273488\\
13.42	566.735610257996\\
13.44	566.753680443129\\
13.46	566.738168125594\\
13.48	566.730149907354\\
13.5	566.761376101633\\
13.52	566.75036165246\\
13.54	566.718713152371\\
13.56	566.73117844534\\
13.58	566.778627812047\\
13.6	566.745451611864\\
13.62	566.756781581135\\
13.64	566.785903335136\\
13.66	566.80373815153\\
13.68	566.77583157212\\
13.7	566.801381552614\\
13.72	566.808448387448\\
13.74	566.804195016192\\
13.76	566.802781728276\\
13.78	566.769372360064\\
13.8	566.798379770354\\
13.82	566.7783527871\\
13.84	566.724179565993\\
13.86	566.714357065124\\
13.88	566.688019870036\\
13.9	566.7042236615\\
13.92	566.709586523376\\
13.94	566.73716783985\\
13.96	566.700708868454\\
13.98	566.737201599243\\
14	566.758914589736\\
};\label{fig:v:v_3}

\addplot [color=mycolor4,solid,line width = 2pt]
table[row sep=crcr]{%
0	560\\
0.02	562.510093345043\\
0.04	563.509016543959\\
0.06	563.913331566436\\
0.08	564.061159814021\\
0.1	564.139055173065\\
0.12	564.123909294306\\
0.14	564.11472955479\\
0.16	564.122993781834\\
0.18	564.05110485226\\
0.2	564.069081089209\\
0.22	564.040029688197\\
0.24	563.991206663155\\
0.26	564.034531211466\\
0.28	563.99407626799\\
0.3	564.040422886977\\
0.32	564.003939494\\
0.34	563.988356500145\\
0.36	564.024225348261\\
0.38	564.00953742919\\
0.4	564.00262343702\\
0.42	563.963953662761\\
0.44	563.962160187353\\
0.46	564.020161803266\\
0.48	564.019414434271\\
0.5	563.956957360072\\
0.52	563.935670570286\\
0.54	563.941199773729\\
0.56	563.957818643786\\
0.58	563.974045595753\\
0.6	564.012295117706\\
0.62	564.015256392438\\
0.64	564.027253887726\\
0.66	564.053765473009\\
0.68	564.039879045828\\
0.7	564.013834554892\\
0.72	563.971098098712\\
0.74	563.99615061587\\
0.76	563.999788058036\\
0.78	563.962651444766\\
0.8	564.006044998794\\
0.82	563.970137355136\\
0.84	563.978310422949\\
0.86	563.999161967742\\
0.88	564.026372887992\\
0.9	563.986654517645\\
0.92	563.976649761412\\
0.94	563.997343603354\\
0.96	563.994107540328\\
0.98	563.972768254581\\
1	564.010385632127\\
1.02	563.985714779108\\
1.04	563.967130191864\\
1.06	563.988629638795\\
1.08	563.976465676044\\
1.1	563.962064141064\\
1.12	563.954814785299\\
1.14	563.950897151145\\
1.16	563.971726490375\\
1.18	564.016634360779\\
1.2	563.977866921159\\
1.22	563.952433310049\\
1.24	563.933904219234\\
1.26	563.981686908615\\
1.28	563.992865112249\\
1.3	564.031030172454\\
1.32	564.01862060592\\
1.34	563.99915662442\\
1.36	564.027514116009\\
1.38	564.009636265428\\
1.4	563.969179752417\\
1.42	564.016431715293\\
1.44	563.992900438386\\
1.46	563.984168676725\\
1.48	563.977531024262\\
1.5	563.966783283359\\
1.52	564.017532855375\\
1.54	563.954087122018\\
1.56	563.963853003579\\
1.58	564.014112987818\\
1.6	564.024334430296\\
1.62	563.971164584016\\
1.64	563.990395443034\\
1.66	563.977561661715\\
1.68	563.982331384589\\
1.7	563.957286730234\\
1.72	563.950996943325\\
1.74	563.97183195059\\
1.76	563.971696931429\\
1.78	564.00635567643\\
1.8	564.018661644755\\
1.82	564.012727508551\\
1.84	564.019803791153\\
1.86	563.993375838555\\
1.88	564.000079562864\\
1.9	564.019631361479\\
1.92	564.005074773196\\
1.94	564.019505255699\\
1.96	563.970705452652\\
1.98	564.012370665155\\
2	564.024413298117\\
2.02	564.024821065061\\
2.04	564.041933951821\\
2.06	564.058073385922\\
2.08	564.070484419206\\
2.1	564.042475619701\\
2.12	563.971976767554\\
2.14	563.972986590805\\
2.16	563.946536542536\\
2.18	563.930376386704\\
2.2	564.003412535559\\
2.22	564.017211465284\\
2.24	563.982842002132\\
2.26	564.018294641233\\
2.28	564.041710301237\\
2.3	564.036716726117\\
2.32	564.01150820353\\
2.34	563.971291888805\\
2.36	563.970926440665\\
2.38	564.000170064682\\
2.4	564.022777971645\\
2.42	563.989856370073\\
2.44	563.961838869642\\
2.46	564.006891694174\\
2.48	563.981096658378\\
2.5	563.948979316094\\
2.52	563.959709612462\\
2.54	564.021942702857\\
2.56	563.981922181127\\
2.58	564.012035205771\\
2.6	564.05312268871\\
2.62	564.035190691845\\
2.64	563.981391259034\\
2.66	563.974110760324\\
2.68	563.982860945116\\
2.7	563.959271420653\\
2.72	563.971060728542\\
2.74	563.991945549584\\
2.76	563.946583216514\\
2.78	563.996601432158\\
2.8	564.022201189954\\
2.82	564.047628881395\\
2.84	563.982991479186\\
2.86	564.007635851798\\
2.88	564.013883932078\\
2.9	563.986744130749\\
2.92	564.127137920407\\
2.94	564.112128539912\\
2.96	564.113108999909\\
2.98	564.115441106039\\
3	564.104757132467\\
3.02	564.083404470211\\
3.04	564.01908501888\\
3.06	564.013957586476\\
3.08	563.993160262451\\
3.1	563.96577869267\\
3.12	563.972939507126\\
3.14	564.012252857861\\
3.16	563.991370676187\\
3.18	564.012693891448\\
3.2	563.988297201328\\
3.22	563.99831426471\\
3.24	564.034157469637\\
3.26	564.026292753597\\
3.28	564.03386233834\\
3.3	564.039763948435\\
3.32	564.046988912686\\
3.34	564.033267805421\\
3.36	564.014472760976\\
3.38	564.018939236063\\
3.4	563.971781877398\\
3.42	564.021007363191\\
3.44	564.013292608633\\
3.46	564.019854940023\\
3.48	563.976666844618\\
3.5	563.994562042222\\
3.52	563.991365724329\\
3.54	564.0317571393\\
3.56	564.051118760626\\
3.58	564.022296954616\\
3.6	564.039981617619\\
3.62	564.029502162556\\
3.64	564.043106368656\\
3.66	564.050421905132\\
3.68	564.039940225451\\
3.7	564.047609641211\\
3.72	563.999947178622\\
3.74	564.004135269024\\
3.76	564.017629211643\\
3.78	563.962105613203\\
3.8	563.970912108758\\
3.82	563.97781120805\\
3.84	564.01176984909\\
3.86	563.961670321995\\
3.88	563.995091454533\\
3.9	563.975479593135\\
3.92	563.974810640089\\
3.94	564.004920777741\\
3.96	563.994740027575\\
3.98	564.029869790143\\
4	564.027247438394\\
4.02	563.984498441331\\
4.04	564.014642633772\\
4.06	563.997618522154\\
4.08	563.965014303636\\
4.1	564.009912647934\\
4.12	564.047163978095\\
4.14	564.009813859887\\
4.16	563.977141827042\\
4.18	563.942919459382\\
4.2	563.982300087291\\
4.22	563.983984377171\\
4.24	563.948734370926\\
4.26	563.936346296666\\
4.28	563.947958772712\\
4.3	563.990419891718\\
4.32	563.965484797672\\
4.34	563.931143205353\\
4.36	563.990865262679\\
4.38	564.025129187377\\
4.4	564.0002917752\\
4.42	564.018467517311\\
4.44	563.968933606521\\
4.46	563.993598178856\\
4.48	563.983003967052\\
4.5	563.988950335669\\
4.52	563.989945726525\\
4.54	563.948368315791\\
4.56	563.979620733202\\
4.58	563.969409932506\\
4.6	563.976894506139\\
4.62	563.971191525917\\
4.64	563.961402037235\\
4.66	563.967157440042\\
4.68	564.012724161066\\
4.7	564.001270626457\\
4.72	563.995320416538\\
4.74	564.01070949955\\
4.76	564.026473144062\\
4.78	563.960579689767\\
4.8	563.97935309111\\
4.82	563.96130240758\\
4.84	563.991283897777\\
4.86	564.036014750021\\
4.88	563.98796004213\\
4.9	563.966451451599\\
4.92	564.016831708046\\
4.94	564.014998105824\\
4.96	564.006547061686\\
4.98	563.983012450524\\
5	563.996890034021\\
5.02	563.994241535046\\
5.04	563.954986610777\\
5.06	564.007281776756\\
5.08	564.004050464339\\
5.1	564.025288505018\\
5.12	563.979989080607\\
5.14	563.995120600468\\
5.16	564.026877026016\\
5.18	563.977784715517\\
5.2	564.011644932533\\
5.22	563.953052626398\\
5.24	563.965393297762\\
5.26	563.934911919817\\
5.28	563.997951849969\\
5.3	563.984384794185\\
5.32	563.9485572434\\
5.34	563.928507735719\\
5.36	563.967930788741\\
5.38	563.973168221012\\
5.4	564.011457867686\\
5.42	564.025280266493\\
5.44	563.991148329314\\
5.46	563.960054232719\\
5.48	563.945712584489\\
5.5	563.959473750395\\
5.52	563.960705888817\\
5.54	563.996505486108\\
5.56	563.955548048463\\
5.58	563.966220964553\\
5.6	564.000862170936\\
5.62	564.024549692978\\
5.64	563.969489076594\\
5.66	563.968872613034\\
5.68	563.959111412977\\
5.7	563.946055063095\\
5.72	563.950255795602\\
5.74	563.981011058048\\
5.76	564.018871688929\\
5.78	563.96337391375\\
5.8	563.989730935952\\
5.82	563.952268333474\\
5.84	563.983660726835\\
5.86	564.022211095802\\
5.88	564.002940446839\\
5.9	563.991246648145\\
5.92	564.026710234592\\
5.94	564.029942184135\\
5.96	564.033347256214\\
5.98	564.023139034971\\
6	563.99061917964\\
6.02	563.991906483888\\
6.04	564.04067743556\\
6.06	564.059445322161\\
6.08	564.000074265614\\
6.1	564.029625245155\\
6.12	564.033824734833\\
6.14	563.982040164683\\
6.16	563.982812459506\\
6.18	564.029508444138\\
6.2	563.983085027506\\
6.22	563.980883408955\\
6.24	564.012995372881\\
6.26	563.951679063068\\
6.28	563.931630905039\\
6.3	563.96078768343\\
6.32	564.006794761678\\
6.34	564.025372697362\\
6.36	563.98150195429\\
6.38	563.965998284871\\
6.4	563.9631974586\\
6.42	563.98120567086\\
6.44	564.020923574272\\
6.46	563.988170138022\\
6.48	564.012840810641\\
6.5	564.015052041588\\
6.52	564.025907834368\\
6.54	563.987924890677\\
6.56	564.023702887521\\
6.58	564.039683050691\\
6.6	564.03746501481\\
6.62	563.978421149379\\
6.64	563.99468895774\\
6.66	564.012828364114\\
6.68	563.959004890879\\
6.7	563.986327820719\\
6.72	563.983644043958\\
6.74	563.957918449119\\
6.76	563.998518558386\\
6.78	563.949928243109\\
6.8	563.99684628377\\
6.82	564.008520537627\\
6.84	564.014130676725\\
6.86	564.004434811222\\
6.88	563.987592388925\\
6.9	564.018642549426\\
6.92	564.028585573864\\
6.94	563.997009045799\\
6.96	563.994376610937\\
6.98	563.945908882723\\
7	563.927911139136\\
7.02	563.941762172557\\
7.04	563.949688934051\\
7.06	563.959145796695\\
7.08	564.001732852384\\
7.1	563.980886939785\\
7.12	563.93853366273\\
7.14	563.938883770338\\
7.16	563.92123023018\\
7.18	563.97109669468\\
7.2	564.012732034331\\
7.22	564.02857631139\\
7.24	563.992893651533\\
7.26	563.944885783665\\
7.28	563.939966593123\\
7.3	563.933929245795\\
7.32	563.984644411328\\
7.34	563.975078199459\\
7.36	563.943788237318\\
7.38	563.98356671757\\
7.4	563.984892294495\\
7.42	564.009021392862\\
7.44	564.028850271159\\
7.46	564.025463719063\\
7.48	563.987905459164\\
7.5	563.980955838506\\
7.52	563.993609392191\\
7.54	564.029210273677\\
7.56	564.001539686562\\
7.58	563.998789065716\\
7.6	564.000635208001\\
7.62	563.99336644514\\
7.64	563.986185260201\\
7.66	563.991611543274\\
7.68	563.941227009032\\
7.7	563.97920852605\\
7.72	563.995883149717\\
7.74	563.982677865847\\
7.76	563.956125346726\\
7.78	563.998169920363\\
7.8	563.963724501414\\
7.82	563.976775568244\\
7.84	563.942187880465\\
7.86	563.929300165219\\
7.88	563.918456029842\\
7.9	563.933799761132\\
7.92	563.927287668043\\
7.94	563.925849598909\\
7.96	563.980703933743\\
7.98	563.982490989739\\
8	564.029235151883\\
8.02	563.975292887773\\
8.04	563.94625752779\\
8.06	563.977329877172\\
8.08	563.976047880374\\
8.1	563.956387834694\\
8.12	563.950099652491\\
8.14	563.984363658321\\
8.16	563.956738485154\\
8.18	563.929762894084\\
8.2	563.976984601742\\
8.22	563.965353816317\\
8.24	564.027228035385\\
8.26	563.984052297279\\
8.28	564.004505068755\\
8.3	564.033536496364\\
8.32	563.996507275271\\
8.34	564.012524400589\\
8.36	564.010557976317\\
8.38	563.966476777118\\
8.4	563.993230637937\\
8.42	564.027526227381\\
8.44	564.006552675634\\
8.46	564.006085639186\\
8.48	563.948708643235\\
8.5	563.985526935265\\
8.52	563.992085420739\\
8.54	563.950252832628\\
8.56	563.970190353834\\
8.58	564.017917239879\\
8.6	564.025235842066\\
8.62	563.996115246553\\
8.64	564.025486739539\\
8.66	563.982085501728\\
8.68	563.989371027924\\
8.7	563.968554048791\\
8.72	563.55606267556\\
8.74	563.348188424963\\
8.76	563.265498154472\\
8.78	563.223290168722\\
8.8	563.16954145559\\
8.82	563.139003502785\\
8.84	563.128924984473\\
8.86	563.177723692013\\
8.88	563.201807421008\\
8.9	563.185735837809\\
8.92	563.167202762472\\
8.94	563.192740697083\\
8.96	563.179586683072\\
8.98	563.126341633019\\
9	563.155446981079\\
9.02	563.156143881904\\
9.04	563.144555163546\\
9.06	563.118915139778\\
9.08	563.162556416225\\
9.1	563.186350014958\\
9.12	563.185362138807\\
9.14	563.143410046782\\
9.16	563.172868484482\\
9.18	563.188166912058\\
9.2	563.144790117297\\
9.22	563.186178304805\\
9.24	563.16976174093\\
9.26	563.184051446715\\
9.28	563.180168128305\\
9.3	563.163890258389\\
9.32	563.178479687604\\
9.34	563.16186236841\\
9.36	563.195295783506\\
9.38	563.190699522734\\
9.4	563.173277508893\\
9.42	563.128600302316\\
9.44	563.143620123465\\
9.46	563.109869271016\\
9.48	563.108312575755\\
9.5	563.112770125329\\
9.52	563.090152313644\\
9.54	563.129609449807\\
9.56	563.117457926309\\
9.58	563.160224147023\\
9.6	563.1729570029\\
9.62	563.145465458866\\
9.64	563.180208406857\\
9.66	563.145573686858\\
9.68	563.146521712712\\
9.7	563.187282861351\\
9.72	563.149319845413\\
9.74	563.186108375165\\
9.76	563.160688653575\\
9.78	563.123783193747\\
9.8	563.160829330086\\
9.82	563.164530970814\\
9.84	563.153205255498\\
9.86	563.189376141332\\
9.88	563.198994057726\\
9.9	563.204929369889\\
9.92	563.188911611642\\
9.94	563.201876235607\\
9.96	563.187095876425\\
9.98	563.189913464528\\
10	563.159627785914\\
10.02	563.167896272783\\
10.04	563.173421752954\\
10.06	563.20033556076\\
10.08	563.169634588872\\
10.1	563.178686567702\\
10.12	563.147332178632\\
10.14	563.143625716948\\
10.16	563.111198765991\\
10.18	563.140174088611\\
10.2	563.160667591886\\
10.22	563.158237652646\\
10.24	563.174555207267\\
10.26	563.206197625618\\
10.28	563.182424954074\\
10.3	563.141849541766\\
10.32	563.135837485088\\
10.34	563.135772821524\\
10.36	563.143146583361\\
10.38	563.157879489161\\
10.4	563.112550794083\\
10.42	563.113254705066\\
10.44	563.135741791674\\
10.46	563.124911772616\\
10.48	563.122562116792\\
10.5	563.142656223582\\
10.52	563.167094328152\\
10.54	563.146422812737\\
10.56	563.146140226414\\
10.58	563.183653598805\\
10.6	563.149702009514\\
10.62	563.112870204534\\
10.64	563.132477585314\\
10.66	563.116638119007\\
10.68	563.167003593273\\
10.7	563.155382578163\\
10.72	563.185828444159\\
10.74	563.162359909753\\
10.76	563.150474472886\\
10.78	563.135297146623\\
10.8	563.184238920889\\
10.82	563.150602012144\\
10.84	563.11002547108\\
10.86	563.132647856282\\
10.88	563.138419335563\\
10.9	563.141810344295\\
10.92	563.180798009919\\
10.94	563.146413706622\\
10.96	563.162904520467\\
10.98	563.142533633256\\
11	563.116883373628\\
11.02	563.168558782035\\
11.04	563.134959209697\\
11.06	563.116857732755\\
11.08	563.163151712518\\
11.1	563.118559663437\\
11.12	563.147182657859\\
11.14	563.104959103725\\
11.16	563.15395957255\\
11.18	563.144928197341\\
11.2	563.133823885959\\
11.22	563.103818972466\\
11.24	563.129514212496\\
11.26	563.139413023397\\
11.28	563.150021455526\\
11.3	563.130251873962\\
11.32	563.093705964999\\
11.34	563.087935424082\\
11.36	563.153320208863\\
11.38	563.109035527904\\
11.4	563.088937651816\\
11.42	563.103894605618\\
11.44	563.12949365052\\
11.46	563.127437928299\\
11.48	563.150108141474\\
11.5	563.145526718362\\
11.52	563.164184916938\\
11.54	563.168010622261\\
11.56	563.126383915052\\
11.58	563.160230451885\\
11.6	563.110525349979\\
11.62	563.137309814299\\
11.64	563.133508357476\\
11.66	563.107271643693\\
11.68	563.117621477188\\
11.7	563.139793956075\\
11.72	563.119730766848\\
11.74	563.119235395669\\
11.76	563.17840716468\\
11.78	563.175269457687\\
11.8	563.147735395312\\
11.82	563.129397326666\\
11.84	563.119341813139\\
11.86	563.128890568772\\
11.88	563.164000556311\\
11.9	563.175625879394\\
11.92	563.201519325991\\
11.94	563.149286134537\\
11.96	563.144008829794\\
11.98	563.180166280779\\
12	563.193057431806\\
12.02	563.181679789058\\
12.04	563.171959116235\\
12.06	563.13685847029\\
12.08	563.145379133449\\
12.1	563.129166313866\\
12.12	563.13555120411\\
12.14	563.143444683459\\
12.16	563.101940356191\\
12.18	563.145250822075\\
12.2	563.1666583131\\
12.22	563.20727334969\\
12.24	563.150151028319\\
12.26	563.152901471045\\
12.28	563.131573338788\\
12.3	563.162915644562\\
12.32	563.145131573258\\
12.34	563.15458463247\\
12.36	563.15796126937\\
12.38	563.140365940913\\
12.4	563.161231774864\\
12.42	563.127331479472\\
12.44	563.090311749504\\
12.46	563.126928534204\\
12.48	563.131685556693\\
12.5	563.14454883477\\
12.52	563.125169080988\\
12.54	563.139230950383\\
12.56	563.181423015087\\
12.58	563.187145597451\\
12.6	563.160733334685\\
12.62	563.130264835705\\
12.64	563.111718282685\\
12.66	563.115700001284\\
12.68	563.093340716949\\
12.7	563.153499098777\\
12.72	563.143283582616\\
12.74	563.163045296689\\
12.76	563.193988748811\\
12.78	563.187152320434\\
12.8	563.19950098558\\
12.82	563.190897389532\\
12.84	563.19576200376\\
12.86	563.202946651313\\
12.88	563.200369524589\\
12.9	563.195804980863\\
12.92	563.182640294273\\
12.94	563.160617377318\\
12.96	563.143107119039\\
12.98	563.172651378512\\
13	563.156524214588\\
13.02	563.12746832161\\
13.04	563.113590799895\\
13.06	563.109185523628\\
13.08	563.151689365603\\
13.1	563.177259523961\\
13.12	563.146480707494\\
13.14	563.148270040211\\
13.16	563.173961734133\\
13.18	563.154950018353\\
13.2	563.13310215507\\
13.22	563.15260214798\\
13.24	563.168096449273\\
13.26	563.212346811408\\
13.28	563.137724919598\\
13.3	563.143702883635\\
13.32	563.151728598221\\
13.34	563.143867738362\\
13.36	563.148810948883\\
13.38	563.181570971313\\
13.4	563.188925457993\\
13.42	563.140672606626\\
13.44	563.140606768356\\
13.46	563.128535895708\\
13.48	563.144324999914\\
13.5	563.182399788185\\
13.52	563.163005676047\\
13.54	563.143283137547\\
13.56	563.113156935545\\
13.58	563.13615462626\\
13.6	563.132832178913\\
13.62	563.146939676884\\
13.64	563.183029408821\\
13.66	563.14574682682\\
13.68	563.17806437297\\
13.7	563.198550826152\\
13.72	563.153135469527\\
13.74	563.164165306182\\
13.76	563.14452367032\\
13.78	563.142802759891\\
13.8	563.14330533091\\
13.82	563.138342989627\\
13.84	563.115856786094\\
13.86	563.1055556478\\
13.88	563.107314985658\\
13.9	563.136933359732\\
13.92	563.114641999383\\
13.94	563.146214125404\\
13.96	563.128846022291\\
13.98	563.107897994873\\
14	563.102370678617\\
};\label{fig:v:v_4}

\addplot [color=mycolor5,solid,line width = 2pt]
table[row sep=crcr]{%
0	560\\
0.02	562.063658707761\\
0.04	563.545981089013\\
0.06	564.682061914497\\
0.08	565.51998430317\\
0.1	566.142042312394\\
0.12	566.611897331088\\
0.14	567.033088814641\\
0.16	567.310643552812\\
0.18	567.513756554972\\
0.2	567.677136719273\\
0.22	567.781817257075\\
0.24	567.942116848006\\
0.26	568.023293206199\\
0.28	568.061447484033\\
0.3	568.106507897609\\
0.32	568.171718325567\\
0.34	568.240089225259\\
0.36	568.240206499512\\
0.38	568.300096497972\\
0.4	568.333811779099\\
0.42	568.317874263099\\
0.44	568.292837250817\\
0.46	568.281668834\\
0.48	568.34330130737\\
0.5	568.361451118434\\
0.52	568.406183721767\\
0.54	568.401000831574\\
0.56	568.356137904126\\
0.58	568.357049950315\\
0.6	568.403008777751\\
0.62	568.354993891418\\
0.64	568.367935489243\\
0.66	568.414495394318\\
0.68	568.449161748896\\
0.7	568.402174298687\\
0.72	568.437238656436\\
0.74	568.412915951544\\
0.76	568.41360424823\\
0.78	568.417305126594\\
0.8	568.362689266851\\
0.82	568.393922831971\\
0.84	568.397335821247\\
0.86	568.391755796738\\
0.88	568.404617912336\\
0.9	568.356393315651\\
0.92	568.399169133309\\
0.94	568.394220637138\\
0.96	568.37508926123\\
0.98	568.381929249366\\
1	568.36821436678\\
1.02	568.377554949694\\
1.04	568.333065250051\\
1.06	568.316187248799\\
1.08	568.33006864274\\
1.1	568.365813286792\\
1.12	568.351868965338\\
1.14	568.375528556905\\
1.16	568.351905617596\\
1.18	568.403901603515\\
1.2	568.386617973597\\
1.22	568.349374096091\\
1.24	568.363506780288\\
1.26	568.34639964784\\
1.28	568.39859697125\\
1.3	568.416640282882\\
1.32	568.44057640941\\
1.34	568.437965484101\\
1.36	568.420843951772\\
1.38	568.411619666575\\
1.4	568.38660159953\\
1.42	568.392995781075\\
1.44	568.393071144617\\
1.46	568.380424613336\\
1.48	568.362266809532\\
1.5	568.401790736447\\
1.52	568.380820597293\\
1.54	568.362891303511\\
1.56	568.403990131544\\
1.58	568.400205545288\\
1.6	568.416867885566\\
1.62	568.407070803559\\
1.64	568.37905202852\\
1.66	568.343452589111\\
1.68	568.322284103617\\
1.7	568.307773895521\\
1.72	568.368523233475\\
1.74	568.359271566442\\
1.76	568.359751556506\\
1.78	568.358582575221\\
1.8	568.359119727466\\
1.82	568.371821177985\\
1.84	568.348400721069\\
1.86	568.341505484587\\
1.88	568.320233358245\\
1.9	568.335465959817\\
1.92	568.387636347832\\
1.94	568.366835982001\\
1.96	568.394505372979\\
1.98	568.380508246499\\
2	568.396715342367\\
2.02	568.370310282486\\
2.04	568.393096675726\\
2.06	568.345187620286\\
2.08	568.378856474466\\
2.1	568.352112745032\\
2.12	568.360297991135\\
2.14	568.313599646828\\
2.16	568.283292641709\\
2.18	568.330307020176\\
2.2	568.391100012647\\
2.22	568.334878733957\\
2.24	568.363271832227\\
2.26	568.326853668461\\
2.28	568.343513966464\\
2.3	568.390878127176\\
2.32	568.336086039309\\
2.34	568.341615343375\\
2.36	568.319659078602\\
2.38	568.323573775957\\
2.4	568.340014102865\\
2.42	568.329891353963\\
2.44	568.366811017264\\
2.46	568.330238178673\\
2.48	568.329249546258\\
2.5	568.362596310071\\
2.52	568.33502550442\\
2.54	568.343187009702\\
2.56	568.353477562768\\
2.58	568.32464576063\\
2.6	568.370575666962\\
2.62	568.337299465709\\
2.64	568.317674969628\\
2.66	568.368942083031\\
2.68	568.363587642824\\
2.7	568.35181593898\\
2.72	568.387193446959\\
2.74	568.415038556056\\
2.76	568.358853416251\\
2.78	568.314365752619\\
2.8	568.326613403676\\
2.82	568.357801266262\\
2.84	568.359671697095\\
2.86	568.341058836937\\
2.88	568.321755880434\\
2.9	568.299606422462\\
2.92	568.296603057598\\
2.94	568.284964203434\\
2.96	568.303958645497\\
2.98	568.295673213655\\
3	568.318729087563\\
3.02	568.3686814641\\
3.04	568.364387558422\\
3.06	568.410597402087\\
3.08	568.392613581951\\
3.1	568.435750563498\\
3.12	568.457722237724\\
3.14	568.408126096776\\
3.16	568.425155420202\\
3.18	568.418622951266\\
3.2	568.390487472332\\
3.22	568.35197381056\\
3.24	568.341566912855\\
3.26	568.299066809362\\
3.28	568.357081358606\\
3.3	568.345999978264\\
3.32	568.309182173768\\
3.34	568.325059130611\\
3.36	568.351386523561\\
3.38	568.368266885875\\
3.4	568.344862524951\\
3.42	568.354659635984\\
3.44	568.393585759142\\
3.46	568.395747669502\\
3.48	568.410782488957\\
3.5	568.430488416918\\
3.52	568.44085624693\\
3.54	568.400655974227\\
3.56	568.384522085827\\
3.58	568.380612357901\\
3.6	568.353896535313\\
3.62	568.362994264209\\
3.64	568.412813305438\\
3.66	568.357493111206\\
3.68	568.361991230424\\
3.7	568.331538202098\\
3.72	568.378096022935\\
3.74	568.418901149709\\
3.76	568.428661136482\\
3.78	568.388726290685\\
3.8	568.40640589989\\
3.82	568.417533006946\\
3.84	568.457489354883\\
3.86	568.413023354001\\
3.88	568.390981831262\\
3.9	568.415324733393\\
3.92	568.362920627931\\
3.94	568.329618725316\\
3.96	568.331894469219\\
3.98	568.35769588058\\
4	568.397805137214\\
4.02	568.40442469173\\
4.04	568.364477581624\\
4.06	568.377402810732\\
4.08	568.401447286169\\
4.1	568.357528949421\\
4.12	568.332181986673\\
4.14	568.303535850084\\
4.16	568.263604698657\\
4.18	568.302007731388\\
4.2	568.355813013196\\
4.22	568.347991612129\\
4.24	568.300917804958\\
4.26	568.343276804313\\
4.28	568.330513808773\\
4.3	568.349984881409\\
4.32	568.353718477437\\
4.34	568.317137849045\\
4.36	568.31471842706\\
4.38	568.281968451145\\
4.4	568.277829654629\\
4.42	568.293985744601\\
4.44	568.332158138391\\
4.46	568.316358999744\\
4.48	568.36556709708\\
4.5	568.379530613663\\
4.52	568.410475571723\\
4.54	568.445892343189\\
4.56	568.440071745797\\
4.58	568.470272938218\\
4.6	568.430717889852\\
4.62	568.390249602914\\
4.64	568.400312947827\\
4.66	568.361130104338\\
4.68	568.315702351718\\
4.7	568.285556509124\\
4.72	568.339115200888\\
4.74	568.306210813629\\
4.76	568.27262379801\\
4.78	568.249579275355\\
4.8	568.317972807342\\
4.82	568.299465331871\\
4.84	568.265162934022\\
4.86	568.241983573983\\
4.88	568.220392526729\\
4.9	568.20835471825\\
4.92	568.250069198651\\
4.94	568.273661332895\\
4.96	568.267976242816\\
4.98	568.238380034359\\
5	568.250110341324\\
5.02	568.303125998577\\
5.04	568.288530263578\\
5.06	568.259747020897\\
5.08	568.275951265441\\
5.1	568.268047147313\\
5.12	568.330045934788\\
5.14	568.31221431099\\
5.16	568.337648755458\\
5.18	568.30871206006\\
5.2	568.289771904449\\
5.22	568.283103428197\\
5.24	568.327317987732\\
5.26	568.295286690505\\
5.28	568.280761756015\\
5.3	568.292926449866\\
5.32	568.339566597932\\
5.34	568.299882170732\\
5.36	568.316213533347\\
5.38	568.353004592057\\
5.4	568.310420612455\\
5.42	568.304188922715\\
5.44	568.335786054199\\
5.46	568.317417697208\\
5.48	568.369405299903\\
5.5	568.417605823169\\
5.52	568.44911501471\\
5.54	568.386157800896\\
5.56	568.407036879052\\
5.58	568.44584456435\\
5.6	568.427983192452\\
5.62	568.441146726133\\
5.64	568.403723595741\\
5.66	568.427290327747\\
5.68	568.407122769491\\
5.7	568.443877353211\\
5.72	568.43290623955\\
5.74	568.445079823644\\
5.76	568.410302565145\\
5.78	568.393981521388\\
5.8	568.423948958926\\
5.82	568.386090111278\\
5.84	568.372610723811\\
5.86	568.339363214424\\
5.88	568.335362258138\\
5.9	568.353377284997\\
5.92	568.348602973255\\
5.94	568.314005742556\\
5.96	568.330046794608\\
5.98	568.378188425085\\
6	568.403422904661\\
6.02	568.401650987675\\
6.04	568.409158207208\\
6.06	568.380015535654\\
6.08	568.412161438933\\
6.1	568.396011863519\\
6.12	568.350486735309\\
6.14	568.324979887444\\
6.16	568.345876568539\\
6.18	568.394989604964\\
6.2	568.419261975823\\
6.22	568.403669176758\\
6.24	568.395330641409\\
6.26	568.404517209386\\
6.28	568.401106304205\\
6.3	568.390002614544\\
6.32	568.380019223598\\
6.34	568.355112759507\\
6.36	568.39624244313\\
6.38	568.426138801266\\
6.4	568.447124042829\\
6.42	568.459870434534\\
6.44	568.452992560816\\
6.46	568.445555677366\\
6.48	568.404746074275\\
6.5	568.390472552162\\
6.52	568.409177444128\\
6.54	568.366293705709\\
6.56	568.334313695058\\
6.58	568.370868757487\\
6.6	568.378064424954\\
6.62	568.385617693384\\
6.64	568.334939169969\\
6.66	568.318710655781\\
6.68	568.307116220525\\
6.7	568.315132065939\\
6.72	568.285667898704\\
6.74	568.270388886958\\
6.76	568.332908025005\\
6.78	568.294194692665\\
6.8	568.331690367859\\
6.82	568.359200986298\\
6.84	568.39685045579\\
6.86	568.390581841161\\
6.88	568.336183348786\\
6.9	568.324423191101\\
6.92	568.312048605991\\
6.94	568.329001459079\\
6.96	568.321424477454\\
6.98	568.278147766005\\
7	568.251684718142\\
7.02	568.310315127403\\
7.04	568.367580580375\\
7.06	568.379131196097\\
7.08	568.385775833952\\
7.1	568.394648709308\\
7.12	568.348407543047\\
7.14	568.372003543486\\
7.16	568.327862994836\\
7.18	568.32602671449\\
7.2	568.291105100185\\
7.22	568.35101868605\\
7.24	568.366249961565\\
7.26	568.364712651972\\
7.28	568.394242021602\\
7.3	568.417628675558\\
7.32	568.428521138941\\
7.34	568.433449201937\\
7.36	568.438470831493\\
7.38	568.429430932285\\
7.4	568.440430419485\\
7.42	568.402714520646\\
7.44	568.43871321221\\
7.46	568.382289845404\\
7.48	568.416258502706\\
7.5	568.381342671656\\
7.52	568.340428418241\\
7.54	568.386065224493\\
7.56	568.42188479898\\
7.58	568.407058071307\\
7.6	568.409365988521\\
7.62	568.41444747569\\
7.64	568.401993649117\\
7.66	568.399785835807\\
7.68	568.352500449374\\
7.7	568.351358639691\\
7.72	568.38231068379\\
7.74	568.388000234634\\
7.76	568.375599101218\\
7.78	568.417657734142\\
7.8	568.39981664738\\
7.82	568.386337379505\\
7.84	568.332818283985\\
7.86	568.291239324003\\
7.88	568.352311875206\\
7.9	568.374031220166\\
7.92	568.353261548728\\
7.94	568.338695506802\\
7.96	568.332836282252\\
7.98	568.347364591589\\
8	568.348401212177\\
8.02	568.29569701168\\
8.04	568.34343903674\\
8.06	568.381342357899\\
8.08	568.358426731703\\
8.1	568.366998510685\\
8.12	568.315113152079\\
8.14	568.352255371027\\
8.16	568.363866445296\\
8.18	568.330292868633\\
8.2	568.319131825225\\
8.22	568.366715314018\\
8.24	568.394235045056\\
8.26	568.392340276275\\
8.28	568.375338799339\\
8.3	568.354541267448\\
8.32	568.396742346973\\
8.34	568.352360391092\\
8.36	568.370625170843\\
8.38	568.323317032578\\
8.4	568.358197821741\\
8.42	568.365761968913\\
8.44	568.321830847383\\
8.46	568.378500443731\\
8.48	568.397245292645\\
8.5	568.363522553196\\
8.52	568.402976784014\\
8.54	568.424994829414\\
8.56	568.406396044378\\
8.58	568.386307609018\\
8.6	568.379294199697\\
8.62	568.400191659591\\
8.64	568.396575305977\\
8.66	568.363891882702\\
8.68	568.350223743589\\
8.7	568.312387783982\\
8.72	568.324785012845\\
8.74	568.277982184815\\
8.76	568.300509701525\\
8.78	568.314667845987\\
8.8	568.307057423703\\
8.82	568.34774578241\\
8.84	568.376337226063\\
8.86	568.364454643442\\
8.88	568.341124962898\\
8.9	568.30091302048\\
8.92	568.332224638275\\
8.94	568.388281905352\\
8.96	568.391849376393\\
8.98	568.364498185416\\
9	568.335785671508\\
9.02	568.34950070255\\
9.04	568.342449653085\\
9.06	568.3408175257\\
9.08	568.367528902621\\
9.1	568.369899294807\\
9.12	568.385358347241\\
9.14	568.408423591316\\
9.16	568.408096648407\\
9.18	568.419736261281\\
9.2	568.441970158279\\
9.22	568.398940942247\\
9.24	568.379487558017\\
9.26	568.414734438493\\
9.28	568.37142069632\\
9.3	568.381231491732\\
9.32	568.411112936653\\
9.34	568.386286393582\\
9.36	568.406820614308\\
9.38	568.439447499332\\
9.4	568.448619682749\\
9.42	568.423507247336\\
9.44	568.36844482584\\
9.46	568.403763107344\\
9.48	568.378449187923\\
9.5	568.40318797488\\
9.52	568.386039201067\\
9.54	568.410124026214\\
9.56	568.437847924155\\
9.58	568.459055391614\\
9.6	568.391626873814\\
9.62	568.404730862184\\
9.64	568.353666540058\\
9.66	568.378632991821\\
9.68	568.419168102987\\
9.7	568.429789783577\\
9.72	568.401248047861\\
9.74	568.416511963765\\
9.76	568.443180941446\\
9.78	568.467157265779\\
9.8	568.409345862086\\
9.82	568.418790407969\\
9.84	568.373959791364\\
9.86	568.333562815248\\
9.88	568.321740511199\\
9.9	568.318890920419\\
9.92	568.340646440262\\
9.94	568.360369873444\\
9.96	568.368139228526\\
9.98	568.320326499918\\
10	568.315282104787\\
10.02	568.293421352733\\
10.04	568.312406611851\\
10.06	568.342113166131\\
10.08	568.314331331032\\
10.1	568.323610726839\\
10.12	568.358070748791\\
10.14	568.356515835753\\
10.16	568.407974386162\\
10.18	568.438864793065\\
10.2	568.38001465923\\
10.22	568.372897570215\\
10.24	568.408686509128\\
10.26	568.449105991822\\
10.28	568.396301082963\\
10.3	568.338871216958\\
10.32	568.376254067355\\
10.34	568.341579159028\\
10.36	568.33327581279\\
10.38	568.294610405028\\
10.4	568.273681051142\\
10.42	568.289625540355\\
10.44	568.345767680614\\
10.46	568.349739407732\\
10.48	568.31199474162\\
10.5	568.316992346153\\
10.52	568.360588003686\\
10.54	568.340128410969\\
10.56	568.317083444858\\
10.58	568.284798568094\\
10.6	568.339848665613\\
10.62	568.349442650838\\
10.64	568.401894816605\\
10.66	568.43374204578\\
10.68	568.40560907513\\
10.7	568.387919614537\\
10.72	568.371511798284\\
10.74	568.355790503569\\
10.76	568.391481043794\\
10.78	568.426155018015\\
10.8	568.426756247738\\
10.82	568.432369183465\\
10.84	568.414555739768\\
10.86	568.394268557452\\
10.88	568.416624402642\\
10.9	568.440855697385\\
10.92	568.421650363705\\
10.94	568.399543361842\\
10.96	568.439896733404\\
10.98	568.443062991817\\
11	568.411602506011\\
11.02	568.447409815022\\
11.04	568.414744057601\\
11.06	568.450644055432\\
11.08	568.454211916903\\
11.1	568.433206407276\\
11.12	568.446740637615\\
11.14	568.378301439227\\
11.16	568.345228573184\\
11.18	568.346143811191\\
11.2	568.386412060958\\
11.22	568.414963192529\\
11.24	568.42047638449\\
11.26	568.38715601504\\
11.28	568.356536056629\\
11.3	568.382056970363\\
11.32	568.350228351064\\
11.34	568.372986811712\\
11.36	568.372223289396\\
11.38	568.365937002997\\
11.4	568.347390017958\\
11.42	568.347785709955\\
11.44	568.323744467936\\
11.46	568.324406748362\\
11.48	568.351174720356\\
11.5	568.311912934985\\
11.52	568.324506122141\\
11.54	568.307762199457\\
11.56	568.299273754482\\
11.58	568.302760230854\\
11.6	568.302208128683\\
11.62	568.364576832539\\
11.64	568.325155590592\\
11.66	568.322494602225\\
11.68	568.357155876672\\
11.7	568.388530101906\\
11.72	568.331247429898\\
11.74	568.310407322997\\
11.76	568.335394552197\\
11.78	568.325459315787\\
11.8	568.364678324229\\
11.82	568.350827096079\\
11.84	568.399873752305\\
11.86	568.382557959415\\
11.88	568.368786603253\\
11.9	568.362272878584\\
11.92	568.410528544393\\
11.94	568.427490820514\\
11.96	568.36700360575\\
11.98	568.343475217736\\
12	568.332349189362\\
12.02	568.312166921004\\
12.04	568.294365057599\\
12.06	568.263897418881\\
12.08	568.296035868957\\
12.1	568.29884920316\\
12.12	568.364001162544\\
12.14	568.400983897562\\
12.16	568.425442687643\\
12.18	568.409701735161\\
12.2	568.403424776113\\
12.22	568.40967869951\\
12.24	568.367669766721\\
12.26	568.338699982672\\
12.28	568.383170278127\\
12.3	568.35273233761\\
12.32	568.333190614839\\
12.34	568.329465307933\\
12.36	568.293331695035\\
12.38	568.298060961407\\
12.4	568.312577053993\\
12.42	568.370034853213\\
12.44	568.314916074742\\
12.46	568.339657582535\\
12.48	568.352470639519\\
12.5	568.388230714473\\
12.52	568.362751533261\\
12.54	568.365835515099\\
12.56	568.390609734427\\
12.58	568.389834279975\\
12.6	568.393722940866\\
12.62	568.405882895343\\
12.64	568.402297301776\\
12.66	568.349265623909\\
12.68	568.358425877937\\
12.7	568.348947055009\\
12.72	568.319506673355\\
12.74	568.336044424258\\
12.76	568.347506409002\\
12.78	568.364037537494\\
12.8	568.344439657431\\
12.82	568.359091931426\\
12.84	568.327422310633\\
12.86	568.304538980756\\
12.88	568.269823151803\\
12.9	568.241090237351\\
12.92	568.265686737247\\
12.94	568.262998471288\\
12.96	568.234239795152\\
12.98	568.267906844348\\
13	568.270822576806\\
13.02	568.314961853799\\
13.04	568.352860616849\\
13.06	568.31176485991\\
13.08	568.357118908573\\
13.1	568.390539991459\\
13.12	568.42189448683\\
13.14	568.39268387523\\
13.16	568.440688925919\\
13.18	568.425566765673\\
13.2	568.43755247404\\
13.22	568.378672043063\\
13.24	568.412390251273\\
13.26	568.432221587373\\
13.28	568.444269570489\\
13.3	568.40341496926\\
13.32	568.356892127211\\
13.34	568.353647733556\\
13.36	568.380448704792\\
13.38	568.422923521375\\
13.4	568.459651082074\\
13.42	568.447835321364\\
13.44	568.38547628119\\
13.46	568.381036604064\\
13.48	568.421332759819\\
13.5	568.441540152167\\
13.52	568.463099955826\\
13.54	568.481222906894\\
13.56	568.4279404989\\
13.58	568.385622736249\\
13.6	568.361998273521\\
13.62	568.35209803263\\
13.64	568.397510621665\\
13.66	568.407665919096\\
13.68	568.403938571632\\
13.7	568.347019187779\\
13.72	568.33212581508\\
13.74	568.294224468331\\
13.76	568.294998867137\\
13.78	568.347506409499\\
13.8	568.368113056535\\
13.82	568.389714526833\\
13.84	568.346886041931\\
13.86	568.357434594347\\
13.88	568.331437454316\\
13.9	568.358589142218\\
13.92	568.313539589649\\
13.94	568.28574142774\\
13.96	568.335257045528\\
13.98	568.371017658857\\
14	568.3306842831\\
};\label{fig:v:v_5}

\addplot [color=mycolor6,solid,line width = 2pt]
table[row sep=crcr]{%
0	560\\
0.02	562.923974234761\\
0.04	564.919664870081\\
0.06	566.38891995732\\
0.08	567.481724096525\\
0.1	568.215284586269\\
0.12	568.818616846899\\
0.14	569.283564520515\\
0.16	569.625209774458\\
0.18	569.821927371883\\
0.2	569.975520039707\\
0.22	570.072199172997\\
0.24	570.129234452399\\
0.26	570.21552782888\\
0.28	570.242769084192\\
0.3	570.307390906522\\
0.32	570.318741618491\\
0.34	570.314595598769\\
0.36	570.330112788064\\
0.38	570.322131495289\\
0.4	570.340312475578\\
0.42	570.396048720291\\
0.44	570.440812557175\\
0.46	570.473982186858\\
0.48	570.440665432613\\
0.5	570.436214115042\\
0.52	570.389481711298\\
0.54	570.379538887095\\
0.56	570.436262600498\\
0.58	570.464012515485\\
0.6	570.482232431695\\
0.62	570.423725704433\\
0.64	570.46187064603\\
0.66	570.417723322927\\
0.68	570.396592036933\\
0.7	570.403675397737\\
0.72	570.43852216535\\
0.74	570.405077541866\\
0.76	570.417482945914\\
0.78	570.409024190797\\
0.8	570.400974522112\\
0.82	570.394941746066\\
0.84	570.374782292615\\
0.86	570.350051838343\\
0.88	570.327712505898\\
0.9	570.370389651475\\
0.92	570.419838823905\\
0.94	570.44549338834\\
0.96	570.400929827615\\
0.98	570.398175846975\\
1	570.386054537527\\
1.02	570.385450688359\\
1.04	570.429063310129\\
1.06	570.443874136667\\
1.08	570.424418864685\\
1.1	570.438490500895\\
1.12	570.465190427148\\
1.14	570.435637443395\\
1.16	570.440370449678\\
1.18	570.445422841936\\
1.2	570.447703296734\\
1.22	570.447739419356\\
1.24	570.416412378907\\
1.26	570.396988742354\\
1.28	570.407031218005\\
1.3	570.370079340523\\
1.32	570.417420591104\\
1.34	570.389579199901\\
1.36	570.414441647486\\
1.38	570.423156373601\\
1.4	570.401214068624\\
1.42	570.428254674143\\
1.44	570.411816775522\\
1.46	570.374307520762\\
1.48	570.332718954146\\
1.5	570.397401163906\\
1.52	570.379208545042\\
1.54	570.427170578699\\
1.56	570.429052651325\\
1.58	570.468846711478\\
1.6	570.450084758661\\
1.62	570.414717212276\\
1.64	570.421109130744\\
1.66	570.395093903892\\
1.68	570.371371278116\\
1.7	570.343630088367\\
1.72	570.382918469862\\
1.74	570.361035215375\\
1.76	570.356529302878\\
1.78	570.413753053929\\
1.8	570.389828962676\\
1.82	570.348062983797\\
1.84	570.390525954836\\
1.86	570.365876907674\\
1.88	570.351110406872\\
1.9	570.344253308447\\
1.92	570.379161093199\\
1.94	570.38658618281\\
1.96	570.37550010987\\
1.98	570.363435754855\\
2	570.366291467986\\
2.02	570.351997053561\\
2.04	570.356692457896\\
2.06	570.416210497243\\
2.08	570.396684302435\\
2.1	570.407681658231\\
2.12	570.393382024114\\
2.14	570.421733955176\\
2.16	570.46147083339\\
2.18	570.435256304457\\
2.2	570.465933136936\\
2.22	570.455192688629\\
2.24	570.423599044191\\
2.26	570.390612626747\\
2.28	570.389258322497\\
2.3	570.40002226126\\
2.32	570.366425524055\\
2.34	570.346772439515\\
2.36	570.371646156789\\
2.38	570.356412628201\\
2.4	570.390007037647\\
2.42	570.349910838524\\
2.44	570.413893062492\\
2.46	570.408091919157\\
2.48	570.37930464219\\
2.5	570.389191399797\\
2.52	570.38092299196\\
2.54	570.382561954401\\
2.56	570.414793176705\\
2.58	570.372266078063\\
2.6	570.38890431701\\
2.62	570.3558085102\\
2.64	570.379912854862\\
2.66	570.403625035686\\
2.68	570.36833276182\\
2.7	570.390817015341\\
2.72	570.425449240575\\
2.74	570.378150947354\\
2.76	570.390057229825\\
2.78	570.428712961634\\
2.8	570.462009064184\\
2.82	570.404831030496\\
2.84	570.37891797119\\
2.86	570.352453543959\\
2.88	570.372332860477\\
2.9	570.422877044425\\
2.92	570.411665278013\\
2.94	570.446505753096\\
2.96	570.455853833982\\
2.98	570.471094498428\\
3	570.483756401409\\
3.02	570.485846513096\\
3.04	570.509614719175\\
3.06	570.499174122133\\
3.08	570.424111596206\\
3.1	570.460327788225\\
3.12	570.476127719829\\
3.14	570.500767202015\\
3.16	570.477081012235\\
3.18	570.415795775766\\
3.2	570.435870023077\\
3.22	570.449826192492\\
3.24	570.475936622159\\
3.26	570.417011029771\\
3.28	570.415581333439\\
3.3	570.442107272764\\
3.32	570.397936210241\\
3.34	570.388701694206\\
3.36	570.374403418252\\
3.38	570.358216237827\\
3.4	570.363695597769\\
3.42	570.388646639636\\
3.44	570.361119310382\\
3.46	570.388609405502\\
3.48	570.354161025518\\
3.5	570.397089390849\\
3.52	570.41810663886\\
3.54	570.38071260733\\
3.56	570.379396661048\\
3.58	570.378569559084\\
3.6	570.378140300586\\
3.62	570.372789597157\\
3.64	570.392471412134\\
3.66	570.383363663877\\
3.68	570.410928443524\\
3.7	570.362753246591\\
3.72	570.383235192781\\
3.74	570.436862623742\\
3.76	570.387841098778\\
3.78	570.374121075486\\
3.8	570.391597327805\\
3.82	570.430628138768\\
3.84	570.44108001126\\
3.86	570.403482254461\\
3.88	570.386026450466\\
3.9	570.410951967021\\
3.92	570.412734829873\\
3.94	570.43137610062\\
3.96	570.442108806007\\
3.98	570.423939699661\\
4	570.398126682624\\
4.02	570.385760850656\\
4.04	570.401004039167\\
4.06	570.420037216046\\
4.08	570.454077105351\\
4.1	570.407530335777\\
4.12	570.410211960495\\
4.14	570.371756598958\\
4.16	570.381664942997\\
4.18	570.367325916268\\
4.2	570.34716146479\\
4.22	570.35224501905\\
4.24	570.364481407902\\
4.26	570.360252542598\\
4.28	570.363421696749\\
4.3	570.362070802117\\
4.32	570.421199989667\\
4.34	570.447019040031\\
4.36	570.42317707478\\
4.38	570.452129489334\\
4.4	570.458464301939\\
4.42	570.45791166377\\
4.44	570.408175183724\\
4.46	570.449462799986\\
4.48	570.415991396173\\
4.5	570.382907235722\\
4.52	570.429919152385\\
4.54	570.460830264528\\
4.56	570.468696751495\\
4.58	570.487778030318\\
4.6	570.445512208071\\
4.62	570.415300014626\\
4.64	570.372034166022\\
4.66	570.399823762254\\
4.68	570.360672280275\\
4.7	570.368252834565\\
4.72	570.404054609526\\
4.74	570.424249531745\\
4.76	570.369177393654\\
4.78	570.422602456228\\
4.8	570.400447413788\\
4.82	570.440211321972\\
4.84	570.40681444558\\
4.86	570.415691173007\\
4.88	570.45684799113\\
4.9	570.409751621028\\
4.92	570.436292482982\\
4.94	570.429927182966\\
4.96	570.462528012646\\
4.98	570.462203769573\\
5	570.420377509387\\
5.02	570.427763857646\\
5.04	570.454350820816\\
5.06	570.477701967466\\
5.08	570.469524982028\\
5.1	570.449977931187\\
5.12	570.42699651312\\
5.14	570.388087414746\\
5.16	570.388036839346\\
5.18	570.400290506293\\
5.2	570.446942282616\\
5.22	570.489331115885\\
5.24	570.442637824774\\
5.26	570.44364426226\\
5.28	570.396237228002\\
5.3	570.359079005955\\
5.32	570.38864795614\\
5.34	570.430660823506\\
5.36	570.413309874569\\
5.38	570.446796574829\\
5.4	570.391841647963\\
5.42	570.429733285633\\
5.44	570.4691212747\\
5.46	570.418230300262\\
5.48	570.374267597549\\
5.5	570.369883710806\\
5.52	570.401639750957\\
5.54	570.365868938909\\
5.56	570.416545877132\\
5.58	570.439018903448\\
5.6	570.464433690917\\
5.62	570.431411753448\\
5.64	570.466907265496\\
5.66	570.442777108853\\
5.68	570.398628458604\\
5.7	570.437407865008\\
5.72	570.463644539572\\
5.74	570.455056920441\\
5.76	570.395663930474\\
5.78	570.418733639353\\
5.8	570.42378382764\\
5.82	570.432157602998\\
5.84	570.461391210736\\
5.86	570.419311361239\\
5.88	570.439240644592\\
5.9	570.40268482474\\
5.92	570.379935163241\\
5.94	570.412358998474\\
5.96	570.407427215039\\
5.98	570.397941247822\\
6	570.414441722962\\
6.02	570.371287773131\\
6.04	570.383073713846\\
6.06	570.344830283528\\
6.08	570.342039381242\\
6.1	570.400070008478\\
6.12	570.37358286721\\
6.14	570.391180918433\\
6.16	570.431957250276\\
6.18	570.46533668646\\
6.2	570.409763833045\\
6.22	570.417536354921\\
6.24	570.406089774131\\
6.26	570.431735123592\\
6.28	570.434932774518\\
6.3	570.466308590021\\
6.32	570.440321283957\\
6.34	570.406562246185\\
6.36	570.444153653317\\
6.38	570.416138536638\\
6.4	570.403374451556\\
6.42	570.441726254724\\
6.44	570.407084456558\\
6.46	570.357456862013\\
6.48	570.341640001574\\
6.5	570.362931571808\\
6.52	570.399631860131\\
6.54	570.368622445828\\
6.56	570.377647456448\\
6.58	570.370228967778\\
6.6	570.414400146383\\
6.62	570.450518510737\\
6.64	570.470533369137\\
6.66	570.438968167026\\
6.68	570.439820348893\\
6.7	570.411236974864\\
6.72	570.382111972013\\
6.74	570.412015984174\\
6.76	570.399792096472\\
6.78	570.362132625096\\
6.8	570.334450835698\\
6.82	570.371580364533\\
6.84	570.424729812253\\
6.86	570.398390556995\\
6.88	570.411777447526\\
6.9	570.438255854266\\
6.92	570.433461457549\\
6.94	570.4560763841\\
6.96	570.463561615891\\
6.98	570.480334804841\\
7	570.45664327837\\
7.02	570.405440896909\\
7.04	570.389939735962\\
7.06	570.390846202684\\
7.08	570.384745214133\\
7.1	570.433726930366\\
7.12	570.415661378856\\
7.14	570.371177849619\\
7.16	570.350576082008\\
7.18	570.369956035123\\
7.2	570.36217365628\\
7.22	570.408304238461\\
7.24	570.373475381914\\
7.26	570.354775030249\\
7.28	570.346032621697\\
7.3	570.343736132262\\
7.32	570.402115880681\\
7.34	570.363131548839\\
7.36	570.406718267018\\
7.38	570.440848695672\\
7.4	570.416761212792\\
7.42	570.424905933706\\
7.44	570.448829977767\\
7.46	570.471056344945\\
7.48	570.491734637898\\
7.5	570.519634860859\\
7.52	570.493315900763\\
7.54	570.498845520306\\
7.56	570.460311104456\\
7.58	570.480862288498\\
7.6	570.512637152368\\
7.62	570.506804316649\\
7.64	570.483094042652\\
7.66	570.481851264925\\
7.68	570.499994347491\\
7.7	570.507831511478\\
7.72	570.500829843643\\
7.74	570.448092735008\\
7.76	570.415547080881\\
7.78	570.467199005652\\
7.8	570.420503415093\\
7.82	570.440332009618\\
7.84	570.426798176365\\
7.86	570.448834045036\\
7.88	570.490207451016\\
7.9	570.492959333698\\
7.92	570.503009758611\\
7.94	570.434488788353\\
7.96	570.47040574534\\
7.98	570.477065646311\\
8	570.465146379954\\
8.02	570.456354272065\\
8.04	570.414701935588\\
8.06	570.417286835183\\
8.08	570.365120352933\\
8.1	570.379928507281\\
8.12	570.395343220952\\
8.14	570.401654192873\\
8.16	570.36945312409\\
8.18	570.364368719145\\
8.2	570.412703446847\\
8.22	570.440110828985\\
8.24	570.425068360855\\
8.26	570.439051311648\\
8.28	570.430127910096\\
8.3	570.425597177904\\
8.32	570.414244782573\\
8.34	570.436323000162\\
8.36	570.470708266213\\
8.38	570.429429165891\\
8.4	570.437826585326\\
8.42	570.421337754062\\
8.44	570.395884567734\\
8.46	570.449831100542\\
8.48	570.392438147036\\
8.5	570.392970881967\\
8.52	570.360173116615\\
8.54	570.372817640195\\
8.56	570.395101991896\\
8.58	570.389824234745\\
8.6	570.400444561589\\
8.62	570.402627242719\\
8.64	570.450098937234\\
8.66	570.456523891557\\
8.68	570.453494599268\\
8.7	570.404272882278\\
8.72	570.436880689858\\
8.74	570.47564049427\\
8.76	570.430538370268\\
8.78	570.3831531533\\
8.8	570.375001118219\\
8.82	570.4246427442\\
8.84	570.455434539947\\
8.86	570.409067071168\\
8.88	570.417493668655\\
8.9	570.374640504292\\
8.92	570.363040663568\\
8.94	570.423592147553\\
8.96	570.405585524226\\
8.98	570.40648243655\\
9	570.360728727121\\
9.02	570.34075940189\\
9.04	570.326965901844\\
9.06	570.399013389436\\
9.08	570.451773486936\\
9.1	570.473274308517\\
9.12	570.446441556053\\
9.14	570.445270948226\\
9.16	570.389107786097\\
9.18	570.39243478656\\
9.2	570.379733773575\\
9.22	570.379027263017\\
9.24	570.356371451844\\
9.26	570.397139587893\\
9.28	570.351893999276\\
9.3	570.396018522061\\
9.32	570.363499208107\\
9.34	570.373556307356\\
9.36	570.402955648296\\
9.38	570.375352012994\\
9.4	570.342204472133\\
9.42	570.383721355925\\
9.44	570.362512858483\\
9.46	570.414099316162\\
9.48	570.425526850828\\
9.5	570.379109880381\\
9.52	570.374828973163\\
9.54	570.33998386991\\
9.56	570.356221197632\\
9.58	570.36032455649\\
9.6	570.37295380404\\
9.62	570.377947932998\\
9.64	570.357518086905\\
9.66	570.338204465134\\
9.68	570.335815143013\\
9.7	570.40261857806\\
9.72	570.37090605514\\
9.74	570.394904704781\\
9.76	570.373051668083\\
9.78	570.397607832447\\
9.8	570.361483690741\\
9.82	570.355995881769\\
9.84	570.35786970232\\
9.86	570.404350378177\\
9.88	570.402645908546\\
9.9	570.373999484755\\
9.92	570.375836881001\\
9.94	570.388525425764\\
9.96	570.427544428145\\
9.98	570.423758800185\\
10	570.467533555496\\
10.02	570.466219376771\\
10.04	570.45772592145\\
10.06	570.495415871804\\
10.08	570.478489535031\\
10.1	570.427641129554\\
10.12	570.388476430056\\
10.14	570.353686882734\\
10.16	570.413763617793\\
10.18	570.389915787002\\
10.2	570.366754555746\\
10.22	570.336450202557\\
10.24	570.338947998003\\
10.26	570.393390933575\\
10.28	570.363750969682\\
10.3	570.358344433571\\
10.32	570.410472636624\\
10.34	570.436748012602\\
10.36	570.405983588359\\
10.38	570.44168055174\\
10.4	570.413311955365\\
10.42	570.425866565653\\
10.44	570.474384886034\\
10.46	570.496382782694\\
10.48	570.480673181423\\
10.5	570.455759362104\\
10.52	570.402498612624\\
10.54	570.452607464931\\
10.56	570.443166388127\\
10.58	570.449940999961\\
10.6	570.443225461071\\
10.62	570.468299662354\\
10.64	570.476247855536\\
10.66	570.504561247246\\
10.68	570.474839897579\\
10.7	570.458841114376\\
10.72	570.420315373921\\
10.74	570.369225307967\\
10.76	570.371935950096\\
10.78	570.428325058611\\
10.8	570.430453098845\\
10.82	570.436826657119\\
10.84	570.414735853528\\
10.86	570.403433394993\\
10.88	570.448134846869\\
10.9	570.40716553595\\
10.92	570.437002815982\\
10.94	570.412411359456\\
10.96	570.387481672031\\
10.98	570.392684758934\\
11	570.427395743828\\
11.02	570.389215263208\\
11.04	570.405256682584\\
11.06	570.437783628734\\
11.08	570.449405005583\\
11.1	570.434763428002\\
11.12	570.453539614651\\
11.14	570.432157552757\\
11.16	570.473840551213\\
11.18	570.438557371818\\
11.2	570.422157386384\\
11.22	570.467980514555\\
11.24	570.464315622594\\
11.26	570.455079699413\\
11.28	570.454628097835\\
11.3	570.436835089791\\
11.32	570.440892720638\\
11.34	570.415143653127\\
11.36	570.458853102336\\
11.38	570.42930542448\\
11.4	570.399001943366\\
11.42	570.420435913302\\
11.44	570.405934728437\\
11.46	570.358057454876\\
11.48	570.33469388692\\
11.5	570.383889627986\\
11.52	570.365768166604\\
11.54	570.398588643072\\
11.56	570.431898084054\\
11.58	570.42215015765\\
11.6	570.445157707278\\
11.62	570.436894700961\\
11.64	570.473739195235\\
11.66	570.49621510761\\
11.68	570.468843670736\\
11.7	570.497230348977\\
11.72	570.435046407347\\
11.74	570.440442373266\\
11.76	570.469071826961\\
11.78	570.458047388404\\
11.8	570.435740175148\\
11.82	570.387048727209\\
11.84	570.425037601247\\
11.86	570.394147771055\\
11.88	570.425667150979\\
11.9	570.460490694327\\
11.92	570.44925578902\\
11.94	570.472704176969\\
11.96	570.421868775466\\
11.98	570.3747028366\\
12	570.3358424572\\
12.02	570.323492558583\\
12.04	570.338611319851\\
12.06	570.325427505302\\
12.08	570.326915449383\\
12.1	570.338341972581\\
12.12	570.375649812534\\
12.14	570.42241204702\\
12.16	570.414372205001\\
12.18	570.437709954177\\
12.2	570.442244539681\\
12.22	570.480818324611\\
12.24	570.461745014215\\
12.26	570.434807154352\\
12.28	570.474129069339\\
12.3	570.501752148395\\
12.32	570.430890619027\\
12.34	570.462697764733\\
12.36	570.487552720871\\
12.38	570.481139004396\\
12.4	570.446959654254\\
12.42	570.443305805647\\
12.44	570.425797184424\\
12.46	570.415448225702\\
12.48	570.389462551214\\
12.5	570.395917180111\\
12.52	570.370051763547\\
12.54	570.381774751545\\
12.56	570.433058210686\\
12.58	570.453515855837\\
12.6	570.485766671847\\
12.62	570.518149816734\\
12.64	570.469786853818\\
12.66	570.425291937798\\
12.68	570.468785524096\\
12.7	570.46657266212\\
12.72	570.42819343642\\
12.74	570.441804373906\\
12.76	570.421348846125\\
12.78	570.435203991352\\
12.8	570.393603968565\\
12.82	570.370146939104\\
12.84	570.344150717781\\
12.86	570.370536281152\\
12.88	570.395758298135\\
12.9	570.378993192685\\
12.92	570.389094077677\\
12.94	570.4334309138\\
12.96	570.416256122581\\
12.98	570.438494326489\\
13	570.38368666154\\
13.02	570.422538938196\\
13.04	570.421936894237\\
13.06	570.390265920181\\
13.08	570.399885172892\\
13.1	570.363170492386\\
13.12	570.33693652072\\
13.14	570.342442753269\\
13.16	570.39971808976\\
13.18	570.421530720274\\
13.2	570.396169467294\\
13.22	570.372905887196\\
13.24	570.350637885177\\
13.26	570.350117738161\\
13.28	570.416978093352\\
13.3	570.385709576454\\
13.32	570.354427802712\\
13.34	570.359882623289\\
13.36	570.358425294321\\
13.38	570.412478829727\\
13.4	570.444212325912\\
13.42	570.393232620035\\
13.44	570.422304945849\\
13.46	570.402131905477\\
13.48	570.41260407341\\
13.5	570.443632907287\\
13.52	570.444292493623\\
13.54	570.439948325839\\
13.56	570.404346331708\\
13.58	570.429647802608\\
13.6	570.373194284196\\
13.62	570.372081294551\\
13.64	570.397995272608\\
13.66	570.442439321479\\
13.68	570.433998104145\\
13.7	570.415841627703\\
13.72	570.438004724098\\
13.74	570.385288225381\\
13.76	570.420402789469\\
13.78	570.441353956935\\
13.8	570.481301017679\\
13.82	570.478102022831\\
13.84	570.470602041343\\
13.86	570.432823878137\\
13.88	570.46425566906\\
13.9	570.42458895942\\
13.92	570.386265739757\\
13.94	570.356239012958\\
13.96	570.392961740873\\
13.98	570.388199198228\\
14	570.393252850534\\
};\label{fig:v:v_6}
  
\end{axis}
\end{tikzpicture}%
